Location-based Initial Access for Wireless Power Transfer with Physically Large Arrays

Radio frequency (RF) wireless power transfer (WPT) is a promising technology for 6G use cases. It enables a massive, yet sustainable deployment of batteryless energy neutral (EN) devices at unprecedented scale. Recent research on 6G is exploring high operating frequencies up to the THz spectrum, where antenna arrays with large apertures are capable of forming narrow, "laser-like" beams. At sub-10 GHz frequencies, physically large antenna arrays are considered that are operating in the array near field. Transmitting spherical wavefronts, power can be focused in a focal point rather than a beam, which allows for efficient and radiation-safe WPT. We formulate a multipath channel model comprising specular components and diffuse scattering to find the WPT power budget in a realistic indoor scenario. Specular components can be predicted by means of a geometric model. This is used to transmit power via multiple beams simultaneously, increasing the available power budget and expanding the initial access distance. We show that exploiting this "beam diversity" reduces the required fading margin for the initial access to EN devices.

==> figures/CB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.485\plotWidth,
height=4\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=1.02,
ymin=-1,
ymax=1,
zmin=-62.4038938574353,
zmax=-22.4038938574353,
zlabel style={font=\color{white!15!black}},
zlabel={$PG$ in \SI{}{\dB}},
axis line style = thick,	% [B] thick axis lines 
view={0}{0},
axis background/.style={fill=white},
axis z line*=right,			% [B]
xticklabel=\empty,			% [B]
tick align=center,		    % [B] ticks centered
xtick=\empty,               % [B] remove x ticks
y axis line style= { draw opacity=0 }, % [B]
z axis line style= { draw opacity=0 }, % [B]
ztick distance={5},				% [B]
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(26pt)=(0.51634,0.620915,1); rgb(27pt)=(0.497738,0.606335,1); rgb(34pt)=(0.367521,0.504274,1); rgb(35pt)=(0.348919,0.489693,1); rgb(39pt)=(0.27451,0.431373,1); rgb(40pt)=(0.317186,0.405998,0.941176); rgb(41pt)=(0.359862,0.380623,0.882353); rgb(43pt)=(0.445213,0.329873,0.764706); rgb(44pt)=(0.487889,0.304498,0.705882); rgb(45pt)=(0.530565,0.279123,0.647059); rgb(46pt)=(0.573241,0.253749,0.588235); rgb(47pt)=(0.615917,0.228374,0.529412); rgb(48pt)=(0.658593,0.202999,0.470588); rgb(49pt)=(0.701269,0.177624,0.411765); rgb(50pt)=(0.743945,0.152249,0.352941); rgb(51pt)=(0.786621,0.126874,0.294118); rgb(52pt)=(0.829296,0.101499,0.235294); rgb(53pt)=(0.871972,0.0761246,0.176471); rgb(54pt)=(0.914648,0.0507497,0.117647); rgb(55pt)=(0.957324,0.0253749,0.0588235); rgb(56pt)=(1,0,0); rgb(58pt)=(1,0.285714,0); rgb(59pt)=(1,0.428571,0); rgb(60pt)=(1,0.571429,0); rgb(63pt)=(1,1,0)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-0.0001	-22.4038938574353	-22.4038938574353\\
0	-0.0001	-23.038814492356	-23.038814492356\\
0	-0.0001	-23.6737351272766	-23.6737351272766\\
0	-0.0001	-24.3086557621972	-24.3086557621972\\
0	-0.0001	-24.9435763971179	-24.9435763971179\\
0	-0.0001	-25.5784970320385	-25.5784970320385\\
0	-0.0001	-26.2134176669591	-26.2134176669591\\
0	-0.0001	-26.8483383018798	-26.8483383018798\\
0	-0.0001	-27.4832589368004	-27.4832589368004\\
0	-0.0001	-28.1181795717211	-28.1181795717211\\
0	-0.0001	-28.7531002066417	-28.7531002066417\\
0	-0.0001	-29.3880208415623	-29.3880208415623\\
0	-0.0001	-30.022941476483	-30.022941476483\\
0	-0.0001	-30.6578621114036	-30.6578621114036\\
0	-0.0001	-31.2927827463242	-31.2927827463242\\
0	-0.0001	-31.9277033812449	-31.9277033812449\\
0	-0.0001	-32.5626240161655	-32.5626240161655\\
0	-0.0001	-33.1975446510861	-33.1975446510861\\
0	-0.0001	-33.8324652860068	-33.8324652860068\\
0	-0.0001	-34.4673859209274	-34.4673859209274\\
0	-0.0001	-35.102306555848	-35.102306555848\\
0	-0.0001	-35.7372271907687	-35.7372271907687\\
0	-0.0001	-36.3721478256893	-36.3721478256893\\
0	-0.0001	-37.0070684606099	-37.0070684606099\\
0	-0.0001	-37.6419890955306	-37.6419890955306\\
0	-0.0001	-38.2769097304512	-38.2769097304512\\
0	-0.0001	-38.9118303653718	-38.9118303653718\\
0	-0.0001	-39.5467510002925	-39.5467510002925\\
0	-0.0001	-40.1816716352131	-40.1816716352131\\
0	-0.0001	-40.8165922701337	-40.8165922701337\\
0	-0.0001	-41.4515129050544	-41.4515129050544\\
0	-0.0001	-42.086433539975	-42.086433539975\\
0	-0.0001	-42.7213541748957	-42.7213541748957\\
0	-0.0001	-43.3562748098163	-43.3562748098163\\
0	-0.0001	-43.9911954447369	-43.9911954447369\\
0	-0.0001	-44.6261160796576	-44.6261160796576\\
0	-0.0001	-45.2610367145782	-45.2610367145782\\
0	-0.0001	-45.8959573494988	-45.8959573494988\\
0	-0.0001	-46.5308779844195	-46.5308779844195\\
0	-0.0001	-47.1657986193401	-47.1657986193401\\
0	-0.0001	-47.8007192542607	-47.8007192542607\\
0	-0.0001	-48.4356398891814	-48.4356398891814\\
0	-0.0001	-49.070560524102	-49.070560524102\\
0	-0.0001	-49.7054811590226	-49.7054811590226\\
0	-0.0001	-50.3404017939433	-50.3404017939433\\
0	-0.0001	-50.9753224288639	-50.9753224288639\\
0	-0.0001	-51.6102430637845	-51.6102430637845\\
0	-0.0001	-52.2451636987052	-52.2451636987052\\
0	-0.0001	-52.8800843336258	-52.8800843336258\\
0	-0.0001	-53.5150049685464	-53.5150049685464\\
0	-0.0001	-54.1499256034671	-54.1499256034671\\
0	-0.0001	-54.7848462383877	-54.7848462383877\\
0	-0.0001	-55.4197668733083	-55.4197668733083\\
0	-0.0001	-56.054687508229	-56.054687508229\\
0	-0.0001	-56.6896081431496	-56.6896081431496\\
0	-0.0001	-57.3245287780703	-57.3245287780703\\
0	-0.0001	-57.9594494129909	-57.9594494129909\\
0	-0.0001	-58.5943700479115	-58.5943700479115\\
0	-0.0001	-59.2292906828322	-59.2292906828322\\
0	-0.0001	-59.8642113177528	-59.8642113177528\\
0	-0.0001	-60.4991319526734	-60.4991319526734\\
0	-0.0001	-61.1340525875941	-61.1340525875941\\
0	-0.0001	-61.7689732225147	-61.7689732225147\\
0	-0.0001	-62.4038938574353	-62.4038938574353\\
1	-0.0001	-22.4038938574353	-22.4038938574353\\
1	-0.0001	-23.038814492356	-23.038814492356\\
1	-0.0001	-23.6737351272766	-23.6737351272766\\
1	-0.0001	-24.3086557621972	-24.3086557621972\\
1	-0.0001	-24.9435763971179	-24.9435763971179\\
1	-0.0001	-25.5784970320385	-25.5784970320385\\
1	-0.0001	-26.2134176669591	-26.2134176669591\\
1	-0.0001	-26.8483383018798	-26.8483383018798\\
1	-0.0001	-27.4832589368004	-27.4832589368004\\
1	-0.0001	-28.1181795717211	-28.1181795717211\\
1	-0.0001	-28.7531002066417	-28.7531002066417\\
1	-0.0001	-29.3880208415623	-29.3880208415623\\
1	-0.0001	-30.022941476483	-30.022941476483\\
1	-0.0001	-30.6578621114036	-30.6578621114036\\
1	-0.0001	-31.2927827463242	-31.2927827463242\\
1	-0.0001	-31.9277033812449	-31.9277033812449\\
1	-0.0001	-32.5626240161655	-32.5626240161655\\
1	-0.0001	-33.1975446510861	-33.1975446510861\\
1	-0.0001	-33.8324652860068	-33.8324652860068\\
1	-0.0001	-34.4673859209274	-34.4673859209274\\
1	-0.0001	-35.102306555848	-35.102306555848\\
1	-0.0001	-35.7372271907687	-35.7372271907687\\
1	-0.0001	-36.3721478256893	-36.3721478256893\\
1	-0.0001	-37.0070684606099	-37.0070684606099\\
1	-0.0001	-37.6419890955306	-37.6419890955306\\
1	-0.0001	-38.2769097304512	-38.2769097304512\\
1	-0.0001	-38.9118303653718	-38.9118303653718\\
1	-0.0001	-39.5467510002925	-39.5467510002925\\
1	-0.0001	-40.1816716352131	-40.1816716352131\\
1	-0.0001	-40.8165922701337	-40.8165922701337\\
1	-0.0001	-41.4515129050544	-41.4515129050544\\
1	-0.0001	-42.086433539975	-42.086433539975\\
1	-0.0001	-42.7213541748957	-42.7213541748957\\
1	-0.0001	-43.3562748098163	-43.3562748098163\\
1	-0.0001	-43.9911954447369	-43.9911954447369\\
1	-0.0001	-44.6261160796576	-44.6261160796576\\
1	-0.0001	-45.2610367145782	-45.2610367145782\\
1	-0.0001	-45.8959573494988	-45.8959573494988\\
1	-0.0001	-46.5308779844195	-46.5308779844195\\
1	-0.0001	-47.1657986193401	-47.1657986193401\\
1	-0.0001	-47.8007192542607	-47.8007192542607\\
1	-0.0001	-48.4356398891814	-48.4356398891814\\
1	-0.0001	-49.070560524102	-49.070560524102\\
1	-0.0001	-49.7054811590226	-49.7054811590226\\
1	-0.0001	-50.3404017939433	-50.3404017939433\\
1	-0.0001	-50.9753224288639	-50.9753224288639\\
1	-0.0001	-51.6102430637845	-51.6102430637845\\
1	-0.0001	-52.2451636987052	-52.2451636987052\\
1	-0.0001	-52.8800843336258	-52.8800843336258\\
1	-0.0001	-53.5150049685464	-53.5150049685464\\
1	-0.0001	-54.1499256034671	-54.1499256034671\\
1	-0.0001	-54.7848462383877	-54.7848462383877\\
1	-0.0001	-55.4197668733083	-55.4197668733083\\
1	-0.0001	-56.054687508229	-56.054687508229\\
1	-0.0001	-56.6896081431496	-56.6896081431496\\
1	-0.0001	-57.3245287780703	-57.3245287780703\\
1	-0.0001	-57.9594494129909	-57.9594494129909\\
1	-0.0001	-58.5943700479115	-58.5943700479115\\
1	-0.0001	-59.2292906828322	-59.2292906828322\\
1	-0.0001	-59.8642113177528	-59.8642113177528\\
1	-0.0001	-60.4991319526734	-60.4991319526734\\
1	-0.0001	-61.1340525875941	-61.1340525875941\\
1	-0.0001	-61.7689732225147	-61.7689732225147\\
1	-0.0001	-62.4038938574353	-62.4038938574353\\
};
\draw [draw=black, thick] (0.015,0.98,-62.4038938574353) rectangle (1,1,-22.4038938574353);    % [B] draw box manually...
%\draw [draw=black, line width=0.75mm] (0,1,-62.4038938574353) rectangle (1,1,-22.4038938574353);    % [B] draw box manually...
\end{axis}
\end{tikzpicture}%

==> figures/CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\plotWidth,
height=0.667\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=-62.3852589245493,
xmax=-22.3852589245493,
xlabel style={font=\color{white!15!black}},
xlabel={$PG$ in \SI{}{\dB}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{CDF }\Pi(PG)$},
axis line style = thick,	% [B] thick axis lines 
xtick distance={5},				% [B]
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, dashdotted, line cap=round]
  table[row sep=crcr]{%
-72.2525508668866	3.21916044295648e-05\\
-72.2026087614709	3.21916044295648e-05\\
-72.1526666560553	3.21916044295648e-05\\
-72.1027245506397	3.21916044295648e-05\\
-72.0527824452241	3.21916044295648e-05\\
-72.0028403398085	3.21916044295648e-05\\
-71.9528982343928	3.21916044295648e-05\\
-71.9029561289772	3.21916044295648e-05\\
-71.8530140235616	3.21916044295648e-05\\
-71.803071918146	3.21916044295648e-05\\
-71.7531298127304	3.21916044295648e-05\\
-71.7031877073148	6.43832088591295e-05\\
-71.6532456018991	6.43832088591295e-05\\
-71.6033034964835	6.43832088591295e-05\\
-71.5533613910679	6.43832088591295e-05\\
-71.5034192856523	6.43832088591295e-05\\
-71.4534771802366	6.43832088591295e-05\\
-71.403535074821	6.43832088591295e-05\\
-71.3535929694054	6.43832088591295e-05\\
-71.3036508639898	6.43832088591295e-05\\
-71.2537087585742	6.43832088591295e-05\\
-71.2037666531586	6.43832088591295e-05\\
-71.1538245477429	6.43832088591295e-05\\
-71.1038824423273	6.43832088591295e-05\\
-71.0539403369117	6.43832088591295e-05\\
-71.0039982314961	6.43832088591295e-05\\
-70.9540561260805	6.43832088591295e-05\\
-70.9041140206648	6.43832088591295e-05\\
-70.8541719152492	6.43832088591295e-05\\
-70.8042298098336	6.43832088591295e-05\\
-70.754287704418	6.43832088591295e-05\\
-70.7043455990024	6.43832088591295e-05\\
-70.6544034935867	6.43832088591295e-05\\
-70.6044613881711	6.43832088591295e-05\\
-70.5545192827555	6.43832088591295e-05\\
-70.5045771773399	6.43832088591295e-05\\
-70.4546350719243	6.43832088591295e-05\\
-70.4046929665086	6.43832088591295e-05\\
-70.354750861093	6.43832088591295e-05\\
-70.3048087556774	6.43832088591295e-05\\
-70.2548666502618	6.43832088591295e-05\\
-70.2049245448462	6.43832088591295e-05\\
-70.1549824394305	6.43832088591295e-05\\
-70.1050403340149	6.43832088591295e-05\\
-70.0550982285993	6.43832088591295e-05\\
-70.0051561231837	6.43832088591295e-05\\
-69.9552140177681	6.43832088591295e-05\\
-69.9052719123524	6.43832088591295e-05\\
-69.8553298069368	6.43832088591295e-05\\
-69.8053877015212	6.43832088591295e-05\\
-69.7554455961056	6.43832088591295e-05\\
-69.70550349069	6.43832088591295e-05\\
-69.6555613852744	6.43832088591295e-05\\
-69.6056192798587	6.43832088591295e-05\\
-69.5556771744431	6.43832088591295e-05\\
-69.5057350690275	6.43832088591295e-05\\
-69.4557929636119	6.43832088591295e-05\\
-69.4058508581962	6.43832088591295e-05\\
-69.3559087527806	6.43832088591295e-05\\
-69.305966647365	6.43832088591295e-05\\
-69.2560245419494	6.43832088591295e-05\\
-69.2060824365338	6.43832088591295e-05\\
-69.1561403311182	6.43832088591295e-05\\
-69.1061982257025	6.43832088591295e-05\\
-69.0562561202869	6.43832088591295e-05\\
-69.0063140148713	6.43832088591295e-05\\
-68.9563719094557	6.43832088591295e-05\\
-68.9064298040401	6.43832088591295e-05\\
-68.8564876986244	6.43832088591295e-05\\
-68.8065455932088	6.43832088591295e-05\\
-68.7566034877932	6.43832088591295e-05\\
-68.7066613823776	6.43832088591295e-05\\
-68.656719276962	6.43832088591295e-05\\
-68.6067771715463	6.43832088591295e-05\\
-68.5568350661307	6.43832088591295e-05\\
-68.5068929607151	6.43832088591295e-05\\
-68.4569508552995	6.43832088591295e-05\\
-68.4070087498839	6.43832088591295e-05\\
-68.3570666444682	6.43832088591295e-05\\
-68.3071245390526	6.43832088591295e-05\\
-68.257182433637	6.43832088591295e-05\\
-68.2072403282214	6.43832088591295e-05\\
-68.1572982228058	6.43832088591295e-05\\
-68.1073561173901	6.43832088591295e-05\\
-68.0574140119745	6.43832088591295e-05\\
-68.0074719065589	6.43832088591295e-05\\
-67.9575298011433	6.43832088591295e-05\\
-67.9075876957277	6.43832088591295e-05\\
-67.857645590312	6.43832088591295e-05\\
-67.8077034848964	6.43832088591295e-05\\
-67.7577613794808	6.43832088591295e-05\\
-67.7078192740652	6.43832088591295e-05\\
-67.6578771686496	6.43832088591295e-05\\
-67.607935063234	6.43832088591295e-05\\
-67.5579929578183	6.43832088591295e-05\\
-67.5080508524027	6.43832088591295e-05\\
-67.4581087469871	6.43832088591295e-05\\
-67.4081666415715	6.43832088591295e-05\\
-67.3582245361558	6.43832088591295e-05\\
-67.3082824307402	6.43832088591295e-05\\
-67.2583403253246	6.43832088591295e-05\\
-67.208398219909	6.43832088591295e-05\\
-67.1584561144934	6.43832088591295e-05\\
-67.1085140090778	6.43832088591295e-05\\
-67.0585719036621	6.43832088591295e-05\\
-67.0086297982465	6.43832088591295e-05\\
-66.9586876928309	6.43832088591295e-05\\
-66.9087455874153	6.43832088591295e-05\\
-66.8588034819997	6.43832088591295e-05\\
-66.808861376584	6.43832088591295e-05\\
-66.7589192711684	9.65748132886943e-05\\
-66.7089771657528	9.65748132886943e-05\\
-66.6590350603372	9.65748132886943e-05\\
-66.6090929549216	9.65748132886943e-05\\
-66.5591508495059	9.65748132886943e-05\\
-66.5092087440903	9.65748132886943e-05\\
-66.4592666386747	9.65748132886943e-05\\
-66.4093245332591	9.65748132886943e-05\\
-66.3593824278435	9.65748132886943e-05\\
-66.3094403224278	9.65748132886943e-05\\
-66.2594982170122	9.65748132886943e-05\\
-66.2095561115966	9.65748132886943e-05\\
-66.159614006181	9.65748132886943e-05\\
-66.1096719007654	9.65748132886943e-05\\
-66.0597297953497	9.65748132886943e-05\\
-66.0097876899341	0.000128766417718259\\
-65.9598455845185	0.000128766417718259\\
-65.9099034791029	0.000128766417718259\\
-65.8599613736873	0.000128766417718259\\
-65.8100192682716	0.000128766417718259\\
-65.760077162856	0.000128766417718259\\
-65.7101350574404	0.000128766417718259\\
-65.6601929520248	0.000128766417718259\\
-65.6102508466092	0.000128766417718259\\
-65.5603087411935	0.000128766417718259\\
-65.5103666357779	0.000128766417718259\\
-65.4604245303623	0.000128766417718259\\
-65.4104824249467	0.000128766417718259\\
-65.3605403195311	0.000128766417718259\\
-65.3105982141154	0.000128766417718259\\
-65.2606561086998	0.000128766417718259\\
-65.2107140032842	0.000128766417718259\\
-65.1607718978686	0.000128766417718259\\
-65.110829792453	0.000128766417718259\\
-65.0608876870374	0.000128766417718259\\
-65.0109455816217	0.000128766417718259\\
-64.9610034762061	0.000128766417718259\\
-64.9110613707905	0.000128766417718259\\
-64.8611192653749	0.000128766417718259\\
-64.8111771599592	0.000128766417718259\\
-64.7612350545436	0.000128766417718259\\
-64.711292949128	0.000128766417718259\\
-64.6613508437124	0.000128766417718259\\
-64.6114087382968	0.000128766417718259\\
-64.5614666328811	0.000128766417718259\\
-64.5115245274655	0.000128766417718259\\
-64.4615824220499	0.000128766417718259\\
-64.4116403166343	0.000128766417718259\\
-64.3616982112187	0.000160958022147824\\
-64.3117561058031	0.000160958022147824\\
-64.2618140003874	0.000160958022147824\\
-64.2118718949718	0.000160958022147824\\
-64.1619297895562	0.000160958022147824\\
-64.1119876841406	0.000160958022147824\\
-64.062045578725	0.000160958022147824\\
-64.0121034733093	0.000193149626577389\\
-63.9621613678937	0.000193149626577389\\
-63.9122192624781	0.000193149626577389\\
-63.8622771570625	0.000193149626577389\\
-63.8123350516469	0.000193149626577389\\
-63.7623929462312	0.000193149626577389\\
-63.7124508408156	0.000193149626577389\\
-63.6625087354	0.000193149626577389\\
-63.6125666299844	0.000193149626577389\\
-63.5626245245688	0.000193149626577389\\
-63.5126824191531	0.000193149626577389\\
-63.4627403137375	0.000193149626577389\\
-63.4127982083219	0.000193149626577389\\
-63.3628561029063	0.000193149626577389\\
-63.3129139974907	0.000193149626577389\\
-63.262971892075	0.000193149626577389\\
-63.2130297866594	0.000193149626577389\\
-63.1630876812438	0.000193149626577389\\
-63.1131455758282	0.000193149626577389\\
-63.0632034704126	0.000193149626577389\\
-63.0132613649969	0.000193149626577389\\
-62.9633192595813	0.000193149626577389\\
-62.9133771541657	0.000193149626577389\\
-62.8634350487501	0.000193149626577389\\
-62.8134929433345	0.000193149626577389\\
-62.7635508379188	0.000193149626577389\\
-62.7136087325032	0.000193149626577389\\
-62.6636666270876	0.000193149626577389\\
-62.613724521672	0.000193149626577389\\
-62.5637824162564	0.000193149626577389\\
-62.5138403108407	0.000193149626577389\\
-62.4638982054251	0.000193149626577389\\
-62.4139561000095	0.000193149626577389\\
-62.3640139945939	0.000193149626577389\\
-62.3140718891783	0.000193149626577389\\
-62.2641297837626	0.000193149626577389\\
-62.214187678347	0.000193149626577389\\
-62.1642455729314	0.000193149626577389\\
-62.1143034675158	0.000225341231006953\\
-62.0643613621002	0.000225341231006953\\
-62.0144192566846	0.000225341231006953\\
-61.9644771512689	0.000225341231006953\\
-61.9145350458533	0.000225341231006953\\
-61.8645929404377	0.000225341231006953\\
-61.8146508350221	0.000225341231006953\\
-61.7647087296065	0.000225341231006953\\
-61.7147666241908	0.000225341231006953\\
-61.6648245187752	0.000225341231006953\\
-61.6148824133596	0.000225341231006953\\
-61.564940307944	0.000257532835436518\\
-61.5149982025284	0.000289724439866083\\
-61.4650560971127	0.000289724439866083\\
-61.4151139916971	0.000289724439866083\\
-61.3651718862815	0.000289724439866083\\
-61.3152297808659	0.000289724439866083\\
-61.2652876754503	0.000289724439866083\\
-61.2153455700346	0.000289724439866083\\
-61.165403464619	0.000289724439866083\\
-61.1154613592034	0.000289724439866083\\
-61.0655192537878	0.000289724439866083\\
-61.0155771483722	0.000289724439866083\\
-60.9656350429565	0.000289724439866083\\
-60.9156929375409	0.000289724439866083\\
-60.8657508321253	0.000289724439866083\\
-60.8158087267097	0.000354107648725212\\
-60.7658666212941	0.000354107648725212\\
-60.7159245158784	0.000386299253154777\\
-60.6659824104628	0.000386299253154777\\
-60.6160403050472	0.000386299253154777\\
-60.5660981996316	0.000386299253154777\\
-60.516156094216	0.000386299253154777\\
-60.4662139888003	0.000386299253154777\\
-60.4162718833847	0.000386299253154777\\
-60.3663297779691	0.000386299253154777\\
-60.3163876725535	0.000386299253154777\\
-60.2664455671379	0.000386299253154777\\
-60.2165034617222	0.000386299253154777\\
-60.1665613563066	0.000386299253154777\\
-60.116619250891	0.000386299253154777\\
-60.0666771454754	0.000386299253154777\\
-60.0167350400598	0.000386299253154777\\
-59.9667929346441	0.000386299253154777\\
-59.9168508292285	0.000386299253154777\\
-59.8669087238129	0.000386299253154777\\
-59.8169666183973	0.000418490857584342\\
-59.7670245129817	0.000418490857584342\\
-59.7170824075661	0.000418490857584342\\
-59.6671403021504	0.000418490857584342\\
-59.6171981967348	0.000418490857584342\\
-59.5672560913192	0.000450682462013907\\
-59.5173139859036	0.000450682462013907\\
-59.467371880488	0.000450682462013907\\
-59.4174297750723	0.000450682462013907\\
-59.3674876696567	0.000450682462013907\\
-59.3175455642411	0.000450682462013907\\
-59.2676034588255	0.000450682462013907\\
-59.2176613534099	0.000450682462013907\\
-59.1677192479942	0.000450682462013907\\
-59.1177771425786	0.000450682462013907\\
-59.067835037163	0.000450682462013907\\
-59.0178929317474	0.000450682462013907\\
-58.9679508263318	0.000450682462013907\\
-58.9180087209161	0.000450682462013907\\
-58.8680666155005	0.000450682462013907\\
-58.8181245100849	0.000450682462013907\\
-58.7681824046693	0.000450682462013907\\
-58.7182402992537	0.000450682462013907\\
-58.668298193838	0.000450682462013907\\
-58.6183560884224	0.000450682462013907\\
-58.5684139830068	0.000482874066443472\\
-58.5184718775912	0.000515065670873036\\
-58.4685297721756	0.000515065670873036\\
-58.4185876667599	0.000547257275302601\\
-58.3686455613443	0.000611640484161731\\
-58.3187034559287	0.000611640484161731\\
-58.2687613505131	0.000611640484161731\\
-58.2188192450975	0.000611640484161731\\
-58.1688771396818	0.000611640484161731\\
-58.1189350342662	0.000611640484161731\\
-58.0689929288506	0.000611640484161731\\
-58.019050823435	0.000611640484161731\\
-57.9691087180194	0.000643832088591295\\
-57.9191666126037	0.00067602369302086\\
-57.8692245071881	0.00067602369302086\\
-57.8192824017725	0.000708215297450425\\
-57.7693402963569	0.000708215297450425\\
-57.7193981909413	0.000708215297450425\\
-57.6694560855257	0.000708215297450425\\
-57.61951398011	0.000708215297450425\\
-57.5695718746944	0.000708215297450425\\
-57.5196297692788	0.00074040690187999\\
-57.4696876638632	0.00074040690187999\\
-57.4197455584476	0.00074040690187999\\
-57.3698034530319	0.00074040690187999\\
-57.3198613476163	0.00074040690187999\\
-57.2699192422007	0.00074040690187999\\
-57.2199771367851	0.00074040690187999\\
-57.1700350313695	0.00074040690187999\\
-57.1200929259538	0.00074040690187999\\
-57.0701508205382	0.00074040690187999\\
-57.0202087151226	0.00074040690187999\\
-56.970266609707	0.000772598506309554\\
-56.9203245042914	0.000804790110739119\\
-56.8703823988757	0.000804790110739119\\
-56.8204402934601	0.000804790110739119\\
-56.7704981880445	0.000804790110739119\\
-56.7205560826289	0.000804790110739119\\
-56.6706139772133	0.000804790110739119\\
-56.6206718717976	0.000804790110739119\\
-56.570729766382	0.000804790110739119\\
-56.5207876609664	0.000869173319598249\\
-56.4708455555508	0.000869173319598249\\
-56.4209034501352	0.000869173319598249\\
-56.3709613447195	0.000869173319598249\\
-56.3210192393039	0.000869173319598249\\
-56.2710771338883	0.000901364924027814\\
-56.2211350284727	0.000933556528457378\\
-56.1711929230571	0.000965748132886943\\
-56.1212508176414	0.000965748132886943\\
-56.0713087122258	0.000997939737316508\\
-56.0213666068102	0.000997939737316508\\
-55.9714245013946	0.000997939737316508\\
-55.921482395979	0.00103013134174607\\
-55.8715402905633	0.00103013134174607\\
-55.8215981851477	0.00103013134174607\\
-55.7716560797321	0.00103013134174607\\
-55.7217139743165	0.00103013134174607\\
-55.6717718689009	0.00103013134174607\\
-55.6218297634853	0.00103013134174607\\
-55.5718876580696	0.00103013134174607\\
-55.521945552654	0.00103013134174607\\
-55.4720034472384	0.00106232294617564\\
-55.4220613418228	0.00106232294617564\\
-55.3721192364071	0.00106232294617564\\
-55.3221771309915	0.00106232294617564\\
-55.2722350255759	0.00106232294617564\\
-55.2222929201603	0.00106232294617564\\
-55.1723508147447	0.00106232294617564\\
-55.1224087093291	0.00106232294617564\\
-55.0724666039134	0.00106232294617564\\
-55.0225244984978	0.00106232294617564\\
-54.9725823930822	0.00106232294617564\\
-54.9226402876666	0.00106232294617564\\
-54.872698182251	0.00106232294617564\\
-54.8227560768353	0.00106232294617564\\
-54.7728139714197	0.00106232294617564\\
-54.7228718660041	0.00106232294617564\\
-54.6729297605885	0.0010945145506052\\
-54.6229876551729	0.0010945145506052\\
-54.5730455497572	0.0010945145506052\\
-54.5231034443416	0.0010945145506052\\
-54.473161338926	0.0010945145506052\\
-54.4232192335104	0.00112670615503477\\
-54.3732771280948	0.00115889775946433\\
-54.3233350226791	0.00115889775946433\\
-54.2733929172635	0.0011910893638939\\
-54.2234508118479	0.00122328096832346\\
-54.1735087064323	0.00122328096832346\\
-54.1235666010167	0.00122328096832346\\
-54.073624495601	0.00122328096832346\\
-54.0236823901854	0.00122328096832346\\
-53.9737402847698	0.00125547257275303\\
-53.9237981793542	0.00125547257275303\\
-53.8738560739386	0.00128766417718259\\
-53.8239139685229	0.00128766417718259\\
-53.7739718631073	0.00131985578161216\\
-53.7240297576917	0.00131985578161216\\
-53.6740876522761	0.00131985578161216\\
-53.6241455468605	0.00131985578161216\\
-53.5742034414448	0.00135204738604172\\
-53.5242613360292	0.00138423899047129\\
-53.4743192306136	0.00144862219933041\\
-53.424377125198	0.00144862219933041\\
-53.3744350197824	0.00144862219933041\\
-53.3244929143667	0.00144862219933041\\
-53.2745508089511	0.00144862219933041\\
-53.2246087035355	0.00144862219933041\\
-53.1746665981199	0.00144862219933041\\
-53.1247244927043	0.00144862219933041\\
-53.0747823872886	0.00144862219933041\\
-53.024840281873	0.00144862219933041\\
-52.9748981764574	0.00144862219933041\\
-52.9249560710418	0.00144862219933041\\
-52.8750139656262	0.00148081380375998\\
-52.8250718602106	0.00151300540818954\\
-52.7751297547949	0.00151300540818954\\
-52.7251876493793	0.00151300540818954\\
-52.6752455439637	0.00151300540818954\\
-52.6253034385481	0.00151300540818954\\
-52.5753613331324	0.00154519701261911\\
-52.5254192277168	0.00157738861704867\\
-52.4754771223012	0.00157738861704867\\
-52.4255350168856	0.00160958022147824\\
-52.37559291147	0.0016417718259078\\
-52.3256508060544	0.0016417718259078\\
-52.2757087006387	0.0016417718259078\\
-52.2257665952231	0.0016417718259078\\
-52.1758244898075	0.00167396343033737\\
-52.1258823843919	0.00167396343033737\\
-52.0759402789763	0.00170615503476693\\
-52.0259981735606	0.0017383466391965\\
-51.976056068145	0.0017383466391965\\
-51.9261139627294	0.0017383466391965\\
-51.8761718573138	0.00180272984805563\\
-51.8262297518982	0.00183492145248519\\
-51.7762876464825	0.00189930466134432\\
-51.7263455410669	0.00196368787020345\\
-51.6764034356513	0.00199587947463302\\
-51.6264613302357	0.00202807107906258\\
-51.5765192248201	0.00202807107906258\\
-51.5265771194044	0.00206026268349215\\
-51.4766350139888	0.00209245428792171\\
-51.4266929085732	0.00209245428792171\\
-51.3767508031576	0.00209245428792171\\
-51.326808697742	0.00209245428792171\\
-51.2768665923263	0.00209245428792171\\
-51.2269244869107	0.00215683749678084\\
-51.1769823814951	0.00222122070563997\\
-51.1270402760795	0.0022856039144991\\
-51.0770981706639	0.00234998712335823\\
-51.0271560652482	0.00234998712335823\\
-50.9772139598326	0.00247875354107649\\
-50.927271854417	0.00251094514550605\\
-50.8773297490014	0.00251094514550605\\
-50.8273876435858	0.00254313674993562\\
-50.7774455381701	0.00257532835436518\\
-50.7275034327545	0.00263971156322431\\
-50.6775613273389	0.00270409477208344\\
-50.6276192219233	0.0028328611898017\\
-50.5776771165077	0.00296162760751996\\
-50.527735011092	0.00299381921194953\\
-50.4777929056764	0.00305820242080865\\
-50.4278508002608	0.00315477723409735\\
-50.3779086948452	0.00334792686067474\\
-50.3279665894296	0.00341231006953387\\
-50.278024484014	0.00344450167396343\\
-50.2280823785983	0.00360545969611126\\
-50.1781402731827	0.00363765130054082\\
-50.1281981677671	0.00366984290497039\\
-50.0782560623515	0.00370203450939995\\
-50.0283139569359	0.00379860932268865\\
-49.9783718515202	0.00386299253154778\\
-49.9284297461046	0.00399175894926603\\
-49.878487640689	0.0040239505536956\\
-49.8285455352734	0.00405614215812516\\
-49.7786034298578	0.00415271697141386\\
-49.7286613244421	0.00418490857584342\\
-49.6787192190265	0.00424929178470255\\
-49.6287771136109	0.00434586659799125\\
-49.5788350081953	0.00434586659799125\\
-49.5288929027797	0.00441024980685038\\
-49.478950797364	0.00441024980685038\\
-49.4290086919484	0.00447463301570951\\
-49.3790665865328	0.00447463301570951\\
-49.3291244811172	0.00460339943342777\\
-49.2791823757016	0.00460339943342777\\
-49.2292402702859	0.00473216585114603\\
-49.1792981648703	0.00479654906000516\\
-49.1293560594547	0.00502189029101211\\
-49.0794139540391	0.00505408189544167\\
-49.0294718486235	0.00531161473087819\\
-48.9795297432078	0.00540818954416689\\
-48.9295876377922	0.00550476435745558\\
-48.8796455323766	0.00560133917074427\\
-48.829703426961	0.0056657223796034\\
-48.7797613215454	0.00579448879732166\\
-48.7298192161297	0.00592325521503992\\
-48.6798771107141	0.00595544681946949\\
-48.6299350052985	0.00605202163275818\\
-48.5799928998829	0.00608421323718775\\
-48.5300507944673	0.00611640484161731\\
-48.4801086890516	0.00614859644604688\\
-48.430166583636	0.0063095544681947\\
-48.3802244782204	0.00640612928148339\\
-48.3302823728048	0.00643832088591296\\
-48.2803402673892	0.00653489569920165\\
-48.2303981619736	0.00672804532577904\\
-48.1804560565579	0.00682462013906774\\
-48.1305139511423	0.006953386556786\\
-48.0805718457267	0.00704996137007469\\
-48.0306297403111	0.00708215297450425\\
-47.9806876348955	0.00717872778779295\\
-47.9307455294798	0.00737187741437034\\
-47.8808034240642	0.0074040690187999\\
-47.8308613186486	0.00753283543651816\\
-47.780919213233	0.00756502704094773\\
-47.7309771078174	0.00766160185423642\\
-47.6810350024017	0.00769379345866599\\
-47.6310928969861	0.00782255987638424\\
-47.5811507915705	0.00791913468967294\\
-47.5312086861549	0.00798351789853207\\
-47.4812665807393	0.0080479011073912\\
-47.4313244753236	0.00814447592067989\\
-47.381382369908	0.00820885912953902\\
-47.3314402644924	0.00824105073396858\\
-47.2814981590768	0.00833762554725728\\
-47.2315560536612	0.00843420036054597\\
-47.1816139482455	0.00853077517383466\\
-47.1316718428299	0.00859515838269379\\
-47.0817297374143	0.00865954159155292\\
-47.0317876319987	0.00878830800927118\\
-46.9818455265831	0.00891707442698944\\
-46.9319034211674	0.00901364924027814\\
-46.8819613157518	0.00911022405356683\\
-46.8320192103362	0.00917460726242596\\
-46.7820771049206	0.00927118207571465\\
-46.732134999505	0.00936775688900335\\
-46.6821928940893	0.00952871491115117\\
-46.6322507886737	0.00965748132886943\\
-46.5823086832581	0.00978624774658769\\
-46.5323665778425	0.00991501416430595\\
-46.4824244724269	0.00994720576873552\\
-46.4324823670112	0.0101403553953129\\
-46.3825402615956	0.0103013134174607\\
-46.33259815618	0.0104944630440381\\
-46.2826560507644	0.0105588462528972\\
-46.2327139453488	0.0107198042750451\\
-46.1827718399332	0.0109129539016225\\
-46.1328297345175	0.0110095287149112\\
-46.0828876291019	0.011170486737059\\
-46.0329455236863	0.0113314447592068\\
-45.9830034182707	0.0113958279680659\\
-45.9330613128551	0.0115245943857842\\
-45.8831192074394	0.0117177440123616\\
-45.8331771020238	0.0118143188256503\\
-45.7832349966082	0.0119430852433685\\
-45.7332928911926	0.0120396600566572\\
-45.683350785777	0.0122006180788051\\
-45.6334086803613	0.0122971928920937\\
-45.5834665749457	0.0124903425186711\\
-45.5335244695301	0.0125547257275303\\
-45.4835823641145	0.0127156837496781\\
-45.4336402586989	0.0128122585629668\\
-45.3836981532832	0.0129088333762555\\
-45.3337560478676	0.0130054081895442\\
-45.283813942452	0.0131985578161216\\
-45.2338718370364	0.0133273242338398\\
-45.1839297316208	0.0135204738604172\\
-45.1339876262051	0.0138423899047129\\
-45.0840455207895	0.0140355395312902\\
-45.0341034153739	0.0141321143445789\\
-44.9841613099583	0.0142608807622972\\
-44.9342192045427	0.014421838784445\\
-44.884277099127	0.0145827968065928\\
-44.8343349937114	0.0146793716198815\\
-44.7843928882958	0.0149369044553181\\
-44.7344507828802	0.0150334792686068\\
-44.6845086774646	0.015162245686325\\
-44.6345665720489	0.0154197785217615\\
-44.5846244666333	0.0157738861704867\\
-44.5346823612177	0.0159670357970641\\
-44.4847402558021	0.0161923770280711\\
-44.4347981503865	0.0163855266546485\\
-44.3848560449708	0.016643059490085\\
-44.3349139395552	0.0168362091166624\\
-44.2849718341396	0.0169971671388102\\
-44.235029728724	0.0172225083698172\\
-44.1850876233084	0.0174156579963945\\
-44.1351455178928	0.0175122328096832\\
-44.0852034124771	0.0176409992274015\\
-44.0352613070615	0.0178019572495493\\
-43.9853192016459	0.0180916816894154\\
-43.9353770962303	0.0182526397115632\\
-43.8854349908147	0.0184135977337111\\
-43.835492885399	0.0186711305691476\\
-43.7855507799834	0.0188964718001545\\
-43.7356086745678	0.019154004635591\\
-43.6856665691522	0.0193471542621684\\
-43.6357244637366	0.0194759206798867\\
-43.5857823583209	0.0197656451197528\\
-43.5358402529053	0.0201841359773371\\
-43.4858981474897	0.0203772856039145\\
-43.4359560420741	0.0205704352304919\\
-43.3860139366585	0.020860159670358\\
-43.3360718312428	0.0209889260880762\\
-43.2861297258272	0.021375225341231\\
-43.2361876204116	0.0216971413855267\\
-43.186245514996	0.021890291012104\\
-43.1363034095804	0.0222765902652588\\
-43.0863613041647	0.0224375482874066\\
-43.0364191987491	0.0226950811228432\\
-42.9864770933335	0.022856039144991\\
-42.9365349879179	0.0232101467937162\\
-42.8865928825023	0.0233067216070049\\
-42.8366507770866	0.0236286376513005\\
-42.786708671671	0.0239505536955962\\
-42.7367665662554	0.0241758949266032\\
-42.6868244608398	0.0245621941797579\\
-42.6368823554242	0.0248197270151944\\
-42.5869402500085	0.0250450682462014\\
-42.5369981445929	0.0253347926860675\\
-42.4870560391773	0.0256567087303631\\
-42.4371139337617	0.0258820499613701\\
-42.3871718283461	0.0262361576100953\\
-42.3372297229304	0.0266224568632501\\
-42.2872876175148	0.0268156064898275\\
-42.2373455120992	0.0269765645119753\\
-42.1874034066836	0.0273306721607005\\
-42.137461301268	0.0277491630182848\\
-42.0875191958523	0.0281354622714396\\
-42.0375770904367	0.0286183363378831\\
-41.9876349850211	0.0289080607777492\\
-41.9376928796055	0.0292621684264744\\
-41.8877507741899	0.0293909348441926\\
-41.8378086687742	0.0297772340973474\\
-41.7878665633586	0.0300991501416431\\
-41.737924457943	0.0305176409992274\\
-41.6879823525274	0.0309683234612413\\
-41.6380402471118	0.031290239505537\\
-41.5880981416962	0.0315155807365439\\
-41.5381560362805	0.0319340715941283\\
-41.4882139308649	0.0321916044295648\\
-41.4382718254493	0.0327710533092969\\
-41.3883297200337	0.033060777749163\\
-41.3383876146181	0.03328611898017\\
-41.2884455092024	0.0335436518156065\\
-41.2385034037868	0.0339943342776204\\
-41.1885612983712	0.0342518671130569\\
-41.1386191929556	0.0344772083440639\\
-41.0886770875399	0.0348635075972187\\
-41.0387349821243	0.0351210404326552\\
-40.9887928767087	0.0356361061035282\\
-40.9388507712931	0.0361511717744012\\
-40.8889086658775	0.036537471027556\\
-40.8389665604619	0.0368915786762812\\
-40.7890244550462	0.037277877929436\\
-40.7390823496306	0.0376319855781612\\
-40.689140244215	0.0378895184135977\\
-40.6391981387994	0.0385011588977595\\
-40.5892560333838	0.0387265001287664\\
-40.5393139279681	0.0391127993819212\\
-40.4893718225525	0.0396922482616534\\
-40.4394297171369	0.0401429307236673\\
-40.3894876117213	0.040529229976822\\
-40.3395455063057	0.0410121040432655\\
-40.28960340089	0.0414627865052794\\
-40.2396612954744	0.0419456605717229\\
-40.1897191900588	0.0423319598248777\\
-40.1397770846432	0.042975791913469\\
-40.0898349792276	0.0434586659799124\\
-40.0398928738119	0.0438449652330672\\
-39.9899507683963	0.0442956476950811\\
-39.9400086629807	0.0448107133659542\\
-39.8900665575651	0.0452935874323976\\
-39.8401244521495	0.046001802729848\\
-39.7901823467338	0.0465812516095802\\
-39.7402402413182	0.046967550862735\\
-39.6902981359026	0.0474182333247489\\
-39.640356030487	0.0479976822044811\\
-39.5904139250714	0.0486737058975019\\
-39.5404718196557	0.0491243883595158\\
-39.4905297142401	0.0494141127993819\\
-39.4405876088245	0.0498969868658254\\
-39.3906455034089	0.050218902910121\\
-39.3407033979933	0.0506695853721349\\
-39.2907612925776	0.0510558846252897\\
-39.240819187162	0.0515065670873036\\
-39.1908770817464	0.0519894411537471\\
-39.1409349763308	0.052440123615761\\
-39.0909928709152	0.0529229976822045\\
-39.0410507654995	0.0534702549575071\\
-38.9911086600839	0.0540175122328097\\
-38.9411665546683	0.0543716198815349\\
-38.8912244492527	0.0548866855524079\\
-38.8412823438371	0.0553373680144218\\
-38.7913402384215	0.0560133917074427\\
-38.7413981330058	0.0565284573783157\\
-38.6914560275902	0.0572688642801957\\
-38.6415139221746	0.0578805047643574\\
-38.591571816759	0.0582668040175122\\
-38.5416297113434	0.0588140612928148\\
-38.4916876059277	0.0592647437548287\\
-38.4417455005121	0.0597798094257018\\
-38.3918033950965	0.0602304918877157\\
-38.3418612896809	0.0609065155807365\\
-38.2919191842653	0.061614730878187\\
-38.2419770788496	0.0622263713623487\\
-38.192034973434	0.0630311614730878\\
-38.1420928680184	0.0638681431882565\\
-38.0921507626028	0.0647695081122843\\
-38.0422086571872	0.0655099150141643\\
-37.9922665517715	0.0662825135204738\\
-37.9423244463559	0.0672804532577903\\
-37.8923823409403	0.068117434972959\\
-37.8424402355247	0.0694372907545712\\
-37.7924981301091	0.0703064640741694\\
-37.7425560246934	0.0714653618336338\\
-37.6926139192778	0.0727208344063868\\
-37.6426718138622	0.0737187741437033\\
-37.5927297084466	0.0746523306721607\\
-37.542787603031	0.0755536955961885\\
-37.4928454976153	0.0764550605202163\\
-37.4429033921997	0.0773886170486737\\
-37.3929612867841	0.0783865567859902\\
-37.3430191813685	0.0792235385011589\\
-37.2930770759529	0.0799639454030389\\
-37.2431349705372	0.080768735513778\\
-37.1931928651216	0.0816701004378058\\
-37.143250759706	0.0825714653618336\\
-37.0933086542904	0.0837947463301571\\
-37.0433665488748	0.0847283028586144\\
-36.9934244434591	0.0857906258047901\\
-36.9434823380435	0.0868529487509657\\
-36.8935402326279	0.0876899304661344\\
-36.8435981272123	0.0886556785990214\\
-36.7936560217967	0.0895570435230492\\
-36.7437139163811	0.0905871748647953\\
-36.6937718109654	0.0921645634818439\\
-36.6438297055498	0.0934844192634561\\
-36.5938876001342	0.0945789338140613\\
-36.5439454947186	0.0958344063868143\\
-36.494003389303	0.0971220705639969\\
-36.4440612838873	0.098152201905743\\
-36.3941191784717	0.0993110996652073\\
-36.3441770730561	0.100502189029101\\
-36.2942349676405	0.101532320370847\\
-36.2442928622249	0.102755601339171\\
-36.1943507568092	0.103624774658769\\
-36.1444086513936	0.104912438835952\\
-36.094466545978	0.10652201905743\\
-36.0445244405624	0.10800283286119\\
-35.9945823351468	0.109708987895957\\
-35.9446402297311	0.11093226886428\\
-35.8946981243155	0.112348699459181\\
-35.8447560188999	0.113732938449652\\
-35.7948139134843	0.115310327066701\\
-35.7448718080687	0.116919907288179\\
-35.694929702653	0.11836852948751\\
-35.6449875972374	0.119688385269122\\
-35.5950454918218	0.121137007468452\\
-35.5451033864062	0.122489054854494\\
-35.4951612809906	0.124323976306979\\
-35.4452191755749	0.125869173319598\\
-35.3952770701593	0.127704094772083\\
-35.3453349647437	0.129120525366984\\
-35.2953928593281	0.130601339170744\\
-35.2454507539125	0.132082152974504\\
-35.1955086484968	0.133659541591553\\
-35.1455665430812	0.135172546999742\\
-35.0956244376656	0.137071851661087\\
-35.04568233225	0.138938964718002\\
-34.9957402268344	0.140999227401494\\
-34.9457981214187	0.142962915271697\\
-34.8958560160031	0.144926603141901\\
-34.8459139105875	0.147083440638681\\
-34.7959718051719	0.148853978882308\\
-34.7460296997563	0.150431367499356\\
-34.6960875943406	0.152427246973989\\
-34.646145488925	0.15455189286634\\
-34.5962033835094	0.156515580736544\\
-34.5462612780938	0.158575843420036\\
-34.4963191726782	0.160603914499099\\
-34.4463770672626	0.162664177182591\\
-34.3964349618469	0.164595673448365\\
-34.3464928564313	0.16643059490085\\
-34.2965507510157	0.16865181560649\\
-34.2466086456001	0.170518928663405\\
-34.1966665401845	0.172868915786763\\
-34.1467244347688	0.175959309812001\\
-34.0967823293532	0.178083955704352\\
-34.0468402239376	0.180176409992274\\
-33.996898118522	0.182590780324491\\
-33.9469560131064	0.185166108678857\\
-33.8970139076907	0.187451712593356\\
-33.8470718022751	0.190155807365439\\
-33.7971296968595	0.193342776203966\\
-33.7471875914439	0.195660571722895\\
-33.6972454860283	0.198171516868401\\
-33.6473033806126	0.200746845222766\\
-33.597361275197	0.203450939994849\\
-33.5474191697814	0.205961885140355\\
-33.4974770643658	0.207925573010559\\
-33.4475349589502	0.210597476178213\\
-33.3975928535345	0.212818696883853\\
-33.3476507481189	0.215394025238218\\
-33.2977086427033	0.217389904712851\\
-33.2477665372877	0.219997424671646\\
-33.1978244318721	0.222701519443729\\
-33.1478823264564	0.22563095544682\\
-33.0979402210408	0.228463816636621\\
-33.0479981156252	0.231586402266289\\
-32.9980560102096	0.234773371104816\\
-32.948113904794	0.237960339943343\\
-32.8981717993783	0.240761009528715\\
-32.8482296939627	0.24407674478496\\
-32.7982875885471	0.247167138810198\\
-32.7483454831315	0.250901364924028\\
-32.6984033777159	0.254345866597991\\
-32.6484612723002	0.257725985063096\\
-32.5985191668846	0.260977337110482\\
-32.548577061469	0.264099922740149\\
-32.4986349560534	0.266675251094515\\
-32.4486928506378	0.26999098635076\\
-32.3987507452221	0.272534123100695\\
-32.3488086398065	0.275560133917074\\
-32.2988665343909	0.279133402008756\\
-32.2489244289753	0.281934071594128\\
-32.1989823235597	0.28547514808138\\
-32.1490402181441	0.288308009271182\\
-32.0990981127284	0.29143059490085\\
-32.0491560073128	0.294520988926088\\
-31.9992139018972	0.297933298995622\\
-31.9492717964816	0.300798351789853\\
-31.899329691066	0.303856554210662\\
-31.8493875856503	0.307816121555498\\
-31.7994454802347	0.31068117434973\\
-31.7495033748191	0.3143510172547\\
-31.6995612694035	0.317505794488797\\
-31.6496191639879	0.321529745042493\\
-31.5996770585722	0.325521503991759\\
-31.5497349531566	0.329094772083441\\
-31.499792847741	0.33212078289982\\
-31.4498507423254	0.335726242595931\\
-31.3999086369098	0.33946046870976\\
-31.3499665314941	0.343387844450167\\
-31.3000244260785	0.34686453772856\\
-31.2500823206629	0.350437805820242\\
-31.2001402152473	0.354107648725212\\
-31.1501981098317	0.357004893123873\\
-31.100256004416	0.36096446046871\\
-31.0503138990004	0.365084985835694\\
-31.0003717935848	0.368722637136235\\
-30.9504296881692	0.372199330414628\\
-30.9004875827536	0.376384238990471\\
-30.8505454773379	0.379667782642287\\
-30.8006033719223	0.383723924800412\\
-30.7506612665067	0.38761910893639\\
-30.7007191610911	0.391804017512233\\
-30.6507770556755	0.395860159670358\\
-30.6008349502598	0.400656708730363\\
-30.5508928448442	0.404938192119495\\
-30.5009507394286	0.409123100695339\\
-30.451008634013	0.413114859644605\\
-30.4010665285974	0.417364151429307\\
-30.3511244231817	0.421999742467165\\
-30.3011823177661	0.427246973989184\\
-30.2512402123505	0.430852433685295\\
-30.2012981069349	0.435488024723152\\
-30.1513560015193	0.43938320885913\\
-30.1014138961036	0.443471542621684\\
-30.051471790688	0.447946175637394\\
-30.0015296852724	0.45190574298223\\
-29.9515875798568	0.455961885140356\\
-29.9016454744412	0.460339943342776\\
-29.8517033690256	0.464396085500902\\
-29.8017612636099	0.468420036054597\\
-29.7518191581943	0.473184393510173\\
-29.7018770527787	0.477980942570178\\
-29.6519349473631	0.482326809168169\\
-29.6019928419475	0.486962400206026\\
-29.5520507365318	0.490857584342004\\
-29.5021086311162	0.494784960082411\\
-29.4521665257006	0.499967808395571\\
-29.402224420285	0.505021890291012\\
-29.3522823148694	0.510172546999743\\
-29.3023402094537	0.515934844192635\\
-29.2523981040381	0.520827968065929\\
-29.2024559986225	0.524916301828483\\
-29.1525138932069	0.530195724954932\\
-29.1025717877913	0.535024465619367\\
-29.0526296823756	0.540175122328097\\
-29.00268757696	0.545197012619109\\
-28.9527454715444	0.550057944887973\\
-28.9028033661288	0.555337368014422\\
-28.8528612607132	0.559618851403554\\
-28.8029191552975	0.563996909605975\\
-28.7529770498819	0.568374967808396\\
-28.7030349444663	0.572527684779809\\
-28.6530928390507	0.577710533092969\\
-28.6031507336351	0.581863250064383\\
-28.5532086282194	0.586981715168684\\
-28.5032665228038	0.591134432140098\\
-28.4533244173882	0.595834406386814\\
-28.4033823119726	0.599793973731651\\
-28.353440206557	0.604172031934072\\
-28.3034981011413	0.608292557301056\\
-28.2535559957257	0.612799381921195\\
-28.2036138903101	0.617145248519186\\
-28.1536717848945	0.62203837239248\\
-28.1037296794789	0.626899304661344\\
-28.0537875740632	0.631728045325779\\
-28.0038454686476	0.636170486737059\\
-27.953903363232	0.640806077774916\\
-27.9039612578164	0.645506052021633\\
-27.8540191524008	0.650560133917074\\
-27.8040770469851	0.655034766932784\\
-27.7541349415695	0.659251867113057\\
-27.7041928361539	0.664434715426217\\
-27.6542507307383	0.669681946948236\\
-27.6043086253227	0.675025753283544\\
-27.554366519907	0.679403811485965\\
-27.5044244144914	0.68420036054597\\
-27.4544823090758	0.689157867628123\\
-27.4045402036602	0.694276332732423\\
-27.3545980982446	0.699459181045583\\
-27.304655992829	0.703998197270152\\
-27.2547138874133	0.709567344836467\\
-27.2047717819977	0.714041977852176\\
-27.1548296765821	0.71816250321916\\
-27.1048875711665	0.722765902652588\\
-27.0549454657509	0.727143960855009\\
-27.0050033603352	0.731328869430852\\
-26.9550612549196	0.735867885655421\\
-26.905119149504	0.739698686582539\\
-26.8551770440884	0.743915786762812\\
-26.8052349386728	0.748004120525367\\
-26.7552928332571	0.752285603914499\\
-26.7053507278415	0.757661601854236\\
-26.6554086224259	0.763005408189544\\
-26.6054665170103	0.767930723667268\\
-26.5555244115947	0.773467679629153\\
-26.505582306179	0.777877929436003\\
-26.4556402007634	0.783092969353593\\
-26.4056980953478	0.787760751995879\\
-26.3557559899322	0.792396343033737\\
-26.3058138845166	0.796935359258305\\
-26.2558717791009	0.801925057944888\\
-26.2059296736853	0.806045583311872\\
-26.1559875682697	0.810520216327582\\
-26.1060454628541	0.814898274530003\\
-26.0561033574385	0.819147566314705\\
-26.0061612520228	0.823686582539274\\
-25.9562191466072	0.828032449137265\\
-25.9062770411916	0.831895441668813\\
-25.856334935776	0.836048158640227\\
-25.8063928303604	0.840619366469225\\
-25.7564507249447	0.844450167396343\\
-25.7065086195291	0.848184393510173\\
-25.6565665141135	0.851886428019573\\
-25.6066244086979	0.855878186968839\\
-25.5566823032823	0.859644604687098\\
-25.5067401978666	0.863378830800927\\
-25.456798092451	0.867274014936905\\
-25.4068559870354	0.871458923512748\\
-25.3569138816198	0.874774658768993\\
-25.3069717762042	0.878219160442957\\
-25.2570296707885	0.882339685809941\\
-25.2070875653729	0.886170486737059\\
-25.1571454599573	0.889872521246459\\
-25.1072033545417	0.893864280195725\\
-25.0572612491261	0.898049188771569\\
-25.0073191437105	0.902588204996137\\
-24.9573770382948	0.906322431109967\\
-24.9074349328792	0.910056657223796\\
-24.8574928274636	0.913597733711048\\
-24.807550722048	0.917525109451455\\
-24.7576086166324	0.921420293587433\\
-24.7076665112167	0.924896986865826\\
-24.6577244058011	0.927826422868916\\
-24.6077823003855	0.931303116147309\\
-24.5578401949699	0.934135977337111\\
-24.5078980895543	0.936936646922483\\
-24.4579559841386	0.939962657738862\\
-24.408013878723	0.942666752510945\\
-24.3580717733074	0.94601467937162\\
-24.3081296678918	0.948911923770281\\
-24.2581875624762	0.952324233839815\\
-24.2082454570605	0.954706412567603\\
-24.1583033516449	0.958150914241566\\
-24.1083612462293	0.961724182333248\\
-24.0584191408137	0.964846767962916\\
-24.0084770353981	0.967293329899563\\
-23.9585349299824	0.969997424671646\\
-23.9085928245668	0.972862477465877\\
-23.8586507191512	0.975115889775947\\
-23.8087086137356	0.977465876899305\\
-23.75876650832	0.979719289209374\\
-23.7088244029043	0.982133659541592\\
-23.6588822974887	0.983968580994077\\
-23.6089401920731	0.985545969611126\\
-23.5589980866575	0.986833633788308\\
-23.5090559812419	0.988282255987639\\
-23.4591138758262	0.989473345351533\\
-23.4091717704106	0.990632243110997\\
-23.359229664995	0.991501416430595\\
-23.3092875595794	0.992724697398919\\
-23.2593454541638	0.993432912696369\\
-23.2094033487481	0.993980169971672\\
-23.1594612433325	0.994205511202679\\
-23.1095191379169	0.994688385269122\\
-23.0595770325013	0.994913726500129\\
-23.0096349270857	0.995460983775432\\
-22.95969282167	0.995847283028586\\
-22.9097507162544	0.996555498326037\\
-22.8598086108388	0.997231522019058\\
-22.8098665054232	0.997585629667783\\
-22.7599244000076	0.998004120525367\\
-22.709982294592	0.998390419778522\\
-22.6600401891763	0.998744527427247\\
-22.6100980837607	0.998969868658254\\
-22.5601559783451	0.999227401493691\\
-22.5102138729295	0.999613700746846\\
-22.4602717675139	0.999774658768993\\
-22.4103296620982	0.999967808395571\\
-22.3603875566826	1\\
};
\addlegendentry{\footnotesize MRT with\\\footnotesize full CSI}

\addplot [color=mycolor2, line width=1.5pt,line cap=round]
  table[row sep=crcr]{%
-91.8211207841549	3.21916044295648e-05\\
-91.7539362134144	3.21916044295648e-05\\
-91.6867516426739	3.21916044295648e-05\\
-91.6195670719334	3.21916044295648e-05\\
-91.5523825011928	3.21916044295648e-05\\
-91.4851979304523	3.21916044295648e-05\\
-91.4180133597118	3.21916044295648e-05\\
-91.3508287889713	3.21916044295648e-05\\
-91.2836442182307	3.21916044295648e-05\\
-91.2164596474902	3.21916044295648e-05\\
-91.1492750767497	3.21916044295648e-05\\
-91.0820905060092	3.21916044295648e-05\\
-91.0149059352686	3.21916044295648e-05\\
-90.9477213645281	3.21916044295648e-05\\
-90.8805367937876	3.21916044295648e-05\\
-90.8133522230471	3.21916044295648e-05\\
-90.7461676523065	3.21916044295648e-05\\
-90.678983081566	3.21916044295648e-05\\
-90.6117985108255	3.21916044295648e-05\\
-90.544613940085	3.21916044295648e-05\\
-90.4774293693444	3.21916044295648e-05\\
-90.4102447986039	3.21916044295648e-05\\
-90.3430602278634	3.21916044295648e-05\\
-90.2758756571229	3.21916044295648e-05\\
-90.2086910863824	3.21916044295648e-05\\
-90.1415065156418	3.21916044295648e-05\\
-90.0743219449013	3.21916044295648e-05\\
-90.0071373741608	3.21916044295648e-05\\
-89.9399528034203	3.21916044295648e-05\\
-89.8727682326797	3.21916044295648e-05\\
-89.8055836619392	3.21916044295648e-05\\
-89.7383990911987	3.21916044295648e-05\\
-89.6712145204582	3.21916044295648e-05\\
-89.6040299497176	3.21916044295648e-05\\
-89.5368453789771	3.21916044295648e-05\\
-89.4696608082366	3.21916044295648e-05\\
-89.4024762374961	3.21916044295648e-05\\
-89.3352916667555	3.21916044295648e-05\\
-89.268107096015	3.21916044295648e-05\\
-89.2009225252745	3.21916044295648e-05\\
-89.133737954534	3.21916044295648e-05\\
-89.0665533837934	3.21916044295648e-05\\
-88.9993688130529	3.21916044295648e-05\\
-88.9321842423124	3.21916044295648e-05\\
-88.8649996715719	3.21916044295648e-05\\
-88.7978151008314	3.21916044295648e-05\\
-88.7306305300908	3.21916044295648e-05\\
-88.6634459593503	3.21916044295648e-05\\
-88.5962613886098	3.21916044295648e-05\\
-88.5290768178693	3.21916044295648e-05\\
-88.4618922471287	3.21916044295648e-05\\
-88.3947076763882	3.21916044295648e-05\\
-88.3275231056477	3.21916044295648e-05\\
-88.2603385349072	3.21916044295648e-05\\
-88.1931539641666	3.21916044295648e-05\\
-88.1259693934261	3.21916044295648e-05\\
-88.0587848226856	3.21916044295648e-05\\
-87.9916002519451	3.21916044295648e-05\\
-87.9244156812045	3.21916044295648e-05\\
-87.857231110464	3.21916044295648e-05\\
-87.7900465397235	3.21916044295648e-05\\
-87.722861968983	3.21916044295648e-05\\
-87.6556773982424	3.21916044295648e-05\\
-87.5884928275019	3.21916044295648e-05\\
-87.5213082567614	3.21916044295648e-05\\
-87.4541236860209	3.21916044295648e-05\\
-87.3869391152804	3.21916044295648e-05\\
-87.3197545445398	3.21916044295648e-05\\
-87.2525699737993	3.21916044295648e-05\\
-87.1853854030588	3.21916044295648e-05\\
-87.1182008323183	3.21916044295648e-05\\
-87.0510162615777	3.21916044295648e-05\\
-86.9838316908372	3.21916044295648e-05\\
-86.9166471200967	3.21916044295648e-05\\
-86.8494625493562	3.21916044295648e-05\\
-86.7822779786156	3.21916044295648e-05\\
-86.7150934078751	3.21916044295648e-05\\
-86.6479088371346	3.21916044295648e-05\\
-86.5807242663941	3.21916044295648e-05\\
-86.5135396956535	3.21916044295648e-05\\
-86.446355124913	3.21916044295648e-05\\
-86.3791705541725	3.21916044295648e-05\\
-86.311985983432	3.21916044295648e-05\\
-86.2448014126914	3.21916044295648e-05\\
-86.1776168419509	3.21916044295648e-05\\
-86.1104322712104	3.21916044295648e-05\\
-86.0432477004699	3.21916044295648e-05\\
-85.9760631297293	3.21916044295648e-05\\
-85.9088785589888	3.21916044295648e-05\\
-85.8416939882483	3.21916044295648e-05\\
-85.7745094175078	3.21916044295648e-05\\
-85.7073248467672	3.21916044295648e-05\\
-85.6401402760267	3.21916044295648e-05\\
-85.5729557052862	3.21916044295648e-05\\
-85.5057711345457	3.21916044295648e-05\\
-85.4385865638052	3.21916044295648e-05\\
-85.3714019930646	3.21916044295648e-05\\
-85.3042174223241	3.21916044295648e-05\\
-85.2370328515836	3.21916044295648e-05\\
-85.1698482808431	3.21916044295648e-05\\
-85.1026637101025	3.21916044295648e-05\\
-85.035479139362	3.21916044295648e-05\\
-84.9682945686215	3.21916044295648e-05\\
-84.901109997881	3.21916044295648e-05\\
-84.8339254271404	3.21916044295648e-05\\
-84.7667408563999	3.21916044295648e-05\\
-84.6995562856594	3.21916044295648e-05\\
-84.6323717149189	3.21916044295648e-05\\
-84.5651871441783	3.21916044295648e-05\\
-84.4980025734378	3.21916044295648e-05\\
-84.4308180026973	3.21916044295648e-05\\
-84.3636334319568	3.21916044295648e-05\\
-84.2964488612162	3.21916044295648e-05\\
-84.2292642904757	3.21916044295648e-05\\
-84.1620797197352	3.21916044295648e-05\\
-84.0948951489947	3.21916044295648e-05\\
-84.0277105782542	3.21916044295648e-05\\
-83.9605260075136	3.21916044295648e-05\\
-83.8933414367731	3.21916044295648e-05\\
-83.8261568660326	3.21916044295648e-05\\
-83.7589722952921	3.21916044295648e-05\\
-83.6917877245515	3.21916044295648e-05\\
-83.624603153811	3.21916044295648e-05\\
-83.5574185830705	3.21916044295648e-05\\
-83.49023401233	3.21916044295648e-05\\
-83.4230494415894	3.21916044295648e-05\\
-83.3558648708489	3.21916044295648e-05\\
-83.2886803001084	3.21916044295648e-05\\
-83.2214957293679	3.21916044295648e-05\\
-83.1543111586273	3.21916044295648e-05\\
-83.0871265878868	3.21916044295648e-05\\
-83.0199420171463	3.21916044295648e-05\\
-82.9527574464058	3.21916044295648e-05\\
-82.8855728756652	3.21916044295648e-05\\
-82.8183883049247	3.21916044295648e-05\\
-82.7512037341842	3.21916044295648e-05\\
-82.6840191634437	3.21916044295648e-05\\
-82.6168345927032	3.21916044295648e-05\\
-82.5496500219626	3.21916044295648e-05\\
-82.4824654512221	3.21916044295648e-05\\
-82.4152808804816	3.21916044295648e-05\\
-82.3480963097411	3.21916044295648e-05\\
-82.2809117390005	3.21916044295648e-05\\
-82.21372716826	3.21916044295648e-05\\
-82.1465425975195	3.21916044295648e-05\\
-82.079358026779	3.21916044295648e-05\\
-82.0121734560384	3.21916044295648e-05\\
-81.9449888852979	3.21916044295648e-05\\
-81.8778043145574	3.21916044295648e-05\\
-81.8106197438169	3.21916044295648e-05\\
-81.7434351730763	3.21916044295648e-05\\
-81.6762506023358	3.21916044295648e-05\\
-81.6090660315953	3.21916044295648e-05\\
-81.5418814608548	3.21916044295648e-05\\
-81.4746968901142	3.21916044295648e-05\\
-81.4075123193737	3.21916044295648e-05\\
-81.3403277486332	3.21916044295648e-05\\
-81.2731431778927	3.21916044295648e-05\\
-81.2059586071522	3.21916044295648e-05\\
-81.1387740364116	3.21916044295648e-05\\
-81.0715894656711	3.21916044295648e-05\\
-81.0044048949306	3.21916044295648e-05\\
-80.9372203241901	3.21916044295648e-05\\
-80.8700357534495	3.21916044295648e-05\\
-80.802851182709	3.21916044295648e-05\\
-80.7356666119685	3.21916044295648e-05\\
-80.668482041228	3.21916044295648e-05\\
-80.6012974704874	3.21916044295648e-05\\
-80.5341128997469	3.21916044295648e-05\\
-80.4669283290064	3.21916044295648e-05\\
-80.3997437582659	3.21916044295648e-05\\
-80.3325591875253	3.21916044295648e-05\\
-80.2653746167848	3.21916044295648e-05\\
-80.1981900460443	3.21916044295648e-05\\
-80.1310054753038	3.21916044295648e-05\\
-80.0638209045632	3.21916044295648e-05\\
-79.9966363338227	3.21916044295648e-05\\
-79.9294517630822	3.21916044295648e-05\\
-79.8622671923417	3.21916044295648e-05\\
-79.7950826216012	3.21916044295648e-05\\
-79.7278980508606	3.21916044295648e-05\\
-79.6607134801201	3.21916044295648e-05\\
-79.5935289093796	3.21916044295648e-05\\
-79.526344338639	3.21916044295648e-05\\
-79.4591597678985	3.21916044295648e-05\\
-79.391975197158	3.21916044295648e-05\\
-79.3247906264175	3.21916044295648e-05\\
-79.257606055677	3.21916044295648e-05\\
-79.1904214849364	3.21916044295648e-05\\
-79.1232369141959	3.21916044295648e-05\\
-79.0560523434554	3.21916044295648e-05\\
-78.9888677727149	3.21916044295648e-05\\
-78.9216832019743	3.21916044295648e-05\\
-78.8544986312338	3.21916044295648e-05\\
-78.7873140604933	3.21916044295648e-05\\
-78.7201294897528	3.21916044295648e-05\\
-78.6529449190122	6.43832088591296e-05\\
-78.5857603482717	6.43832088591296e-05\\
-78.5185757775312	6.43832088591296e-05\\
-78.4513912067907	6.43832088591296e-05\\
-78.3842066360502	6.43832088591296e-05\\
-78.3170220653096	6.43832088591296e-05\\
-78.2498374945691	6.43832088591296e-05\\
-78.1826529238286	6.43832088591296e-05\\
-78.115468353088	6.43832088591296e-05\\
-78.0482837823475	6.43832088591296e-05\\
-77.981099211607	6.43832088591296e-05\\
-77.9139146408665	6.43832088591296e-05\\
-77.846730070126	6.43832088591296e-05\\
-77.7795454993854	6.43832088591296e-05\\
-77.7123609286449	6.43832088591296e-05\\
-77.6451763579044	6.43832088591296e-05\\
-77.5779917871639	6.43832088591296e-05\\
-77.5108072164233	6.43832088591296e-05\\
-77.4436226456828	6.43832088591296e-05\\
-77.3764380749423	6.43832088591296e-05\\
-77.3092535042018	6.43832088591296e-05\\
-77.2420689334612	6.43832088591296e-05\\
-77.1748843627207	6.43832088591296e-05\\
-77.1076997919802	6.43832088591296e-05\\
-77.0405152212397	6.43832088591296e-05\\
-76.9733306504991	6.43832088591296e-05\\
-76.9061460797586	6.43832088591296e-05\\
-76.8389615090181	6.43832088591296e-05\\
-76.7717769382776	6.43832088591296e-05\\
-76.704592367537	6.43832088591296e-05\\
-76.6374077967965	6.43832088591296e-05\\
-76.570223226056	6.43832088591296e-05\\
-76.5030386553155	6.43832088591296e-05\\
-76.435854084575	6.43832088591296e-05\\
-76.3686695138344	6.43832088591296e-05\\
-76.3014849430939	6.43832088591296e-05\\
-76.2343003723534	6.43832088591296e-05\\
-76.1671158016129	6.43832088591296e-05\\
-76.0999312308723	6.43832088591296e-05\\
-76.0327466601318	6.43832088591296e-05\\
-75.9655620893913	6.43832088591296e-05\\
-75.8983775186508	6.43832088591296e-05\\
-75.8311929479102	6.43832088591296e-05\\
-75.7640083771697	6.43832088591296e-05\\
-75.6968238064292	6.43832088591296e-05\\
-75.6296392356887	6.43832088591296e-05\\
-75.5624546649481	6.43832088591296e-05\\
-75.4952700942076	6.43832088591296e-05\\
-75.4280855234671	6.43832088591296e-05\\
-75.3609009527266	6.43832088591296e-05\\
-75.293716381986	6.43832088591296e-05\\
-75.2265318112455	6.43832088591296e-05\\
-75.159347240505	6.43832088591296e-05\\
-75.0921626697645	6.43832088591296e-05\\
-75.0249780990239	6.43832088591296e-05\\
-74.9577935282834	6.43832088591296e-05\\
-74.8906089575429	6.43832088591296e-05\\
-74.8234243868024	6.43832088591296e-05\\
-74.7562398160618	6.43832088591296e-05\\
-74.6890552453213	6.43832088591296e-05\\
-74.6218706745808	6.43832088591296e-05\\
-74.5546861038403	6.43832088591296e-05\\
-74.4875015330998	6.43832088591296e-05\\
-74.4203169623592	6.43832088591296e-05\\
-74.3531323916187	6.43832088591296e-05\\
-74.2859478208782	6.43832088591296e-05\\
-74.2187632501377	6.43832088591296e-05\\
-74.1515786793971	6.43832088591296e-05\\
-74.0843941086566	6.43832088591296e-05\\
-74.0172095379161	6.43832088591296e-05\\
-73.9500249671756	6.43832088591296e-05\\
-73.882840396435	6.43832088591296e-05\\
-73.8156558256945	6.43832088591296e-05\\
-73.748471254954	6.43832088591296e-05\\
-73.6812866842135	6.43832088591296e-05\\
-73.6141021134729	6.43832088591296e-05\\
-73.5469175427324	6.43832088591296e-05\\
-73.4797329719919	6.43832088591296e-05\\
-73.4125484012514	6.43832088591296e-05\\
-73.3453638305108	6.43832088591296e-05\\
-73.2781792597703	6.43832088591296e-05\\
-73.2109946890298	6.43832088591296e-05\\
-73.1438101182893	6.43832088591296e-05\\
-73.0766255475488	6.43832088591296e-05\\
-73.0094409768082	6.43832088591296e-05\\
-72.9422564060677	6.43832088591296e-05\\
-72.8750718353272	6.43832088591296e-05\\
-72.8078872645867	6.43832088591296e-05\\
-72.7407026938461	6.43832088591296e-05\\
-72.6735181231056	6.43832088591296e-05\\
-72.6063335523651	6.43832088591296e-05\\
-72.5391489816246	6.43832088591296e-05\\
-72.471964410884	6.43832088591296e-05\\
-72.4047798401435	6.43832088591296e-05\\
-72.337595269403	6.43832088591296e-05\\
-72.2704106986625	6.43832088591296e-05\\
-72.2032261279219	6.43832088591296e-05\\
-72.1360415571814	6.43832088591296e-05\\
-72.0688569864409	6.43832088591296e-05\\
-72.0016724157004	6.43832088591296e-05\\
-71.9344878449598	6.43832088591296e-05\\
-71.8673032742193	6.43832088591296e-05\\
-71.8001187034788	6.43832088591296e-05\\
-71.7329341327383	6.43832088591296e-05\\
-71.6657495619978	6.43832088591296e-05\\
-71.5985649912572	6.43832088591296e-05\\
-71.5313804205167	6.43832088591296e-05\\
-71.4641958497762	6.43832088591296e-05\\
-71.3970112790357	6.43832088591296e-05\\
-71.3298267082951	6.43832088591296e-05\\
-71.2626421375546	6.43832088591296e-05\\
-71.1954575668141	6.43832088591296e-05\\
-71.1282729960736	6.43832088591296e-05\\
-71.061088425333	6.43832088591296e-05\\
-70.9939038545925	6.43832088591296e-05\\
-70.926719283852	9.65748132886943e-05\\
-70.8595347131115	9.65748132886943e-05\\
-70.7923501423709	9.65748132886943e-05\\
-70.7251655716304	9.65748132886943e-05\\
-70.6579810008899	9.65748132886943e-05\\
-70.5907964301494	9.65748132886943e-05\\
-70.5236118594088	9.65748132886943e-05\\
-70.4564272886683	9.65748132886943e-05\\
-70.3892427179278	9.65748132886943e-05\\
-70.3220581471873	9.65748132886943e-05\\
-70.2548735764468	9.65748132886943e-05\\
-70.1876890057062	9.65748132886943e-05\\
-70.1205044349657	9.65748132886943e-05\\
-70.0533198642252	9.65748132886943e-05\\
-69.9861352934847	9.65748132886943e-05\\
-69.9189507227441	9.65748132886943e-05\\
-69.8517661520036	0.000128766417718259\\
-69.7845815812631	0.000128766417718259\\
-69.7173970105226	0.000128766417718259\\
-69.650212439782	0.000128766417718259\\
-69.5830278690415	0.000128766417718259\\
-69.515843298301	0.000128766417718259\\
-69.4486587275605	0.000128766417718259\\
-69.3814741568199	0.000128766417718259\\
-69.3142895860794	0.000128766417718259\\
-69.2471050153389	0.000128766417718259\\
-69.1799204445984	0.000128766417718259\\
-69.1127358738578	0.000128766417718259\\
-69.0455513031173	0.000128766417718259\\
-68.9783667323768	0.000128766417718259\\
-68.9111821616363	0.000128766417718259\\
-68.8439975908958	0.000128766417718259\\
-68.7768130201552	0.000128766417718259\\
-68.7096284494147	0.000128766417718259\\
-68.6424438786742	0.000128766417718259\\
-68.5752593079336	0.000128766417718259\\
-68.5080747371931	0.000128766417718259\\
-68.4408901664526	0.000128766417718259\\
-68.3737055957121	0.000128766417718259\\
-68.3065210249716	0.000128766417718259\\
-68.239336454231	0.000128766417718259\\
-68.1721518834905	0.000160958022147824\\
-68.10496731275	0.000193149626577389\\
-68.0377827420095	0.000193149626577389\\
-67.9705981712689	0.000225341231006953\\
-67.9034136005284	0.000257532835436518\\
-67.8362290297879	0.000257532835436518\\
-67.7690444590474	0.000257532835436518\\
-67.7018598883068	0.000289724439866083\\
-67.6346753175663	0.000321916044295648\\
-67.5674907468258	0.000321916044295648\\
-67.5003061760853	0.000321916044295648\\
-67.4331216053448	0.000321916044295648\\
-67.3659370346042	0.000321916044295648\\
-67.2987524638637	0.000321916044295648\\
-67.2315678931232	0.000321916044295648\\
-67.1643833223826	0.000321916044295648\\
-67.0971987516421	0.000321916044295648\\
-67.0300141809016	0.000321916044295648\\
-66.9628296101611	0.000321916044295648\\
-66.8956450394206	0.000321916044295648\\
-66.82846046868	0.000321916044295648\\
-66.7612758979395	0.000321916044295648\\
-66.694091327199	0.000321916044295648\\
-66.6269067564585	0.000321916044295648\\
-66.5597221857179	0.000321916044295648\\
-66.4925376149774	0.000321916044295648\\
-66.4253530442369	0.000321916044295648\\
-66.3581684734964	0.000321916044295648\\
-66.2909839027558	0.000321916044295648\\
-66.2237993320153	0.000321916044295648\\
-66.1566147612748	0.000321916044295648\\
-66.0894301905343	0.000321916044295648\\
-66.0222456197938	0.000321916044295648\\
-65.9550610490532	0.000354107648725212\\
-65.8878764783127	0.000354107648725212\\
-65.8206919075722	0.000354107648725212\\
-65.7535073368316	0.000386299253154777\\
-65.6863227660911	0.000386299253154777\\
-65.6191381953506	0.000386299253154777\\
-65.5519536246101	0.000386299253154777\\
-65.4847690538696	0.000386299253154777\\
-65.417584483129	0.000386299253154777\\
-65.3503999123885	0.000386299253154777\\
-65.283215341648	0.000386299253154777\\
-65.2160307709075	0.000386299253154777\\
-65.1488462001669	0.000386299253154777\\
-65.0816616294264	0.000386299253154777\\
-65.0144770586859	0.000418490857584342\\
-64.9472924879454	0.000418490857584342\\
-64.8801079172048	0.000418490857584342\\
-64.8129233464643	0.000418490857584342\\
-64.7457387757238	0.000450682462013907\\
-64.6785542049833	0.000450682462013907\\
-64.6113696342427	0.000450682462013907\\
-64.5441850635022	0.000450682462013907\\
-64.4770004927617	0.000450682462013907\\
-64.4098159220212	0.000450682462013907\\
-64.3426313512806	0.000450682462013907\\
-64.2754467805401	0.000450682462013907\\
-64.2082622097996	0.000450682462013907\\
-64.1410776390591	0.000450682462013907\\
-64.0738930683186	0.000482874066443472\\
-64.006708497578	0.000482874066443472\\
-63.9395239268375	0.000515065670873036\\
-63.872339356097	0.000547257275302601\\
-63.8051547853565	0.000547257275302601\\
-63.7379702146159	0.000547257275302601\\
-63.6707856438754	0.000547257275302601\\
-63.6036010731349	0.000547257275302601\\
-63.5364165023944	0.000547257275302601\\
-63.4692319316538	0.000579448879732166\\
-63.4020473609133	0.000579448879732166\\
-63.3348627901728	0.000579448879732166\\
-63.2676782194323	0.000579448879732166\\
-63.2004936486917	0.000643832088591295\\
-63.1333090779512	0.00067602369302086\\
-63.0661245072107	0.00067602369302086\\
-62.9989399364702	0.00067602369302086\\
-62.9317553657296	0.00067602369302086\\
-62.8645707949891	0.000708215297450425\\
-62.7973862242486	0.00074040690187999\\
-62.7302016535081	0.00074040690187999\\
-62.6630170827675	0.00074040690187999\\
-62.595832512027	0.00074040690187999\\
-62.5286479412865	0.00074040690187999\\
-62.461463370546	0.00074040690187999\\
-62.3942787998054	0.00074040690187999\\
-62.3270942290649	0.00074040690187999\\
-62.2599096583244	0.00074040690187999\\
-62.1927250875839	0.00074040690187999\\
-62.1255405168434	0.00074040690187999\\
-62.0583559461028	0.00074040690187999\\
-61.9911713753623	0.00074040690187999\\
-61.9239868046218	0.000772598506309554\\
-61.8568022338813	0.000772598506309554\\
-61.7896176631407	0.000804790110739119\\
-61.7224330924002	0.000804790110739119\\
-61.6552485216597	0.000804790110739119\\
-61.5880639509192	0.000804790110739119\\
-61.5208793801786	0.000804790110739119\\
-61.4536948094381	0.000804790110739119\\
-61.3865102386976	0.000804790110739119\\
-61.3193256679571	0.000804790110739119\\
-61.2521410972165	0.000804790110739119\\
-61.184956526476	0.000804790110739119\\
-61.1177719557355	0.000804790110739119\\
-61.050587384995	0.000836981715168684\\
-60.9834028142544	0.000836981715168684\\
-60.9162182435139	0.000836981715168684\\
-60.8490336727734	0.000836981715168684\\
-60.7818491020329	0.000901364924027814\\
-60.7146645312924	0.000933556528457378\\
-60.6474799605518	0.000933556528457378\\
-60.5802953898113	0.000965748132886943\\
-60.5131108190708	0.00103013134174607\\
-60.4459262483303	0.00103013134174607\\
-60.3787416775897	0.00106232294617564\\
-60.3115571068492	0.0010945145506052\\
-60.2443725361087	0.0010945145506052\\
-60.1771879653682	0.0010945145506052\\
-60.1100033946276	0.0010945145506052\\
-60.0428188238871	0.00112670615503477\\
-59.9756342531466	0.00115889775946433\\
-59.9084496824061	0.00122328096832346\\
-59.8412651116655	0.00131985578161216\\
-59.774080540925	0.00138423899047129\\
-59.7068959701845	0.00138423899047129\\
-59.639711399444	0.00138423899047129\\
-59.5725268287034	0.00138423899047129\\
-59.5053422579629	0.00141643059490085\\
-59.4381576872224	0.00141643059490085\\
-59.3709731164819	0.00141643059490085\\
-59.3037885457413	0.00141643059490085\\
-59.2366039750008	0.00144862219933041\\
-59.1694194042603	0.00148081380375998\\
-59.1022348335198	0.00148081380375998\\
-59.0350502627793	0.00154519701261911\\
-58.9678656920387	0.00160958022147824\\
-58.9006811212982	0.0016417718259078\\
-58.8334965505577	0.0016417718259078\\
-58.7663119798172	0.0016417718259078\\
-58.6991274090766	0.00167396343033737\\
-58.6319428383361	0.00167396343033737\\
-58.5647582675956	0.00170615503476693\\
-58.4975736968551	0.0017383466391965\\
-58.4303891261145	0.0017383466391965\\
-58.363204555374	0.00177053824362606\\
-58.2960199846335	0.00177053824362606\\
-58.228835413893	0.00189930466134432\\
-58.1616508431524	0.00189930466134432\\
-58.0944662724119	0.00193149626577389\\
-58.0272817016714	0.00196368787020345\\
-57.9600971309309	0.00199587947463302\\
-57.8929125601903	0.00206026268349215\\
-57.8257279894498	0.00215683749678084\\
-57.7585434187093	0.00222122070563997\\
-57.6913588479688	0.00225341231006953\\
-57.6241742772282	0.00231779551892866\\
-57.5569897064877	0.00238217872778779\\
-57.4898051357472	0.00238217872778779\\
-57.4226205650067	0.00241437033221736\\
-57.3554359942661	0.00241437033221736\\
-57.2882514235256	0.00247875354107649\\
-57.2210668527851	0.00251094514550605\\
-57.1538822820446	0.00254313674993562\\
-57.086697711304	0.00254313674993562\\
-57.0195131405635	0.00257532835436518\\
-56.952328569823	0.00263971156322431\\
-56.8851439990825	0.00263971156322431\\
-56.817959428342	0.00267190316765388\\
-56.7507748576014	0.00267190316765388\\
-56.6835902868609	0.00270409477208344\\
-56.6164057161204	0.00270409477208344\\
-56.5492211453799	0.00276847798094257\\
-56.4820365746393	0.00280066958537214\\
-56.4148520038988	0.0028328611898017\\
-56.3476674331583	0.00286505279423127\\
-56.2804828624178	0.00286505279423127\\
-56.2132982916772	0.0029294360030904\\
-56.1461137209367	0.00302601081637909\\
-56.0789291501962	0.00302601081637909\\
-56.0117445794557	0.00312258562966779\\
-55.9445600087151	0.00315477723409735\\
-55.8773754379746	0.00318696883852692\\
-55.8101908672341	0.00331573525624517\\
-55.7430062964936	0.00334792686067474\\
-55.675821725753	0.0033801184651043\\
-55.6086371550125	0.00341231006953387\\
-55.541452584272	0.00350888488282256\\
-55.4742680135315	0.00360545969611126\\
-55.4070834427909	0.00366984290497039\\
-55.3398988720504	0.00370203450939995\\
-55.2727143013099	0.00376641771825908\\
-55.2055297305694	0.00379860932268865\\
-55.1383451598289	0.00379860932268865\\
-55.0711605890883	0.00389518413597734\\
-55.0039760183478	0.0040239505536956\\
-54.9367914476073	0.00415271697141386\\
-54.8696068768668	0.00415271697141386\\
-54.8024223061262	0.00424929178470256\\
-54.7352377353857	0.00431367499356169\\
-54.6680531646452	0.00450682462013907\\
-54.6008685939047	0.0045712078289982\\
-54.5336840231641	0.00460339943342777\\
-54.4664994524236	0.00476435745557559\\
-54.3993148816831	0.00486093226886429\\
-54.3321303109426	0.00495750708215298\\
-54.264945740202	0.00505408189544168\\
-54.1977611694615	0.00511846510430081\\
-54.130576598721	0.00511846510430081\\
-54.0633920279805	0.00518284831315994\\
-53.9962074572399	0.0052150399175895\\
-53.9290228864994	0.00527942312644863\\
-53.8618383157589	0.00537599793973732\\
-53.7946537450184	0.00547257275302602\\
-53.7274691742779	0.00553695596188515\\
-53.6602846035373	0.00569791398403297\\
-53.5931000327968	0.00573010558846254\\
-53.5259154620563	0.00582668040175123\\
-53.4587308913158	0.00601983002832862\\
-53.3915463205752	0.00618078805047644\\
-53.3243617498347	0.00624517125933557\\
-53.2571771790942	0.00650270409477209\\
-53.1899926083537	0.00666366211691992\\
-53.1228080376131	0.00672804532577905\\
-53.0556234668726	0.00682462013906774\\
-52.9884388961321	0.00698557816121556\\
-52.9212543253916	0.00714653618336339\\
-52.854069754651	0.00721091939222252\\
-52.7868851839105	0.00733968580994078\\
-52.71970061317	0.00746845222765904\\
-52.6525160424295	0.00753283543651817\\
-52.5853314716889	0.0075972186453773\\
-52.5181469009484	0.00766160185423643\\
-52.4509623302079	0.00772598506309556\\
-52.3837777594674	0.00782255987638425\\
-52.3165931887269	0.00801570950296164\\
-52.2494086179863	0.0081444759206799\\
-52.1822240472458	0.00824105073396859\\
-52.1150394765053	0.00840200875611642\\
-52.0478549057648	0.00849858356940511\\
-51.9806703350242	0.0085951583826938\\
-51.9134857642837	0.0086917331959825\\
-51.8463011935432	0.00885269121813032\\
-51.7791166228027	0.00894926603141902\\
-51.7119320520621	0.00894926603141902\\
-51.6447474813216	0.00904584084470771\\
-51.5775629105811	0.0092389904712851\\
-51.5103783398406	0.00946433170229205\\
-51.4431937691	0.00959309812001031\\
-51.3760091983595	0.00981843935101727\\
-51.308824627619	0.00991501416430596\\
-51.2416400568785	0.0100437805820242\\
-51.1744554861379	0.010204738604172\\
-51.1072709153974	0.0104944630440381\\
-51.0400863446569	0.0105910378573268\\
-50.9729017739164	0.0106876126706155\\
-50.9057172031758	0.0108485706927633\\
-50.8385326324353	0.0111382951326294\\
-50.7713480616948	0.0112670615503477\\
-50.7041634909543	0.0114924027813546\\
-50.6369789202137	0.0115889775946433\\
-50.5697943494732	0.0117499356167912\\
-50.5026097787327	0.011910893638939\\
-50.4354252079922	0.0120074684522277\\
-50.3682406372517	0.0120396600566572\\
-50.3010560665111	0.0121684264743755\\
-50.2338714957706	0.0123937677053824\\
-50.1666869250301	0.0126191089363894\\
-50.0995023542896	0.0127800669585372\\
-50.032317783549	0.0128766417718259\\
-49.9651332128085	0.0130375997939737\\
-49.897948642068	0.0132629410249807\\
-49.8307640713275	0.0134238990471285\\
-49.7635795005869	0.0134882822559877\\
-49.6963949298464	0.0135526654648468\\
-49.6292103591059	0.0138101983002833\\
-49.5620257883654	0.0141321143445789\\
-49.4948412176248	0.0142930723667268\\
-49.4276566468843	0.0144540303888746\\
-49.3604720761438	0.0146793716198815\\
-49.2932875054033	0.0148725212464589\\
-49.2261029346627	0.0151944372907546\\
-49.1589183639222	0.0154841617306207\\
-49.0917337931817	0.0156451197527685\\
-49.0245492224412	0.0158704609837754\\
-48.9573646517007	0.0159992274014937\\
-48.8901800809601	0.0162567602369302\\
-48.8229955102196	0.0164499098635076\\
-48.7558109394791	0.0167396343033737\\
-48.6886263687386	0.0169971671388102\\
-48.621441797998	0.017158125160958\\
-48.5542572272575	0.017383466391965\\
-48.487072656517	0.0176088076229719\\
-48.4198880857765	0.017898532062838\\
-48.3527035150359	0.0182526397115632\\
-48.2855189442954	0.0182848313159928\\
-48.2183343735549	0.0185745557558589\\
-48.1511498028144	0.0187677053824363\\
-48.0839652320738	0.0189930466134432\\
-48.0167806613333	0.0191540046355911\\
-47.9495960905928	0.0194115374710276\\
-47.8824115198523	0.0196368787020345\\
-47.8152269491117	0.0199266031419006\\
-47.7480423783712	0.0202485191861963\\
-47.6808578076307	0.0205382436260623\\
-47.6136732368902	0.0207957764614989\\
-47.5464886661497	0.0210855009013649\\
-47.4793040954091	0.0213108421323719\\
-47.4121195246686	0.0216649497810971\\
-47.3449349539281	0.0220190574298223\\
-47.2777503831876	0.0224053566829771\\
-47.210565812447	0.0227594643317023\\
-47.1433812417065	0.0230491887715684\\
-47.076196670966	0.0233389132114345\\
-47.0090121002255	0.023596446046871\\
-46.9418275294849	0.0238539788823075\\
-46.8746429587444	0.0241758949266032\\
-46.8074583880039	0.0243690445531806\\
-46.7402738172634	0.0246587689930466\\
-46.6730892465228	0.0249163018284832\\
-46.6059046757823	0.0253669842904971\\
-46.5387201050418	0.0257210919392223\\
-46.4715355343013	0.0258820499613701\\
-46.4043509635607	0.0262683492145249\\
-46.3371663928202	0.0264614988411023\\
-46.2699818220797	0.0269121813031162\\
-46.2027972513392	0.0272019057429823\\
-46.1356126805987	0.0277169714138553\\
-46.0684281098581	0.0282642286891579\\
-46.0012435391176	0.0285861447334535\\
-45.9340589683771	0.0289080607777492\\
-45.8668743976366	0.0291977852176153\\
-45.799689826896	0.0295197012619109\\
-45.7325052561555	0.0299060005150657\\
-45.665320685415	0.0301957249549318\\
-45.5981361146745	0.0303888745815092\\
-45.5309515439339	0.0306464074169457\\
-45.4637669731934	0.0310970898789596\\
-45.3965824024529	0.0315799639454031\\
-45.3293978317124	0.032030646407417\\
-45.2622132609718	0.0323525624517126\\
-45.1950286902313	0.0328354365181561\\
-45.1278441194908	0.0330607777491631\\
-45.0606595487503	0.0335758434200361\\
-44.9934749780097	0.0341552922997683\\
-44.9262904072692	0.0345737831573526\\
-44.8591058365287	0.0351210404326552\\
-44.7919212657882	0.0354751480813804\\
-44.7247366950476	0.0358614473345352\\
-44.6575521243071	0.0362799381921195\\
-44.5903675535666	0.0367950038629926\\
-44.5231829828261	0.037503219160443\\
-44.4559984120855	0.0379539016224569\\
-44.388813841345	0.0386621169199073\\
-44.3216292706045	0.038984032964203\\
-44.254444699864	0.039499098635076\\
-44.1872601291235	0.0399175894926604\\
-44.1200755583829	0.0403360803502447\\
-44.0528909876424	0.0410442956476951\\
-43.9857064169019	0.0415915529229977\\
-43.9185218461614	0.0420100437805821\\
-43.8513372754208	0.0426216842647438\\
-43.7841527046803	0.0433298995621942\\
-43.7169681339398	0.043941540046356\\
-43.6497835631993	0.0445209889260881\\
-43.5825989924587	0.0450038629925316\\
-43.5154144217182	0.045712078289982\\
-43.4482298509777	0.0464846767962916\\
-43.3810452802372	0.0471285088848829\\
-43.3138607094966	0.0478689157867629\\
-43.2466761387561	0.0484805562709246\\
-43.1794915680156	0.0489634303373681\\
-43.1123069972751	0.0496716456348185\\
-43.0451224265345	0.0505086273499872\\
-42.977937855794	0.0511524594385785\\
-42.9107532850535	0.0517319083183106\\
-42.843568714313	0.0526976564511976\\
-42.7763841435725	0.0536634045840845\\
-42.7091995728319	0.0545325779036828\\
-42.6420150020914	0.0552407932011332\\
-42.5748304313509	0.0559812001030132\\
-42.5076458606104	0.056882565027041\\
-42.4404612898698	0.057622971928921\\
-42.3732767191293	0.058363378830801\\
-42.3060921483888	0.0591359773371105\\
-42.2389075776483	0.0598763842389905\\
-42.1717230069077	0.0606167911408705\\
-42.1045384361672	0.0616469224826166\\
-42.0373538654267	0.062355137780067\\
-41.9701692946862	0.0631921194952357\\
-41.9029847239456	0.0640291012104044\\
-41.8358001532051	0.0649948493432913\\
-41.7686155824646	0.0659927890806078\\
-41.7014310117241	0.0667653875869174\\
-41.6342464409835	0.0673770280710791\\
-41.567061870243	0.0680208601596704\\
-41.4998772995025	0.069308524336853\\
-41.432692728762	0.0701133144475921\\
-41.3655081580215	0.0710468709760495\\
-41.2983235872809	0.0719160442956478\\
-41.2311390165404	0.0726242595930982\\
-41.1639544457999	0.0735578161215556\\
-41.0967698750594	0.0744913726500129\\
-41.0295853043188	0.075521503991759\\
-40.9624007335783	0.0765194437290755\\
-40.8952161628378	0.0774208086531033\\
-40.8280315920973	0.0785153232037085\\
-40.7608470213567	0.0795454545454546\\
-40.6936624506162	0.0805755858872007\\
-40.6264778798757	0.0819276332732424\\
-40.5592933091352	0.0831831058459955\\
-40.4921087383946	0.0843098120010302\\
-40.4249241676541	0.0854687097604946\\
-40.3577395969136	0.0867563739376772\\
-40.2905550261731	0.0878830800927119\\
-40.2233704554325	0.0892029358743241\\
-40.156185884692	0.0900399175894928\\
-40.0890013139515	0.0912953901622458\\
-40.021816743211	0.0923577131084214\\
-39.9546321724704	0.0935809940767449\\
-39.8874476017299	0.0947398918362092\\
-39.8202630309894	0.0960275560133918\\
-39.7530784602489	0.0970898789595675\\
-39.6858938895083	0.0983775431367501\\
-39.6187093187678	0.0997295905227918\\
-39.5515247480273	0.100985063095545\\
-39.4843401772868	0.102143960855009\\
-39.4171556065463	0.10352819984548\\
-39.3499710358057	0.104944630440381\\
-39.2827864650652	0.106361061035282\\
-39.2156018943247	0.10797064125676\\
-39.1484173235842	0.109387071851661\\
-39.0812327528436	0.111093226886428\\
-39.0140481821031	0.11244527427247\\
-38.9468636113626	0.114022662889519\\
-38.8796790406221	0.115921967550863\\
-38.8124944698815	0.117370589750193\\
-38.745309899141	0.118787020345094\\
-38.6781253284005	0.120203450939995\\
-38.61094075766	0.121619881534896\\
-38.5437561869194	0.123390419778522\\
-38.4765716161789	0.124710275560134\\
-38.4093870454384	0.126384238990471\\
-38.3422024746979	0.128090394025238\\
-38.2750179039573	0.129603399433428\\
-38.2078333332168	0.130858872006181\\
-38.1406487624763	0.132532835436518\\
-38.0734641917358	0.134335565284574\\
-38.0062796209953	0.136556785990214\\
-37.9390950502547	0.137973216585115\\
-37.8719104795142	0.139711563224311\\
-37.8047259087737	0.14125676023693\\
-37.7375413380332	0.143123873293845\\
-37.6703567672926	0.144733453515323\\
-37.6031721965521	0.14643960855009\\
-37.5359876258116	0.148242338398146\\
-37.4688030550711	0.150206026268349\\
-37.4016184843305	0.152234097347412\\
-37.33443391359	0.154294360030904\\
-37.2672493428495	0.156419005923255\\
-37.200064772109	0.15902652588205\\
-37.1328802013684	0.160958022147824\\
-37.0656956306279	0.162953901622457\\
-36.9985110598874	0.164627865052794\\
-36.9313264891469	0.166623744527427\\
-36.8641419184063	0.168748390419779\\
-36.7969573476658	0.171355910378573\\
-36.7297727769253	0.173931238732939\\
-36.6625882061848	0.175991501416431\\
-36.5954036354443	0.178309296935359\\
-36.5282190647037	0.180981200103013\\
-36.4610344939632	0.182912696368787\\
-36.3938499232227	0.184972959052279\\
-36.3266653524822	0.187387329384497\\
-36.2594807817416	0.190316765387587\\
-36.1922962110011	0.192698944115375\\
-36.1251116402606	0.19524208086531\\
-36.0579270695201	0.197849600824105\\
-35.9907424987795	0.200328354365182\\
-35.923557928039	0.203032449137265\\
-35.8563733572985	0.205511202678342\\
-35.789188786558	0.208150914241566\\
-35.7220042158174	0.210919392222509\\
-35.6548196450769	0.214299510687613\\
-35.5876350743364	0.216520731393253\\
-35.5204505035959	0.219417975791914\\
-35.4532659328553	0.222122070563997\\
-35.3860813621148	0.225469997424672\\
-35.3188967913743	0.228656966263199\\
-35.2517122206338	0.231779551892866\\
-35.1845276498933	0.234226113829513\\
-35.1173430791527	0.23744527427247\\
-35.0501585084122	0.240600051506567\\
-34.9829739376717	0.242917847025496\\
-34.9157893669312	0.245686325006438\\
-34.8486047961906	0.248776719031677\\
-34.7814202254501	0.252060262683492\\
-34.7142356547096	0.255472572753026\\
-34.6470510839691	0.259110224053567\\
-34.5798665132285	0.262265001287664\\
-34.512681942488	0.265451970126191\\
-34.4454973717475	0.268188256502704\\
-34.378312801007	0.271117692505795\\
-34.3111282302664	0.275206026268349\\
-34.2439436595259	0.278908060777749\\
-34.1767590887854	0.282223796033995\\
-34.1095745180449	0.285732680916817\\
-34.0423899473043	0.289338140612928\\
-33.9752053765638	0.293040175122328\\
-33.9080208058233	0.296903167653876\\
-33.8408362350828	0.300701776976565\\
-33.7736516643422	0.304790110739119\\
-33.7064670936017	0.308749678083956\\
-33.6392825228612	0.312580479011074\\
-33.5720979521207	0.317248261653361\\
-33.5049133813801	0.322302343548803\\
-33.4377288106396	0.326455060520217\\
-33.3705442398991	0.330446819469483\\
-33.3033596691586	0.334985835694051\\
-33.2361750984181	0.339975534380634\\
-33.1689905276775	0.34470770023178\\
-33.101805956937	0.349665207313933\\
-33.0346213861965	0.354011073911924\\
-32.967436815456	0.357713108421324\\
-32.9002522447154	0.363056914756632\\
-32.8330676739749	0.368078805047644\\
-32.7658831032344	0.372875354107649\\
-32.6986985324939	0.378090394025238\\
-32.6315139617533	0.382725985063096\\
-32.5643293910128	0.387908833376256\\
-32.4971448202723	0.392801957249549\\
-32.4299602495318	0.398371104815864\\
-32.3627756787912	0.403650527942313\\
-32.2955911080507	0.408479268606747\\
-32.2284065373102	0.413855266546485\\
-32.1612219665697	0.419038114859645\\
-32.0940373958291	0.424414112799382\\
-32.0268528250886	0.430015451970126\\
-31.9596682543481	0.434715426216843\\
-31.8924836836076	0.44012361576101\\
-31.8252991128671	0.445531805305177\\
-31.7581145421265	0.450939994849343\\
-31.690929971386	0.456637908833376\\
-31.6237454006455	0.461595415915529\\
-31.556560829905	0.466391964975535\\
-31.4893762591644	0.472089878959567\\
-31.4221916884239	0.47856039144991\\
-31.3550071176834	0.484065155807366\\
-31.2878225469429	0.48966649497811\\
-31.2206379762023	0.4962979654906\\
-31.1534534054618	0.501867113056915\\
-31.0862688347213	0.508402008756117\\
-31.0190842639808	0.514711563224311\\
-30.9518996932402	0.521890291012104\\
-30.8847151224997	0.527910121040433\\
-30.8175305517592	0.534155292299768\\
-30.7503459810187	0.540754571207829\\
-30.6831614102781	0.54732165851146\\
-30.6159768395376	0.553759979397373\\
-30.5487922687971	0.560488024723152\\
-30.4816076980566	0.566733195982488\\
-30.4144231273161	0.572817409219676\\
-30.3472385565755	0.5791591552923\\
-30.280053985835	0.586337883080093\\
-30.2128694150945	0.592261138295133\\
-30.145684844354	0.599568632500644\\
-30.0785002736134	0.605717228946691\\
-30.0113157028729	0.612380891063611\\
-29.9441311321324	0.618658253927376\\
-29.8769465613919	0.625193149626578\\
-29.8097619906513	0.631985578161216\\
-29.7425774199108	0.639164305949009\\
-29.6753928491703	0.645377285603915\\
-29.6082082784298	0.653006695853722\\
-29.5410237076892	0.659960082410508\\
-29.4738391369487	0.667138810198301\\
-29.4066545662082	0.673609322688643\\
-29.3394699954677	0.679918877156838\\
-29.2722854247271	0.686582539273758\\
-29.2051008539866	0.692441411279938\\
-29.1379162832461	0.698622199330415\\
-29.0707317125056	0.705318053051764\\
-29.0035471417651	0.711498841102241\\
-28.9363625710245	0.717937161988154\\
-28.869178000284	0.724472057687355\\
-28.8019934295435	0.729397373165079\\
-28.734808858803	0.7351918619624\\
-28.6676242880624	0.741018542364152\\
-28.6004397173219	0.74710275560134\\
-28.5332551465814	0.752575328354366\\
-28.4660705758409	0.757243110996652\\
-28.3988860051003	0.763778006695854\\
-28.3317014343598	0.76847798094257\\
-28.2645168636193	0.774240278135463\\
-28.1973322928788	0.779938192119496\\
-28.1301477221382	0.785603914499099\\
-28.0629631513977	0.79146278650528\\
-27.9957785806572	0.797064125676024\\
-27.9285940099167	0.802826422868916\\
-27.8614094391761	0.809007210919392\\
-27.7942248684356	0.815670873036312\\
-27.7270402976951	0.821722894669071\\
-27.6598557269546	0.826905742982231\\
-27.592671156214	0.832668040175123\\
-27.5254865854735	0.838398145763585\\
-27.458302014733	0.843645377285604\\
-27.3911174439925	0.849375482874067\\
-27.323932873252	0.854783672418234\\
-27.2567483025114	0.859773371104816\\
-27.1895637317709	0.865149369044554\\
-27.1223791610304	0.869978109708988\\
-27.0551945902899	0.874903425186712\\
-26.9880100195493	0.879603399433428\\
-26.9208254488088	0.88465748132887\\
-26.8536408780683	0.889743754828741\\
-26.7864563073278	0.894314962657739\\
-26.7192717365872	0.899175894926604\\
-26.6520871658467	0.904423126448623\\
-26.5849025951062	0.909541591552923\\
-26.5177180243657	0.91501416430595\\
-26.4505334536251	0.920293587432398\\
-26.3833488828846	0.925573010558847\\
-26.3161643121441	0.930433942827711\\
-26.2489797414036	0.934683234612414\\
-26.181795170663	0.939447592067989\\
-26.1146105999225	0.943986608292558\\
-26.047426029182	0.948203708472831\\
-25.9802414584415	0.952002317795519\\
-25.913056887701	0.95638037599794\\
-25.8458723169604	0.960146793716199\\
-25.7786877462199	0.964170744269895\\
-25.7115031754794	0.967647437548288\\
-25.6443186047389	0.970319340715942\\
-25.5771340339983	0.973763842389905\\
-25.5099494632578	0.976822044810714\\
-25.4427648925173	0.979526139582797\\
-25.3755803217768	0.983099407674479\\
-25.3083957510362	0.985578161215555\\
-25.2412111802957	0.987895956734484\\
-25.1740266095552	0.990245943857842\\
-25.1068420388147	0.992885655421067\\
-25.0396574680741	0.995460983775432\\
-24.9724728973336	0.997231522019058\\
-24.9052883265931	0.998647952613959\\
-24.8381037558526	0.999549317537986\\
-24.770919185112	0.999967808395571\\
-24.7037346143715	1\\
};
\addlegendentry{\footnotesize$N_\mathrm{R}={1}$}

\addplot [color=mycolor3, line width=1.5pt,line cap=round]
  table[row sep=crcr]{%
-59.6928720828298	3.21916044295648e-05\\
-59.6578639612399	3.21916044295648e-05\\
-59.62285583965	3.21916044295648e-05\\
-59.5878477180601	3.21916044295648e-05\\
-59.5528395964701	3.21916044295648e-05\\
-59.5178314748802	3.21916044295648e-05\\
-59.4828233532903	3.21916044295648e-05\\
-59.4478152317004	3.21916044295648e-05\\
-59.4128071101104	3.21916044295648e-05\\
-59.3777989885205	3.21916044295648e-05\\
-59.3427908669306	3.21916044295648e-05\\
-59.3077827453407	3.21916044295648e-05\\
-59.2727746237508	3.21916044295648e-05\\
-59.2377665021608	3.21916044295648e-05\\
-59.2027583805709	3.21916044295648e-05\\
-59.167750258981	3.21916044295648e-05\\
-59.1327421373911	3.21916044295648e-05\\
-59.0977340158012	3.21916044295648e-05\\
-59.0627258942112	3.21916044295648e-05\\
-59.0277177726213	3.21916044295648e-05\\
-58.9927096510314	6.43832088591295e-05\\
-58.9577015294415	6.43832088591295e-05\\
-58.9226934078515	6.43832088591295e-05\\
-58.8876852862616	6.43832088591295e-05\\
-58.8526771646717	6.43832088591295e-05\\
-58.8176690430818	6.43832088591295e-05\\
-58.7826609214918	6.43832088591295e-05\\
-58.7476527999019	6.43832088591295e-05\\
-58.712644678312	6.43832088591295e-05\\
-58.6776365567221	6.43832088591295e-05\\
-58.6426284351322	6.43832088591295e-05\\
-58.6076203135422	6.43832088591295e-05\\
-58.5726121919523	6.43832088591295e-05\\
-58.5376040703624	6.43832088591295e-05\\
-58.5025959487725	6.43832088591295e-05\\
-58.4675878271825	6.43832088591295e-05\\
-58.4325797055926	6.43832088591295e-05\\
-58.3975715840027	6.43832088591295e-05\\
-58.3625634624128	6.43832088591295e-05\\
-58.3275553408229	6.43832088591295e-05\\
-58.2925472192329	6.43832088591295e-05\\
-58.257539097643	6.43832088591295e-05\\
-58.2225309760531	6.43832088591295e-05\\
-58.1875228544632	6.43832088591295e-05\\
-58.1525147328733	6.43832088591295e-05\\
-58.1175066112833	6.43832088591295e-05\\
-58.0824984896934	6.43832088591295e-05\\
-58.0474903681035	6.43832088591295e-05\\
-58.0124822465136	6.43832088591295e-05\\
-57.9774741249236	6.43832088591295e-05\\
-57.9424660033337	6.43832088591295e-05\\
-57.9074578817438	6.43832088591295e-05\\
-57.8724497601539	6.43832088591295e-05\\
-57.8374416385639	6.43832088591295e-05\\
-57.802433516974	6.43832088591295e-05\\
-57.7674253953841	6.43832088591295e-05\\
-57.7324172737942	6.43832088591295e-05\\
-57.6974091522043	6.43832088591295e-05\\
-57.6624010306143	6.43832088591295e-05\\
-57.6273929090244	6.43832088591295e-05\\
-57.5923847874345	6.43832088591295e-05\\
-57.5573766658446	6.43832088591295e-05\\
-57.5223685442546	6.43832088591295e-05\\
-57.4873604226647	6.43832088591295e-05\\
-57.4523523010748	6.43832088591295e-05\\
-57.4173441794849	6.43832088591295e-05\\
-57.382336057895	6.43832088591295e-05\\
-57.347327936305	6.43832088591295e-05\\
-57.3123198147151	6.43832088591295e-05\\
-57.2773116931252	6.43832088591295e-05\\
-57.2423035715353	6.43832088591295e-05\\
-57.2072954499453	6.43832088591295e-05\\
-57.1722873283554	6.43832088591295e-05\\
-57.1372792067655	6.43832088591295e-05\\
-57.1022710851756	6.43832088591295e-05\\
-57.0672629635857	6.43832088591295e-05\\
-57.0322548419957	6.43832088591295e-05\\
-56.9972467204058	9.65748132886943e-05\\
-56.9622385988159	9.65748132886943e-05\\
-56.927230477226	9.65748132886943e-05\\
-56.892222355636	9.65748132886943e-05\\
-56.8572142340461	9.65748132886943e-05\\
-56.8222061124562	9.65748132886943e-05\\
-56.7871979908663	9.65748132886943e-05\\
-56.7521898692764	9.65748132886943e-05\\
-56.7171817476864	9.65748132886943e-05\\
-56.6821736260965	9.65748132886943e-05\\
-56.6471655045066	9.65748132886943e-05\\
-56.6121573829167	9.65748132886943e-05\\
-56.5771492613267	9.65748132886943e-05\\
-56.5421411397368	9.65748132886943e-05\\
-56.5071330181469	9.65748132886943e-05\\
-56.472124896557	9.65748132886943e-05\\
-56.4371167749671	9.65748132886943e-05\\
-56.4021086533771	9.65748132886943e-05\\
-56.3671005317872	9.65748132886943e-05\\
-56.3320924101973	9.65748132886943e-05\\
-56.2970842886074	9.65748132886943e-05\\
-56.2620761670174	9.65748132886943e-05\\
-56.2270680454275	9.65748132886943e-05\\
-56.1920599238376	9.65748132886943e-05\\
-56.1570518022477	9.65748132886943e-05\\
-56.1220436806578	9.65748132886943e-05\\
-56.0870355590678	9.65748132886943e-05\\
-56.0520274374779	9.65748132886943e-05\\
-56.017019315888	9.65748132886943e-05\\
-55.9820111942981	9.65748132886943e-05\\
-55.9470030727081	9.65748132886943e-05\\
-55.9119949511182	9.65748132886943e-05\\
-55.8769868295283	9.65748132886943e-05\\
-55.8419787079384	9.65748132886943e-05\\
-55.8069705863484	9.65748132886943e-05\\
-55.7719624647585	0.000128766417718259\\
-55.7369543431686	0.000128766417718259\\
-55.7019462215787	0.000128766417718259\\
-55.6669380999888	0.000128766417718259\\
-55.6319299783988	0.000128766417718259\\
-55.5969218568089	0.000128766417718259\\
-55.561913735219	0.000128766417718259\\
-55.5269056136291	0.000128766417718259\\
-55.4918974920392	0.000128766417718259\\
-55.4568893704492	0.000128766417718259\\
-55.4218812488593	0.000128766417718259\\
-55.3868731272694	0.000128766417718259\\
-55.3518650056795	0.000128766417718259\\
-55.3168568840895	0.000128766417718259\\
-55.2818487624996	0.000128766417718259\\
-55.2468406409097	0.000128766417718259\\
-55.2118325193198	0.000128766417718259\\
-55.1768243977298	0.000128766417718259\\
-55.1418162761399	0.000128766417718259\\
-55.10680815455	0.000128766417718259\\
-55.0718000329601	0.000160958022147824\\
-55.0367919113702	0.000160958022147824\\
-55.0017837897802	0.000160958022147824\\
-54.9667756681903	0.000160958022147824\\
-54.9317675466004	0.000160958022147824\\
-54.8967594250105	0.000160958022147824\\
-54.8617513034205	0.000160958022147824\\
-54.8267431818306	0.000160958022147824\\
-54.7917350602407	0.000160958022147824\\
-54.7567269386508	0.000160958022147824\\
-54.7217188170609	0.000160958022147824\\
-54.6867106954709	0.000160958022147824\\
-54.651702573881	0.000160958022147824\\
-54.6166944522911	0.000160958022147824\\
-54.5816863307012	0.000160958022147824\\
-54.5466782091112	0.000160958022147824\\
-54.5116700875213	0.000160958022147824\\
-54.4766619659314	0.000160958022147824\\
-54.4416538443415	0.000160958022147824\\
-54.4066457227516	0.000160958022147824\\
-54.3716376011616	0.000160958022147824\\
-54.3366294795717	0.000160958022147824\\
-54.3016213579818	0.000160958022147824\\
-54.2666132363919	0.000160958022147824\\
-54.2316051148019	0.000160958022147824\\
-54.196596993212	0.000160958022147824\\
-54.1615888716221	0.000160958022147824\\
-54.1265807500322	0.000160958022147824\\
-54.0915726284423	0.000160958022147824\\
-54.0565645068523	0.000160958022147824\\
-54.0215563852624	0.000160958022147824\\
-53.9865482636725	0.000160958022147824\\
-53.9515401420826	0.000160958022147824\\
-53.9165320204926	0.000160958022147824\\
-53.8815238989027	0.000160958022147824\\
-53.8465157773128	0.000160958022147824\\
-53.8115076557229	0.000160958022147824\\
-53.776499534133	0.000160958022147824\\
-53.741491412543	0.000160958022147824\\
-53.7064832909531	0.000160958022147824\\
-53.6714751693632	0.000160958022147824\\
-53.6364670477733	0.000160958022147824\\
-53.6014589261833	0.000160958022147824\\
-53.5664508045934	0.000160958022147824\\
-53.5314426830035	0.000160958022147824\\
-53.4964345614136	0.000160958022147824\\
-53.4614264398237	0.000160958022147824\\
-53.4264183182337	0.000160958022147824\\
-53.3914101966438	0.000160958022147824\\
-53.3564020750539	0.000193149626577389\\
-53.321393953464	0.000193149626577389\\
-53.286385831874	0.000193149626577389\\
-53.2513777102841	0.000193149626577389\\
-53.2163695886942	0.000225341231006953\\
-53.1813614671043	0.000257532835436518\\
-53.1463533455144	0.000257532835436518\\
-53.1113452239244	0.000257532835436518\\
-53.0763371023345	0.000289724439866083\\
-53.0413289807446	0.000289724439866083\\
-53.0063208591547	0.000289724439866083\\
-52.9713127375647	0.000289724439866083\\
-52.9363046159748	0.000289724439866083\\
-52.9012964943849	0.000289724439866083\\
-52.866288372795	0.000289724439866083\\
-52.8312802512051	0.000289724439866083\\
-52.7962721296151	0.000321916044295648\\
-52.7612640080252	0.000321916044295648\\
-52.7262558864353	0.000321916044295648\\
-52.6912477648454	0.000321916044295648\\
-52.6562396432554	0.000354107648725212\\
-52.6212315216655	0.000386299253154777\\
-52.5862234000756	0.000418490857584342\\
-52.5512152784857	0.000418490857584342\\
-52.5162071568958	0.000418490857584342\\
-52.4811990353058	0.000450682462013907\\
-52.4461909137159	0.000450682462013907\\
-52.411182792126	0.000450682462013907\\
-52.3761746705361	0.000450682462013907\\
-52.3411665489461	0.000450682462013907\\
-52.3061584273562	0.000450682462013907\\
-52.2711503057663	0.000482874066443471\\
-52.2361421841764	0.000482874066443471\\
-52.2011340625864	0.000482874066443471\\
-52.1661259409965	0.000515065670873036\\
-52.1311178194066	0.000579448879732166\\
-52.0961096978167	0.000579448879732166\\
-52.0611015762268	0.000579448879732166\\
-52.0260934546368	0.000579448879732166\\
-51.9910853330469	0.000579448879732166\\
-51.956077211457	0.000579448879732166\\
-51.9210690898671	0.000579448879732166\\
-51.8860609682771	0.000579448879732166\\
-51.8510528466872	0.000579448879732166\\
-51.8160447250973	0.000579448879732166\\
-51.7810366035074	0.000579448879732166\\
-51.7460284819175	0.000579448879732166\\
-51.7110203603275	0.000579448879732166\\
-51.6760122387376	0.000579448879732166\\
-51.6410041171477	0.000579448879732166\\
-51.6059959955578	0.000579448879732166\\
-51.5709878739679	0.000643832088591295\\
-51.5359797523779	0.00067602369302086\\
-51.500971630788	0.00067602369302086\\
-51.4659635091981	0.000708215297450425\\
-51.4309553876082	0.000708215297450425\\
-51.3959472660182	0.000708215297450425\\
-51.3609391444283	0.000708215297450425\\
-51.3259310228384	0.000708215297450425\\
-51.2909229012485	0.000708215297450425\\
-51.2559147796585	0.000708215297450425\\
-51.2209066580686	0.000804790110739119\\
-51.1858985364787	0.000804790110739119\\
-51.1508904148888	0.000804790110739119\\
-51.1158822932989	0.000836981715168684\\
-51.0808741717089	0.000869173319598249\\
-51.045866050119	0.000869173319598249\\
-51.0108579285291	0.000869173319598249\\
-50.9758498069392	0.000869173319598249\\
-50.9408416853492	0.000869173319598249\\
-50.9058335637593	0.000869173319598249\\
-50.8708254421694	0.000869173319598249\\
-50.8358173205795	0.000869173319598249\\
-50.8008091989896	0.000869173319598249\\
-50.7658010773996	0.000869173319598249\\
-50.7307929558097	0.000901364924027813\\
-50.6957848342198	0.000901364924027813\\
-50.6607767126299	0.000901364924027813\\
-50.6257685910399	0.000901364924027813\\
-50.59076046945	0.000901364924027813\\
-50.5557523478601	0.000901364924027813\\
-50.5207442262702	0.000901364924027813\\
-50.4857361046803	0.000901364924027813\\
-50.4507279830903	0.000933556528457378\\
-50.4157198615004	0.000965748132886943\\
-50.3807117399105	0.000965748132886943\\
-50.3457036183206	0.000965748132886943\\
-50.3106954967306	0.000965748132886943\\
-50.2756873751407	0.000965748132886943\\
-50.2406792535508	0.000965748132886943\\
-50.2056711319609	0.000965748132886943\\
-50.170663010371	0.000965748132886943\\
-50.135654888781	0.000997939737316508\\
-50.1006467671911	0.000997939737316508\\
-50.0656386456012	0.00106232294617564\\
-50.0306305240113	0.00106232294617564\\
-49.9956224024213	0.0010945145506052\\
-49.9606142808314	0.00112670615503477\\
-49.9256061592415	0.00115889775946433\\
-49.8905980376516	0.00115889775946433\\
-49.8555899160617	0.0011910893638939\\
-49.8205817944717	0.00122328096832346\\
-49.7855736728818	0.00122328096832346\\
-49.7505655512919	0.00128766417718259\\
-49.715557429702	0.00128766417718259\\
-49.680549308112	0.00128766417718259\\
-49.6455411865221	0.00135204738604172\\
-49.6105330649322	0.00141643059490085\\
-49.5755249433423	0.00141643059490085\\
-49.5405168217523	0.00144862219933041\\
-49.5055087001624	0.00144862219933041\\
-49.4705005785725	0.00144862219933041\\
-49.4354924569826	0.00144862219933041\\
-49.4004843353927	0.00144862219933041\\
-49.3654762138027	0.00148081380375998\\
-49.3304680922128	0.00148081380375998\\
-49.2954599706229	0.00148081380375998\\
-49.260451849033	0.00151300540818954\\
-49.2254437274431	0.00151300540818954\\
-49.1904356058531	0.00151300540818954\\
-49.1554274842632	0.00154519701261911\\
-49.1204193626733	0.00157738861704867\\
-49.0854112410834	0.00157738861704867\\
-49.0504031194934	0.00160958022147824\\
-49.0153949979035	0.00160958022147824\\
-48.9803868763136	0.0016417718259078\\
-48.9453787547237	0.0016417718259078\\
-48.9103706331338	0.00167396343033737\\
-48.8753625115438	0.00167396343033737\\
-48.8403543899539	0.00167396343033737\\
-48.805346268364	0.00170615503476693\\
-48.7703381467741	0.0017383466391965\\
-48.7353300251841	0.00180272984805563\\
-48.7003219035942	0.00180272984805563\\
-48.6653137820043	0.00183492145248519\\
-48.6303056604144	0.00186711305691476\\
-48.5952975388244	0.00189930466134432\\
-48.5602894172345	0.00189930466134432\\
-48.5252812956446	0.00193149626577389\\
-48.4902731740547	0.00193149626577389\\
-48.4552650524648	0.00196368787020345\\
-48.4202569308748	0.00199587947463302\\
-48.3852488092849	0.00209245428792171\\
-48.350240687695	0.00215683749678084\\
-48.3152325661051	0.00215683749678084\\
-48.2802244445151	0.00215683749678084\\
-48.2452163229252	0.0021890291012104\\
-48.2102082013353	0.00225341231006953\\
-48.1752000797454	0.00225341231006953\\
-48.1401919581555	0.0022856039144991\\
-48.1051838365655	0.00231779551892866\\
-48.0701757149756	0.00234998712335823\\
-48.0351675933857	0.00234998712335823\\
-48.0001594717958	0.00234998712335823\\
-47.9651513502058	0.00234998712335823\\
-47.9301432286159	0.00234998712335823\\
-47.895135107026	0.00244656193664692\\
-47.8601269854361	0.00244656193664692\\
-47.8251188638462	0.00244656193664692\\
-47.7901107422562	0.00247875354107649\\
-47.7551026206663	0.00247875354107649\\
-47.7200944990764	0.00251094514550605\\
-47.6850863774865	0.00260751995879475\\
-47.6500782558965	0.00260751995879475\\
-47.6150701343066	0.00260751995879475\\
-47.5800620127167	0.00260751995879475\\
-47.5450538911268	0.00260751995879475\\
-47.5100457695369	0.00260751995879475\\
-47.4750376479469	0.00263971156322431\\
-47.440029526357	0.00270409477208344\\
-47.4050214047671	0.00270409477208344\\
-47.3700132831772	0.00270409477208344\\
-47.3350051615872	0.00276847798094257\\
-47.2999970399973	0.0028328611898017\\
-47.2649889184074	0.0028328611898017\\
-47.2299807968175	0.00286505279423126\\
-47.1949726752276	0.00289724439866083\\
-47.1599645536376	0.00289724439866083\\
-47.1249564320477	0.00299381921194952\\
-47.0899483104578	0.00302601081637909\\
-47.0549401888679	0.00305820242080865\\
-47.0199320672779	0.00309039402523822\\
-46.984923945688	0.00318696883852691\\
-46.9499158240981	0.00321916044295648\\
-46.9149077025082	0.00331573525624517\\
-46.8798995809183	0.0033801184651043\\
-46.8448914593283	0.00341231006953386\\
-46.8098833377384	0.00341231006953386\\
-46.7748752161485	0.00344450167396343\\
-46.7398670945586	0.00350888488282256\\
-46.7048589729686	0.00360545969611125\\
-46.6698508513787	0.00370203450939995\\
-46.6348427297888	0.00376641771825908\\
-46.5998346081989	0.00386299253154777\\
-46.564826486609	0.0039273757404069\\
-46.529818365019	0.00395956734483647\\
-46.4948102434291	0.00399175894926603\\
-46.4598021218392	0.00402395055369559\\
-46.4247940002493	0.00405614215812516\\
-46.3897858786593	0.00405614215812516\\
-46.3547777570694	0.00412052536698429\\
-46.3197696354795	0.00412052536698429\\
-46.2847615138896	0.00424929178470255\\
-46.2497533922997	0.00424929178470255\\
-46.2147452707097	0.00431367499356168\\
-46.1797371491198	0.00444244141127994\\
-46.1447290275299	0.00450682462013907\\
-46.10972090594	0.00453901622456863\\
-46.07471278435	0.00463559103785733\\
-46.0397046627601	0.00466778264228689\\
-46.0046965411702	0.00476435745557558\\
-45.9696884195803	0.00479654906000515\\
-45.9346802979904	0.00479654906000515\\
-45.8996721764004	0.00479654906000515\\
-45.8646640548105	0.00489312387329384\\
-45.8296559332206	0.00492531547772341\\
-45.7946478116307	0.00492531547772341\\
-45.7596396900407	0.00498969868658254\\
-45.7246315684508	0.0051184651043008\\
-45.6896234468609	0.00518284831315993\\
-45.654615325271	0.00524723152201906\\
-45.619607203681	0.00527942312644862\\
-45.5845990820911	0.00531161473087819\\
-45.5495909605012	0.00537599793973731\\
-45.5145828389113	0.00537599793973731\\
-45.4795747173214	0.00550476435745557\\
-45.4445665957314	0.00553695596188514\\
-45.4095584741415	0.00569791398403296\\
-45.3745503525516	0.00576229719289209\\
-45.3395422309617	0.00582668040175122\\
-45.3045341093718	0.00585887200618078\\
-45.2695259877818	0.00595544681946948\\
-45.2345178661919	0.00608421323718774\\
-45.199509744602	0.00618078805047643\\
-45.1645016230121	0.00640612928148339\\
-45.1294935014221	0.00643832088591295\\
-45.0944853798322	0.00663147051249034\\
-45.0594772582423	0.0067602369302086\\
-45.0244691366524	0.00688900334792686\\
-44.9894610150624	0.00692119495235642\\
-44.9544528934725	0.00704996137007468\\
-44.9194447718826	0.00711434457893381\\
-44.8844366502927	0.00717872778779294\\
-44.8494285287028	0.0073074942055112\\
-44.8144204071128	0.00743626062322946\\
-44.7794122855229	0.00746845222765902\\
-44.744404163933	0.00772598506309554\\
-44.7093960423431	0.00782255987638423\\
-44.6743879207531	0.00788694308524336\\
-44.6393797991632	0.00791913468967293\\
-44.6043716775733	0.00798351789853206\\
-44.5693635559834	0.00811228431625031\\
-44.5343554343935	0.00820885912953901\\
-44.4993473128035	0.00833762554725727\\
-44.4643391912136	0.00849858356940509\\
-44.4293310696237	0.00865954159155292\\
-44.3943229480338	0.00885269121813031\\
-44.3593148264438	0.00891707442698944\\
-44.3243067048539	0.00898145763584856\\
-44.289298583264	0.00904584084470769\\
-44.2542904616741	0.00917460726242595\\
-44.2192823400842	0.00927118207571465\\
-44.1842742184942	0.00933556528457378\\
-44.1492660969043	0.0094965233067216\\
-44.1142579753144	0.00965748132886943\\
-44.0792498537245	0.00972186453772855\\
-44.0442417321345	0.00985063095544681\\
-44.0092336105446	0.00997939737316507\\
-43.9742254889547	0.0101081637908833\\
-43.9392173673648	0.0103335050218903\\
-43.9042092457749	0.0104622714396085\\
-43.8692011241849	0.0106232294617564\\
-43.834193002595	0.0108485706927633\\
-43.7991848810051	0.0110095287149111\\
-43.7641767594152	0.011170486737059\\
-43.7291686378252	0.0112348699459181\\
-43.6941605162353	0.0114280195724955\\
-43.6591523946454	0.0115889775946433\\
-43.6241442730555	0.0117177440123616\\
-43.5891361514656	0.0118787020345094\\
-43.5541280298756	0.0120074684522277\\
-43.5191199082857	0.012200618078805\\
-43.4841117866958	0.012425959309812\\
-43.4491036651059	0.0126191089363894\\
-43.4140955435159	0.0127478753541076\\
-43.379087421926	0.0129088333762555\\
-43.3440793003361	0.0130697913984033\\
-43.3090711787462	0.0133917074426989\\
-43.2740630571563	0.0136492402781355\\
-43.2390549355663	0.0138423899047128\\
-43.2040468139764	0.0140355395312902\\
-43.1690386923865	0.0142608807622972\\
-43.1340305707966	0.0146149884110224\\
-43.0990224492066	0.014936904455318\\
-43.0640143276167	0.0151300540818954\\
-43.0290062060268	0.015387586917332\\
-42.9939980844369	0.0156451197527685\\
-42.958989962847	0.0157738861704867\\
-42.923981841257	0.0159348441926346\\
-42.8889737196671	0.0161923770280711\\
-42.8539655980772	0.0165464846767963\\
-42.8189574764873	0.0167718259078032\\
-42.7839493548973	0.0170293587432398\\
-42.7489412333074	0.0173512747875354\\
-42.7139331117175	0.0176088076229719\\
-42.6789249901276	0.0179307236672676\\
-42.6439168685377	0.0181882565027041\\
-42.6089087469477	0.0186067473602884\\
-42.5739006253578	0.0187677053824363\\
-42.5388925037679	0.019154004635591\\
-42.503884382178	0.0193471542621684\\
-42.468876260588	0.0197334535153232\\
-42.4338681389981	0.0200553695596188\\
-42.3988600174082	0.0202485191861962\\
-42.3638518958183	0.0205060520216327\\
-42.3288437742283	0.0207957764614988\\
-42.2938356526384	0.0210211176925058\\
-42.2588275310485	0.0211820757146536\\
-42.2238194094586	0.0215361833633788\\
-42.1888112878687	0.0217937161988153\\
-42.1538031662787	0.0220834406386814\\
-42.1187950446888	0.0224697398918362\\
-42.0837869230989	0.0230169971671388\\
-42.048778801509	0.023371104815864\\
-42.013770679919	0.0235642544424414\\
-41.9787625583291	0.0239827453000257\\
-41.9437544367392	0.0244012361576101\\
-41.9087463151493	0.0247231522019057\\
-41.8737381935594	0.0251094514550605\\
-41.8387300719694	0.0254957507082153\\
-41.8037219503795	0.0259786247746588\\
-41.7687138287896	0.0263005408189544\\
-41.7337057071997	0.0266546484676796\\
-41.6986975856098	0.0268799896986866\\
-41.6636894640198	0.0271375225341231\\
-41.6286813424299	0.02736286376513\\
-41.59367322084	0.0276525882049961\\
-41.5586650992501	0.0278779294360031\\
-41.5236569776601	0.028328611898017\\
-41.4886488560702	0.0288114859644605\\
-41.4536407344803	0.029069018799897\\
-41.4186326128904	0.0293265516353335\\
-41.3836244913005	0.029809425701777\\
-41.3486163697105	0.0302279165593613\\
-41.3136082481206	0.0305820242080865\\
-41.2786001265307	0.030839557043523\\
-41.2435920049408	0.0310005150656709\\
-41.2085838833508	0.0312258562966778\\
-41.1735757617609	0.0314833891321143\\
-41.138567640171	0.0318374967808395\\
-41.1035595185811	0.0321916044295648\\
-41.0685513969912	0.0325135204738604\\
-41.0335432754012	0.0328354365181561\\
-40.9985351538113	0.0330929693535926\\
-40.9635270322214	0.0334470770023178\\
-40.9285189106315	0.0338333762554726\\
-40.8935107890415	0.034316250321916\\
-40.8585026674516	0.0345093999484934\\
-40.8234945458617	0.0348956992016482\\
-40.7884864242718	0.0353785732680917\\
-40.7534783026818	0.0358292557301056\\
-40.7184701810919	0.0361189801699717\\
-40.683462059502	0.0366340458408447\\
-40.6484539379121	0.0370847283028586\\
-40.6134458163222	0.0375676023693021\\
-40.5784376947322	0.0379217100180273\\
-40.5434295731423	0.0384367756889003\\
-40.5084214515524	0.0389840329642029\\
-40.4734133299625	0.0395312902395055\\
-40.4384052083725	0.0397566314705125\\
-40.4033970867826	0.0404326551635333\\
-40.3683889651927	0.0410121040432655\\
-40.3333808436028	0.0417525109451455\\
-40.2983727220129	0.0420422353850116\\
-40.2633646004229	0.0426538758691733\\
-40.228356478833	0.0432011331444759\\
-40.1933483572431	0.0436840072109194\\
-40.1583402356532	0.044005923255215\\
-40.1233321140632	0.0445209889260881\\
-40.0883239924733	0.0450682462013907\\
-40.0533158708834	0.0452292042235385\\
-40.0183077492935	0.0456798866855524\\
-39.9832996277036	0.046001802729848\\
-39.9482915061136	0.0465812516095802\\
-39.9132833845237	0.0468387844450167\\
-39.8782752629338	0.047482616533608\\
-39.8432671413439	0.0481586402266289\\
-39.8082590197539	0.0487380891063611\\
-39.773250898164	0.0491243883595158\\
-39.7382427765741	0.0496072624259593\\
-39.7032346549842	0.0501545197012619\\
-39.6682265333943	0.0507339685809941\\
-39.6332184118043	0.0512168426474375\\
-39.5982102902144	0.0518284831315993\\
-39.5632021686245	0.0522469739891836\\
-39.5281940470346	0.0528264228689158\\
-39.4931859254446	0.053180530517641\\
-39.4581778038547	0.0537277877929436\\
-39.4231696822648	0.0543716198815349\\
-39.3881615606749	0.0549832603656966\\
-39.353153439085	0.0555949008498583\\
-39.318145317495	0.0561099665207314\\
-39.2831371959051	0.0567859902137522\\
-39.2481290743152	0.0575585887200618\\
-39.2131209527253	0.0582668040175122\\
-39.1781128311353	0.0589106361061035\\
-39.1431047095454	0.0595544681946948\\
-39.1080965879555	0.060133917074427\\
-39.0730884663656	0.0607133659541591\\
-39.0380803447757	0.0616791140870461\\
-39.0030722231857	0.0623873293844965\\
-38.9680641015958	0.0630311614730878\\
-38.9330559800059	0.0637071851661087\\
-38.898047858416	0.0642866340458408\\
-38.863039736826	0.0649626577388617\\
-38.8280316152361	0.0655742982230234\\
-38.7930234936462	0.0662503219160443\\
-38.7580153720563	0.0668941540046356\\
-38.7230072504664	0.0675701776976564\\
-38.6879991288764	0.068117434972959\\
-38.6529910072865	0.0688256502704095\\
-38.6179828856966	0.0692763327324234\\
-38.5829747641067	0.0700489312387329\\
-38.5479666425167	0.0710468709760494\\
-38.5129585209268	0.0715297450424929\\
-38.4779503993369	0.0720126191089364\\
-38.442942277747	0.0726242595930981\\
-38.4079341561571	0.0731071336595416\\
-38.3729260345671	0.073590007725985\\
-38.3379179129772	0.0744913726500128\\
-38.3029097913873	0.0754249291784702\\
-38.2679016697974	0.0759721864537728\\
-38.2328935482074	0.0768413597733711\\
-38.1978854266175	0.0775495750708215\\
-38.1628773050276	0.0782577903682719\\
-38.1278691834377	0.078772856039145\\
-38.0928610618477	0.0796098377543136\\
-38.0578529402578	0.0803180530517641\\
-38.0228448186679	0.0809618851403554\\
-37.987836697078	0.0821851661086788\\
-37.9528285754881	0.0830865310327066\\
-37.9178204538981	0.0837303631212979\\
-37.8828123323082	0.0844707700231779\\
-37.8478042107183	0.0852433685294875\\
-37.8127960891284	0.0861125418490857\\
-37.7777879675385	0.0870139067731135\\
-37.7427798459485	0.0878830800927118\\
-37.7077717243586	0.0891063610610352\\
-37.6727636027687	0.0896536183363378\\
-37.6377554811788	0.0904262168426474\\
-37.6027473595888	0.0911988153489569\\
-37.5677392379989	0.0921323718774143\\
-37.532731116409	0.0930015451970126\\
-37.4977229948191	0.0939994849343291\\
-37.4627148732291	0.0950939994849343\\
-37.4277067516392	0.0958022147823847\\
-37.3926986300493	0.097186453772856\\
-37.3576905084594	0.0979590522791655\\
-37.3226823868695	0.0987316507854751\\
-37.2876742652795	0.0998261653360803\\
-37.2526661436896	0.100630955446819\\
-37.2176580220997	0.101789853206284\\
-37.1826499005098	0.102948750965748\\
-37.1476417789198	0.104011073911924\\
-37.1126336573299	0.105298738089106\\
-37.07762553574	0.106554210661859\\
-37.0426174141501	0.107487767190317\\
-37.0076092925602	0.10871104815864\\
-36.9726011709702	0.109612413082668\\
-36.9375930493803	0.110610352819984\\
-36.9025849277904	0.111576100952871\\
-36.8675768062005	0.112799381921195\\
-36.8325686846105	0.113861704867371\\
-36.7975605630206	0.115149369044553\\
-36.7625524414307	0.116243883595158\\
-36.7275443198408	0.11762812258563\\
-36.6925361982509	0.118851403553953\\
-36.6575280766609	0.119913726500129\\
-36.622519955071	0.121104815864023\\
-36.5875118334811	0.122424671645635\\
-36.5525037118912	0.123583569405099\\
-36.5174955903012	0.124935616791141\\
-36.4824874687113	0.125965748132887\\
-36.4474793471214	0.127092454287922\\
-36.4124712255315	0.128154777234097\\
-36.3774631039416	0.129152716971414\\
-36.3424549823516	0.130569147566315\\
-36.3074468607617	0.13163147051249\\
-36.2724387391718	0.133208859129539\\
-36.2374306175819	0.134818439351017\\
-36.2024224959919	0.136299253154777\\
-36.167414374402	0.137651300540819\\
-36.1324062528121	0.139164305949008\\
-36.0973981312222	0.140387586917332\\
-36.0623900096323	0.141610867885655\\
-36.0273818880423	0.143123873293845\\
-35.9923737664524	0.144057429822302\\
-35.9573656448625	0.145667010043781\\
-35.9223575232726	0.147437548287407\\
-35.8873494016826	0.149208086531033\\
-35.8523412800927	0.150560133917074\\
-35.8173331585028	0.152201905742982\\
-35.7823250369129	0.153521761524594\\
-35.747316915323	0.155002575328354\\
-35.712308793733	0.156322431109966\\
-35.6773006721431	0.158221735771311\\
-35.6422925505532	0.159992274014937\\
-35.6072844289633	0.161730620654133\\
-35.5722763073733	0.163147051249034\\
-35.5372681857834	0.164595673448365\\
-35.5022600641935	0.166044295647695\\
-35.4672519426036	0.167428534638166\\
-35.4322438210137	0.169263456090652\\
-35.3972356994237	0.171549060005151\\
-35.3622275778338	0.173223023435488\\
-35.3272194562439	0.174864795261396\\
-35.292211334654	0.176570950296163\\
-35.257203213064	0.178759979397373\\
-35.2221950914741	0.180369559618851\\
-35.1871869698842	0.181914756631471\\
-35.1521788482943	0.183588720061808\\
-35.1171707267044	0.185230491887716\\
-35.0821626051144	0.18712979654906\\
-35.0471544835245	0.189190059232552\\
-35.0121463619346	0.190735256245171\\
-34.9771382403447	0.192473602884368\\
-34.9421301187547	0.193954416688128\\
-34.9071219971648	0.195338655678599\\
-34.8721138755749	0.197077002317796\\
-34.837105753985	0.198525624517126\\
-34.8020976323951	0.200392737574041\\
-34.7670895108051	0.202195467422096\\
-34.7320813892152	0.204030388874582\\
-34.6970732676253	0.205800927118208\\
-34.6620651460354	0.208183105845995\\
-34.6270570244454	0.21008241050734\\
-34.5920489028555	0.212046098377543\\
-34.5570407812656	0.214106361061035\\
-34.5220326596757	0.215683749678084\\
-34.4870245380857	0.21748647952614\\
-34.4520164164958	0.219257017769766\\
-34.4170082949059	0.220866597991244\\
-34.382000173316	0.222959052279166\\
-34.3469920517261	0.22482616533608\\
-34.3119839301361	0.227369302086016\\
-34.2769758085462	0.229815864022663\\
-34.2419676869563	0.231972701519444\\
-34.2069595653664	0.234161730620654\\
-34.1719514437765	0.236608292557301\\
-34.1369433221865	0.238765130054082\\
-34.1019352005966	0.241276075199588\\
-34.0669270790067	0.243304146278651\\
-34.0319189574168	0.245493175379861\\
-33.9969108358268	0.247456863250064\\
-33.9619027142369	0.249839041977852\\
-33.926894592647	0.251995879474633\\
-33.8918864710571	0.254056142158125\\
-33.8568783494672	0.256277362863765\\
-33.8218702278772	0.258595158382694\\
-33.7868621062873	0.261299253154777\\
-33.7518539846974	0.26406773113572\\
-33.7168458631075	0.265999227401494\\
-33.6818377415175	0.268349214524852\\
-33.6468296199276	0.270538243626062\\
-33.6118214983377	0.273049188771568\\
-33.5768133767478	0.27584985835694\\
-33.5418052551578	0.278296420293587\\
-33.5067971335679	0.281579963945403\\
-33.471789011978	0.283962142673191\\
-33.4367808903881	0.286408704609838\\
-33.4017727687982	0.289048416173062\\
-33.3667646472082	0.291720319340716\\
-33.3317565256183	0.294295647695081\\
-33.2967484040284	0.296806592840587\\
-33.2617402824385	0.299478496008241\\
-33.2267321608485	0.302601081637909\\
-33.1917240392586	0.30546613443214\\
-33.1567159176687	0.308298995621942\\
-33.1217077960788	0.310809940767448\\
-33.0866996744889	0.314190059232552\\
-33.0516915528989	0.316797579191347\\
-33.016683431309	0.319244141127994\\
-32.9816753097191	0.321916044295648\\
-32.9466671881292	0.324330414627865\\
-32.9116590665392	0.327002317795519\\
-32.8766509449493	0.330414627865053\\
-32.8416428233594	0.333408447077002\\
-32.8066347017695	0.335983775431367\\
-32.7716265801796	0.33878444501674\\
-32.7366184585896	0.341649497810971\\
-32.7016103369997	0.344772083440639\\
-32.6666022154098	0.347540561421581\\
-32.6315940938199	0.350180272984805\\
-32.5965859722299	0.35356039144991\\
-32.56157785064	0.356457635848571\\
-32.5265697290501	0.358839814576358\\
-32.4915616074602	0.362026783414885\\
-32.4565534858703	0.364956219417976\\
-32.4215453642803	0.368014421838784\\
-32.3865372426904	0.37126577388617\\
-32.3515291211005	0.374066443471542\\
-32.3165209995106	0.376577388617049\\
-32.2815128779206	0.379635591037857\\
-32.2465047563307	0.382468452227659\\
-32.2114966347408	0.385816379088334\\
-32.1764885131509	0.388681431882565\\
-32.141480391561	0.391707442698944\\
-32.106472269971	0.394830028328612\\
-32.0714641483811	0.398113571980427\\
-32.0364560267912	0.400978624774659\\
-32.0014479052013	0.404487509657481\\
-31.9664397836113	0.407127221220706\\
-31.9314316620214	0.410153232037085\\
-31.8964235404315	0.412889518413598\\
-31.8614154188416	0.416140870460984\\
-31.8264072972517	0.419166881277363\\
-31.7913991756617	0.422289466907031\\
-31.7563910540718	0.425766160185424\\
-31.7213829324819	0.42895312902395\\
-31.686374810892	0.431882565027041\\
-31.651366689302	0.435198300283286\\
-31.6163585677121	0.438127736286376\\
-31.5813504461222	0.440638681431882\\
-31.5463423245323	0.443632500643832\\
-31.5113342029424	0.446626319855781\\
-31.4763260813524	0.450006438320886\\
-31.4413179597625	0.454062580479011\\
-31.4063098381726	0.457249549317538\\
-31.3713017165827	0.460339943342776\\
-31.3362935949927	0.463398145763585\\
-31.3012854734028	0.466939222250837\\
-31.2662773518129	0.470190574298223\\
-31.231269230223	0.474021375225341\\
-31.1962611086331	0.4777877929436\\
-31.1612529870431	0.480813803759979\\
-31.1262448654532	0.483775431367499\\
-31.0912367438633	0.487316507854751\\
-31.0562286222734	0.491469224826165\\
-31.0212205006834	0.495074684522276\\
-30.9862123790935	0.498647952613958\\
-30.9512042575036	0.503122585629668\\
-30.9161961359137	0.506889003347927\\
-30.8811880143238	0.510204738604172\\
-30.8461798927338	0.514164305949008\\
-30.8111717711439	0.51776976564512\\
-30.776163649554	0.520956734483646\\
-30.7411555279641	0.525206026268349\\
-30.7061474063741	0.529326551635333\\
-30.6711392847842	0.532964202935874\\
-30.6361311631943	0.536569662631985\\
-30.6011230416044	0.539756631470512\\
-30.5661149200144	0.543523049188771\\
-30.5311067984245	0.547386041720319\\
-30.4960986768346	0.550701776976564\\
-30.4610905552447	0.554081895441669\\
-30.4260824336548	0.557462013906773\\
-30.3910743120648	0.561164048416173\\
-30.3560661904749	0.564383208859129\\
-30.321058068885	0.568407159412825\\
-30.2860499472951	0.572688642801957\\
-30.2510418257051	0.576229719289209\\
-30.2160337041152	0.57989956219418\\
-30.1810255825253	0.583376255472573\\
-30.1460174609354	0.586981715168684\\
-30.1110093393455	0.590329642029359\\
-30.0760012177555	0.593806335307752\\
-30.0409930961656	0.597572753026011\\
-30.0059849745757	0.601371362348699\\
-29.9709768529858	0.604848055627092\\
-29.9359687313958	0.608228174092196\\
-29.9009606098059	0.611801442183878\\
-29.865952488216	0.615439093484419\\
-29.8309443666261	0.618754828740664\\
-29.7959362450362	0.622489054854494\\
-29.7609281234462	0.626319855781612\\
-29.7259200018563	0.6301184651043\\
-29.6909118802664	0.633595158382693\\
-29.6559037586765	0.637200618078805\\
-29.6208956370865	0.641095802214782\\
-29.5858875154966	0.645345093999485\\
-29.5508793939067	0.64940123615761\\
-29.5158712723168	0.653425186711305\\
-29.4808631507269	0.657255987638424\\
-29.4458550291369	0.66050733968581\\
-29.410846907547	0.664595673448364\\
-29.3758387859571	0.667653875869173\\
-29.3408306643672	0.671098377543136\\
-29.3058225427772	0.674768220448107\\
-29.2708144211873	0.678180530517641\\
-29.2358062995974	0.681496265773886\\
-29.2007981780075	0.684522276590265\\
-29.1657900564176	0.687677053824362\\
-29.1307819348276	0.691057172289467\\
-29.0957738132377	0.694598248776719\\
-29.0607656916478	0.698074942055112\\
-29.0257575700579	0.701519443729075\\
-28.9907494484679	0.704706412567602\\
-28.955741326878	0.708215297450425\\
-28.9207332052881	0.711402266288951\\
-28.8857250836982	0.714685809940767\\
-28.8507169621083	0.718580994076744\\
-28.8157088405183	0.721381663662117\\
-28.7807007189284	0.72405356682977\\
-28.7456925973385	0.72701519443729\\
-28.7106844757486	0.730073396858099\\
-28.6756763541586	0.733356940509915\\
-28.6406682325687	0.736543909348441\\
-28.6056601109788	0.739956219417975\\
-28.5706519893889	0.742853463816636\\
-28.535643867799	0.745847283028586\\
-28.500635746209	0.748390419778521\\
-28.4656276246191	0.750997939737316\\
-28.4306195030292	0.754603399433427\\
-28.3956113814393	0.757854751480813\\
-28.3606032598493	0.760397888230749\\
-28.3255951382594	0.763488282255987\\
-28.2905870166695	0.766385526654648\\
-28.2555788950796	0.769347154262168\\
-28.2205707734897	0.772759464331702\\
-28.1855626518997	0.775688900334792\\
-28.1505545303098	0.778489569920164\\
-28.1155464087199	0.781934071594128\\
-28.08053828713	0.785410764872521\\
-28.04553016554	0.788340200875611\\
-28.0105220439501	0.79143059490085\\
-27.9755139223602	0.794134689672933\\
-27.9405058007703	0.797546999742467\\
-27.9054976791803	0.800733968580994\\
-27.8704895575904	0.80398532062838\\
-27.8354814360005	0.806785990213752\\
-27.8004733144106	0.810294875096574\\
-27.7654651928207	0.813932526397115\\
-27.7304570712307	0.816701004378058\\
-27.6954489496408	0.820048931238733\\
-27.6604408280509	0.822688642801957\\
-27.625432706461	0.825811228431625\\
-27.5904245848711	0.828772856039145\\
-27.5554164632811	0.832185166108679\\
-27.5204083416912	0.834921452485192\\
-27.4854002201013	0.837754313674993\\
-27.4503920985114	0.8402652588205\\
-27.4153839769214	0.843838526912181\\
-27.3803758553315	0.846639196497553\\
-27.3453677337416	0.849665207313932\\
-27.3103596121517	0.852433685294875\\
-27.2753514905618	0.854976822044811\\
-27.2403433689718	0.857841874839042\\
-27.2053352473819	0.860385011588978\\
-27.170327125792	0.863475405614216\\
-27.1353190042021	0.865664434715426\\
-27.1003108826121	0.868561679114087\\
-27.0653027610222	0.871587689930466\\
-27.0302946394323	0.873454802987381\\
-26.9952865178424	0.87577259850631\\
-26.9602783962524	0.878862992531548\\
-26.9252702746625	0.881373937677054\\
-26.8902621530726	0.884367756889003\\
-26.8552540314827	0.88687870203451\\
-26.8202459098928	0.8898081380376\\
-26.7852377883028	0.892158125160958\\
-26.7502296667129	0.894508112284316\\
-26.715221545123	0.897340973474118\\
-26.6802134235331	0.899851918619624\\
-26.6452053019431	0.902620396600567\\
-26.6101971803532	0.905388874581509\\
-26.5751890587633	0.908125160958022\\
-26.5401809371734	0.911086788565542\\
-26.5051728155835	0.91424156579964\\
-26.4701646939935	0.91717100180273\\
-26.4351565724036	0.919907288179243\\
-26.4001484508137	0.922643574555756\\
-26.3651403292238	0.925540818954417\\
-26.3301322076338	0.928019572495493\\
-26.2951240860439	0.930723667267577\\
-26.260115964454	0.932655163533351\\
-26.2251078428641	0.935423641514293\\
-26.1900997212742	0.937838011846511\\
-26.1550915996842	0.940155807365439\\
-26.1200834780943	0.942537986093227\\
-26.0850753565044	0.944662631985578\\
-26.0500672349145	0.94678727787793\\
-26.0150591133245	0.94900849858357\\
-25.9800509917346	0.951100952871491\\
-25.9450428701447	0.95338655678599\\
-25.9100347485548	0.955607777491631\\
-25.8750266269649	0.957507082152975\\
-25.8400185053749	0.959438578418749\\
-25.805010383785	0.961627607519959\\
-25.7700022621951	0.963398145763585\\
-25.7349941406052	0.965458408447077\\
-25.6999860190152	0.96748647952614\\
-25.6649778974253	0.968902910121041\\
-25.6299697758354	0.970254957507082\\
-25.5949616542455	0.97192892093742\\
-25.5599535326556	0.973828225598764\\
-25.5249454110656	0.975469997424672\\
-25.4899372894757	0.976983002832862\\
-25.4549291678858	0.978302858614474\\
-25.4199210462959	0.98004120525367\\
-25.3849129247059	0.982101467937162\\
-25.349904803116	0.983614473345352\\
-25.3148966815261	0.984741179500387\\
-25.2798885599362	0.98596446046871\\
-25.2448804383463	0.987316507854752\\
-25.2098723167563	0.988411022405357\\
-25.1748641951664	0.989859644604687\\
-25.1398560735765	0.990857584342004\\
-25.1048479519866	0.992467164563482\\
-25.0698398303966	0.993561679114087\\
-25.0348317088067	0.9948815348957\\
-24.9998235872168	0.996104815864023\\
-24.9648154656269	0.996909605974762\\
-24.929807344037	0.997971928920938\\
-24.894799222447	0.99851918619624\\
-24.8597911008571	0.999163018284832\\
-24.8247829792672	0.999517125933557\\
-24.7897748576773	0.999903425186712\\
-24.7547667360873	0.999967808395571\\
-24.7197586144974	1\\
};
\addlegendentry{\footnotesize$N_\mathrm{R}={2}$}

\addplot [color=mycolor4, line width=1.5pt,line cap=round]
  table[row sep=crcr]{%
-44.535267250889	3.21916044295648e-05\\
-44.514873164379	3.21916044295648e-05\\
-44.4944790778691	3.21916044295648e-05\\
-44.4740849913591	3.21916044295648e-05\\
-44.4536909048491	3.21916044295648e-05\\
-44.4332968183392	3.21916044295648e-05\\
-44.4129027318292	3.21916044295648e-05\\
-44.3925086453193	3.21916044295648e-05\\
-44.3721145588093	3.21916044295648e-05\\
-44.3517204722994	3.21916044295648e-05\\
-44.3313263857894	3.21916044295648e-05\\
-44.3109322992794	3.21916044295648e-05\\
-44.2905382127695	3.21916044295648e-05\\
-44.2701441262595	3.21916044295648e-05\\
-44.2497500397496	3.21916044295648e-05\\
-44.2293559532396	3.21916044295648e-05\\
-44.2089618667297	3.21916044295648e-05\\
-44.1885677802197	3.21916044295648e-05\\
-44.1681736937097	3.21916044295648e-05\\
-44.1477796071998	3.21916044295648e-05\\
-44.1273855206898	6.43832088591295e-05\\
-44.1069914341799	6.43832088591295e-05\\
-44.0865973476699	6.43832088591295e-05\\
-44.0662032611599	6.43832088591295e-05\\
-44.04580917465	9.65748132886943e-05\\
-44.02541508814	9.65748132886943e-05\\
-44.0050210016301	9.65748132886943e-05\\
-43.9846269151201	9.65748132886943e-05\\
-43.9642328286102	9.65748132886943e-05\\
-43.9438387421002	9.65748132886943e-05\\
-43.9234446555902	9.65748132886943e-05\\
-43.9030505690803	9.65748132886943e-05\\
-43.8826564825703	9.65748132886943e-05\\
-43.8622623960604	0.000128766417718259\\
-43.8418683095504	0.000128766417718259\\
-43.8214742230405	0.000128766417718259\\
-43.8010801365305	0.000128766417718259\\
-43.7806860500205	0.000128766417718259\\
-43.7602919635106	0.000128766417718259\\
-43.7398978770006	0.000128766417718259\\
-43.7195037904907	0.000128766417718259\\
-43.6991097039807	0.000160958022147824\\
-43.6787156174708	0.000160958022147824\\
-43.6583215309608	0.000160958022147824\\
-43.6379274444508	0.000160958022147824\\
-43.6175333579409	0.000160958022147824\\
-43.5971392714309	0.000160958022147824\\
-43.576745184921	0.000160958022147824\\
-43.556351098411	0.000160958022147824\\
-43.535957011901	0.000160958022147824\\
-43.5155629253911	0.000160958022147824\\
-43.4951688388811	0.000160958022147824\\
-43.4747747523712	0.000160958022147824\\
-43.4543806658612	0.000193149626577389\\
-43.4339865793513	0.000193149626577389\\
-43.4135924928413	0.000193149626577389\\
-43.3931984063313	0.000193149626577389\\
-43.3728043198214	0.000193149626577389\\
-43.3524102333114	0.000193149626577389\\
-43.3320161468015	0.000193149626577389\\
-43.3116220602915	0.000225341231006953\\
-43.2912279737816	0.000257532835436518\\
-43.2708338872716	0.000257532835436518\\
-43.2504398007616	0.000289724439866083\\
-43.2300457142517	0.000289724439866083\\
-43.2096516277417	0.000289724439866083\\
-43.1892575412318	0.000289724439866083\\
-43.1688634547218	0.000289724439866083\\
-43.1484693682118	0.000354107648725212\\
-43.1280752817019	0.000354107648725212\\
-43.1076811951919	0.000386299253154777\\
-43.087287108682	0.000386299253154777\\
-43.066893022172	0.000418490857584342\\
-43.0464989356621	0.000418490857584342\\
-43.0261048491521	0.000418490857584342\\
-43.0057107626421	0.000418490857584342\\
-42.9853166761322	0.000418490857584342\\
-42.9649225896222	0.000418490857584342\\
-42.9445285031123	0.000450682462013907\\
-42.9241344166023	0.000515065670873036\\
-42.9037403300924	0.000515065670873036\\
-42.8833462435824	0.000515065670873036\\
-42.8629521570724	0.000515065670873036\\
-42.8425580705625	0.000547257275302601\\
-42.8221639840525	0.000579448879732166\\
-42.8017698975426	0.00061164048416173\\
-42.7813758110326	0.00061164048416173\\
-42.7609817245227	0.000708215297450425\\
-42.7405876380127	0.00074040690187999\\
-42.7201935515027	0.00074040690187999\\
-42.6997994649928	0.00074040690187999\\
-42.6794053784828	0.00074040690187999\\
-42.6590112919729	0.000772598506309554\\
-42.6386172054629	0.000804790110739119\\
-42.6182231189529	0.000804790110739119\\
-42.597829032443	0.000901364924027813\\
-42.577434945933	0.000933556528457378\\
-42.5570408594231	0.000933556528457378\\
-42.5366467729131	0.000933556528457378\\
-42.5162526864032	0.000933556528457378\\
-42.4958585998932	0.000965748132886943\\
-42.4754645133832	0.000997939737316508\\
-42.4550704268733	0.00103013134174607\\
-42.4346763403633	0.00103013134174607\\
-42.4142822538534	0.00106232294617564\\
-42.3938881673434	0.0010945145506052\\
-42.3734940808335	0.0010945145506052\\
-42.3530999943235	0.0010945145506052\\
-42.3327059078135	0.0010945145506052\\
-42.3123118213036	0.00115889775946433\\
-42.2919177347936	0.0011910893638939\\
-42.2715236482837	0.0011910893638939\\
-42.2511295617737	0.00122328096832346\\
-42.2307354752638	0.00131985578161216\\
-42.2103413887538	0.00131985578161216\\
-42.1899473022438	0.00138423899047128\\
-42.1695532157339	0.00138423899047128\\
-42.1491591292239	0.00141643059490085\\
-42.128765042714	0.00148081380375998\\
-42.108370956204	0.00154519701261911\\
-42.0879768696941	0.00157738861704867\\
-42.0675827831841	0.00157738861704867\\
-42.0471886966741	0.0016417718259078\\
-42.0267946101642	0.0016417718259078\\
-42.0064005236542	0.00167396343033737\\
-41.9860064371443	0.0017383466391965\\
-41.9656123506343	0.0017383466391965\\
-41.9452182641243	0.00180272984805563\\
-41.9248241776144	0.00186711305691476\\
-41.9044300911044	0.00189930466134432\\
-41.8840360045945	0.00193149626577389\\
-41.8636419180845	0.00202807107906258\\
-41.8432478315746	0.00209245428792171\\
-41.8228537450646	0.00209245428792171\\
-41.8024596585546	0.00222122070563997\\
-41.7820655720447	0.0022856039144991\\
-41.7616714855347	0.0022856039144991\\
-41.7412773990248	0.00234998712335823\\
-41.7208833125148	0.00244656193664692\\
-41.7004892260049	0.00244656193664692\\
-41.6800951394949	0.00251094514550605\\
-41.6597010529849	0.00254313674993562\\
-41.639306966475	0.00254313674993562\\
-41.618912879965	0.00254313674993562\\
-41.5985187934551	0.00257532835436518\\
-41.5781247069451	0.00260751995879474\\
-41.5577306204352	0.00260751995879474\\
-41.5373365339252	0.00270409477208344\\
-41.5169424474152	0.00276847798094257\\
-41.4965483609053	0.00289724439866083\\
-41.4761542743953	0.00292943600309039\\
-41.4557601878854	0.00292943600309039\\
-41.4353661013754	0.00302601081637909\\
-41.4149720148654	0.00309039402523822\\
-41.3945779283555	0.00312258562966778\\
-41.3741838418455	0.00318696883852691\\
-41.3537897553356	0.00318696883852691\\
-41.3333956688256	0.00321916044295647\\
-41.3130015823157	0.00334792686067473\\
-41.2926074958057	0.00347669327839299\\
-41.2722134092957	0.00354107648725212\\
-41.2518193227858	0.00354107648725212\\
-41.2314252362758	0.00366984290497038\\
-41.2110311497659	0.00373422611382951\\
-41.1906370632559	0.00379860932268864\\
-41.170242976746	0.00386299253154777\\
-41.149848890236	0.00399175894926603\\
-41.129454803726	0.00412052536698429\\
-41.1090607172161	0.00415271697141385\\
-41.0886666307061	0.00418490857584342\\
-41.0682725441962	0.00431367499356168\\
-41.0478784576862	0.00441024980685037\\
-41.0274843711763	0.0044746330157095\\
-41.0070902846663	0.00453901622456863\\
-40.9866961981563	0.00460339943342776\\
-40.9663021116464	0.00469997424671645\\
-40.9459080251364	0.00479654906000515\\
-40.9255139386265	0.00482874066443471\\
-40.9051198521165	0.00482874066443471\\
-40.8847257656065	0.00498969868658253\\
-40.8643316790966	0.0050218902910121\\
-40.8439375925866	0.00508627349987123\\
-40.8235435060767	0.00518284831315992\\
-40.8031494195667	0.00521503991758949\\
-40.7827553330568	0.00524723152201905\\
-40.7623612465468	0.00527942312644862\\
-40.7419671600368	0.00527942312644862\\
-40.7215730735269	0.00531161473087818\\
-40.7011789870169	0.00534380633530775\\
-40.680784900507	0.00544038114859644\\
-40.660390813997	0.00550476435745557\\
-40.6399967274871	0.00560133917074426\\
-40.6196026409771	0.00573010558846252\\
-40.5992085544671	0.00582668040175122\\
-40.5788144679572	0.00592325521503991\\
-40.5584203814472	0.00605202163275817\\
-40.5380262949373	0.00618078805047643\\
-40.5176322084273	0.00627736286376512\\
-40.4972381219174	0.00627736286376512\\
-40.4768440354074	0.00627736286376512\\
-40.4564499488974	0.00634174607262425\\
-40.4360558623875	0.00647051249034251\\
-40.4156617758775	0.00659927890806077\\
-40.3952676893676	0.00679242853463816\\
-40.3748736028576	0.00695338655678598\\
-40.3544795163477	0.00704996137007468\\
-40.3340854298377	0.00711434457893381\\
-40.3136913433277	0.00724311099665207\\
-40.2932972568178	0.00727530260108163\\
-40.2729031703078	0.00743626062322945\\
-40.2525090837979	0.00756502704094771\\
-40.2321149972879	0.00766160185423641\\
-40.2117209107779	0.00779036827195467\\
-40.191326824268	0.00801570950296162\\
-40.170932737758	0.0083054339428277\\
-40.1505386512481	0.00836981715168683\\
-40.1301445647381	0.00836981715168683\\
-40.1097504782282	0.00846639196497553\\
-40.0893563917182	0.00859515838269378\\
-40.0689623052082	0.00862734998712335\\
-40.0485682186983	0.00872392480041204\\
-40.0281741321883	0.00882049961370074\\
-40.0077800456784	0.0088526912181303\\
-39.9873859591684	0.00888488282255986\\
-39.9669918726585	0.00894926603141899\\
-39.9465977861485	0.00904584084470769\\
-39.9262036996385	0.00914241565799638\\
-39.9058096131286	0.00930337368014421\\
-39.8854155266186	0.00936775688900333\\
-39.8650214401087	0.00959309812001029\\
-39.8446273535987	0.00965748132886942\\
-39.8242332670888	0.00972186453772855\\
-39.8038391805788	0.00975405614215811\\
-39.7834450940688	0.00978624774658768\\
-39.7630510075589	0.00988282255987637\\
-39.7426569210489	0.0100115889775946\\
-39.722262834539	0.0100759721864538\\
-39.701868748029	0.0101725469997424\\
-39.681474661519	0.0103335050218903\\
-39.6610805750091	0.0105588462528972\\
-39.6406864884991	0.0106554210661859\\
-39.6202924019892	0.0108807622971929\\
-39.5998983154792	0.0109773371104816\\
-39.5795042289693	0.0110417203193407\\
-39.5591101424593	0.0111382951326294\\
-39.5387160559493	0.0112348699459181\\
-39.5183219694394	0.011460211176925\\
-39.4979278829294	0.0115567859902137\\
-39.4775337964195	0.0116211691990729\\
-39.4571397099095	0.0117499356167911\\
-39.4367456233996	0.0118787020345094\\
-39.4163515368896	0.0121040432655163\\
-39.3959574503796	0.012200618078805\\
-39.3755633638697	0.0122650012876642\\
-39.3551692773597	0.0124903425186711\\
-39.3347751908498	0.0126834921452485\\
-39.3143811043398	0.0128122585629668\\
-39.2939870178298	0.0129088333762554\\
-39.2735929313199	0.0130375997939737\\
-39.2531988448099	0.0132307494205511\\
-39.2328047583	0.0133595158382694\\
-39.21241067179	0.0134882822559876\\
-39.1920165852801	0.0137458150914241\\
-39.1716224987701	0.0138745815091424\\
-39.1512284122601	0.0139389647180015\\
-39.1308343257502	0.0140999227401493\\
-39.1104402392402	0.014196497553438\\
-39.0900461527303	0.0143252639711563\\
-39.0696520662203	0.0144540303888746\\
-39.0492579797104	0.0146149884110224\\
-39.0288638932004	0.0147437548287406\\
-39.0084698066904	0.0148403296420293\\
-38.9880757201805	0.0151300540818954\\
-38.9676816336705	0.0152910121040432\\
-38.9472875471606	0.0154197785217615\\
-38.9268934606506	0.0156129281483389\\
-38.9064993741407	0.0157416945660571\\
-38.8861052876307	0.0158382693793458\\
-38.8657112011207	0.0159670357970641\\
-38.8453171146108	0.0159992274014937\\
-38.8249230281008	0.0163533350502189\\
-38.8045289415909	0.0165464846767963\\
-38.7841348550809	0.0167074426989441\\
-38.763740768571	0.0168040175122328\\
-38.743346682061	0.0169971671388102\\
-38.722952595551	0.017158125160958\\
-38.7025585090411	0.0172868915786763\\
-38.6821644225311	0.0173834663919649\\
-38.6617703360212	0.0176409992274015\\
-38.6413762495112	0.0178019572495493\\
-38.6209821630013	0.017898532062838\\
-38.6005880764913	0.0179951068761267\\
-38.5801939899813	0.0181882565027041\\
-38.5597999034714	0.0183814061292815\\
-38.5394058169614	0.0184779809425701\\
-38.5190117304515	0.018638938964718\\
-38.4986176439415	0.0188320885912954\\
-38.4782235574315	0.0189608550090136\\
-38.4578294709216	0.019154004635591\\
-38.4374353844116	0.0194759206798867\\
-38.4170412979017	0.0196368787020345\\
-38.3966472113917	0.019894411537471\\
-38.3762531248818	0.0201841359773371\\
-38.3558590383718	0.0205060520216327\\
-38.3354649518618	0.0207635848570692\\
-38.3150708653519	0.0208923512747875\\
-38.2946767788419	0.0211820757146536\\
-38.274282692332	0.0213108421323718\\
-38.253888605822	0.0214718001545197\\
-38.2334945193121	0.0217615245943857\\
-38.2131004328021	0.021890291012104\\
-38.1927063462921	0.022115632243111\\
-38.1723122597822	0.0224375482874066\\
-38.1519181732722	0.0225985063095544\\
-38.1315240867623	0.0228238475405614\\
-38.1111300002523	0.0231135719804275\\
-38.0907359137423	0.0233067216070049\\
-38.0703418272324	0.0235320628380118\\
-38.0499477407224	0.0236286376513005\\
-38.0295536542125	0.0237895956734483\\
-38.0091595677025	0.0239827453000257\\
-37.9887654811926	0.0243368529487509\\
-37.9683713946826	0.0245943857841874\\
-37.9479773081726	0.0248197270151944\\
-37.9275832216627	0.0250128766417718\\
-37.9071891351527	0.0251094514550605\\
-37.8867950486428	0.025366984290497\\
-37.8664009621328	0.0256245171259335\\
-37.8460068756229	0.0257854751480813\\
-37.8256127891129	0.0261717744012361\\
-37.8052187026029	0.0263971156322431\\
-37.784824616093	0.0266546484676796\\
-37.764430529583	0.0269121813031161\\
-37.7440364430731	0.0270087561164048\\
-37.7236423565631	0.0275560133917074\\
-37.7032482700532	0.0278779294360031\\
-37.6828541835432	0.0281998454802987\\
-37.6624600970332	0.0284573783157352\\
-37.6420660105233	0.0288758691733196\\
-37.6216719240133	0.0291012104043265\\
-37.6012778375034	0.029358743239763\\
-37.5808837509934	0.0296806592840587\\
-37.5604896644834	0.0298738089106361\\
-37.5400955779735	0.0300669585372135\\
-37.5197014914635	0.0302279165593613\\
-37.4993074049536	0.0303888745815091\\
-37.4789133184436	0.0307429822302343\\
-37.4585192319337	0.0310970898789595\\
-37.4381251454237	0.0314833891321143\\
-37.4177310589137	0.0318696883852691\\
-37.3973369724038	0.0321272212207056\\
-37.3769428858938	0.0324491372650012\\
-37.3565487993839	0.0327388617048673\\
-37.3361547128739	0.0332217357713108\\
-37.315760626364	0.0335436518156064\\
-37.295366539854	0.0338333762554725\\
-37.274972453344	0.0341874839041977\\
-37.2545783668341	0.0345093999484934\\
-37.2341842803241	0.0348956992016482\\
-37.2137901938142	0.0352498068503734\\
-37.1933961073042	0.0355073396858099\\
-37.1730020207943	0.0358614473345351\\
-37.1526079342843	0.0362799381921194\\
-37.1322138477743	0.0366340458408447\\
-37.1118197612644	0.0370203450939994\\
-37.0914256747544	0.0373422611382951\\
-37.0710315882445	0.0378251352047386\\
-37.0506375017345	0.0380504764357455\\
-37.0302434152246	0.0386621169199072\\
-37.0098493287146	0.0390162245686324\\
-36.9894552422046	0.0394347154262168\\
-36.9690611556947	0.0397566314705124\\
-36.9486670691847	0.0401429307236672\\
-36.9282729826748	0.040529229976822\\
-36.9078788961648	0.041044295647695\\
-36.8874848096549	0.0413984032964202\\
-36.8670907231449	0.0419134689672933\\
-36.8466966366349	0.0423319598248776\\
-36.826302550125	0.0427182590780324\\
-36.805908463615	0.0433942827710532\\
-36.7855143771051	0.0437483904197785\\
-36.7651202905951	0.0440703064640741\\
-36.7447262040851	0.044520988926088\\
-36.7243321175752	0.0449716713881019\\
-36.7039380310652	0.0456476950811228\\
-36.6835439445553	0.0459374195209889\\
-36.6631498580453	0.0464846767962915\\
-36.6427557715354	0.0469997424671645\\
-36.6223616850254	0.0475469997424671\\
-36.6019675985154	0.0481264486221993\\
-36.5815735120055	0.0487058975019314\\
-36.5611794254955	0.0491565799639453\\
-36.5407853389856	0.0495750708215297\\
-36.5203912524756	0.049993561679114\\
-36.4999971659657	0.0504120525366984\\
-36.4796030794557	0.0512812258562966\\
-36.4592089929457	0.0517640999227401\\
-36.4388149064358	0.0523435488024723\\
-36.4184208199258	0.0530839557043523\\
-36.3980267334159	0.0535346381663662\\
-36.3776326469059	0.0540175122328096\\
-36.3572385603959	0.0546291527169714\\
-36.336844473886	0.0554017512232809\\
-36.316450387376	0.0560455833118722\\
-36.2960563008661	0.0568181818181818\\
-36.2756622143561	0.0573332474890548\\
-36.2552681278462	0.0577839299510687\\
-36.2348740413362	0.0585243368529487\\
-36.2144799548262	0.0589750193149626\\
-36.1940858683163	0.0594257017769765\\
-36.1736917818063	0.0599407674478495\\
-36.1532976952964	0.0607455575585887\\
-36.1329036087864	0.0612606232294617\\
-36.1125095222765	0.0618722637136234\\
-36.0921154357665	0.0624839041977851\\
-36.0717213492565	0.0629667782642286\\
-36.0513272627466	0.063674993561679\\
-36.0309331762366	0.0642544424414112\\
-36.0105390897267	0.0650592325521503\\
-35.9901450032167	0.0656064898274529\\
-35.9697509167068	0.0663147051249034\\
-35.9493568301968	0.0669263456090651\\
-35.9289627436868	0.0675379860932268\\
-35.9085686571769	0.068342776203966\\
-35.8881745706669	0.0691475663147051\\
-35.867780484157	0.0696948235900077\\
-35.847386397647	0.0702098892608807\\
-35.826992311137	0.0707893381406129\\
-35.8065982246271	0.0714009786247746\\
-35.7862041381171	0.0720126191089364\\
-35.7658100516072	0.0727852176152459\\
-35.7454159650972	0.0735256245171259\\
-35.7250218785873	0.0742982230234354\\
-35.7046277920773	0.0749420551120267\\
-35.6842337055673	0.075811228431625\\
-35.6638396190574	0.0763906773113572\\
-35.6434455325474	0.077066701004378\\
-35.6230514460375	0.0779358743239763\\
-35.6026573595275	0.078772856039145\\
-35.5822632730176	0.0794810713365954\\
-35.5618691865076	0.0801892866340458\\
-35.5414750999976	0.0809940767447849\\
-35.5210810134877	0.0814447592067988\\
-35.5006869269777	0.0822817409219675\\
-35.4802928404678	0.0829577646149884\\
-35.4598987539578	0.0838269379345866\\
-35.4395046674479	0.0845995364408962\\
-35.4191105809379	0.0853399433427762\\
-35.3987164944279	0.0861125418490857\\
-35.378322407918	0.0872714396085501\\
-35.357928321408	0.0879152716971414\\
-35.3375342348981	0.0890097862477466\\
-35.3171401483881	0.0899433427762039\\
-35.2967460618782	0.0908125160958022\\
-35.2763519753682	0.0914241565799639\\
-35.2559578888582	0.0925830543394283\\
-35.2355638023483	0.0935166108678856\\
-35.2151697158383	0.0945145506052021\\
-35.1947756293284	0.0950939994849343\\
-35.1743815428184	0.0960597476178213\\
-35.1539874563084	0.0969289209374195\\
-35.1335933697985	0.0976371362348699\\
-35.1131992832885	0.0986350759721864\\
-35.0928051967786	0.0994720576873551\\
-35.0724111102686	0.100695338655679\\
-35.0520170237587	0.101628895184136\\
-35.0316229372487	0.102498068503734\\
-35.0112288507387	0.103399433427762\\
-34.9908347642288	0.104461756373938\\
-34.9704406777188	0.105202163275818\\
-34.9500465912089	0.105942570177698\\
-34.9296525046989	0.106715168684007\\
-34.909258418189	0.107519958794746\\
-34.888864331679	0.108582281740922\\
-34.868470245169	0.109193922225084\\
-34.8480761586591	0.110159670357971\\
-34.8276820721491	0.111061035281998\\
-34.8072879856392	0.111737058975019\\
-34.7868938991292	0.112541849085758\\
-34.7664998126193	0.113024723152202\\
-34.7461057261093	0.113604172031934\\
-34.7257116395993	0.11466649497811\\
-34.7053175530894	0.115761009528715\\
-34.6849234665794	0.116565799639454\\
-34.6645293800695	0.117531547772341\\
-34.6441352935595	0.118593870718517\\
-34.6237412070495	0.119495235642544\\
-34.6033471205396	0.120396600566572\\
-34.5829530340296	0.121426731908318\\
-34.5625589475197	0.122682204481071\\
-34.5421648610097	0.12355137780067\\
-34.5217707744998	0.124581509142416\\
-34.5013766879898	0.125257532835437\\
-34.4809826014798	0.12648081380376\\
-34.4605885149699	0.127478753541076\\
-34.4401944284599	0.128219160442956\\
-34.41980034195	0.128927375740407\\
-34.39940625544	0.129957507082153\\
-34.3790121689301	0.130826680401751\\
-34.3586180824201	0.131921194952356\\
-34.3382239959101	0.132725985063096\\
-34.3178299094002	0.133756116404842\\
-34.2974358228902	0.135011588977595\\
-34.2770417363803	0.136331444759207\\
-34.2566476498703	0.137361576100953\\
-34.2362535633603	0.138617048673706\\
-34.2158594768504	0.140001287664177\\
-34.1954653903404	0.14125676023693\\
-34.1750713038305	0.142158125160958\\
-34.1546772173205	0.143123873293845\\
-34.1342831308106	0.143960855009014\\
-34.1138890443006	0.145216327581767\\
-34.0934949577906	0.146825907803245\\
-34.0731008712807	0.148049188771568\\
-34.0527067847707	0.14936904455318\\
-34.0323126982608	0.150785475148081\\
-34.0119186117508	0.15239505536956\\
-33.9915245252409	0.153521761524594\\
-33.9711304387309	0.154906000515066\\
-33.9507363522209	0.156000515065671\\
-33.930342265711	0.157030646407417\\
-33.909948179201	0.158447077002318\\
-33.8895540926911	0.159799124388359\\
-33.8691600061811	0.161022405356683\\
-33.8487659196712	0.162310069533866\\
-33.8283718331612	0.163726500128766\\
-33.8079777466512	0.16494978109709\\
-33.7875836601413	0.166044295647695\\
-33.7671895736313	0.167203193407159\\
-33.7467954871214	0.168329899562194\\
-33.7264014006114	0.169520988926088\\
-33.7060073141014	0.171130569147566\\
-33.6856132275915	0.171903167653876\\
-33.6652191410815	0.17306206541334\\
-33.6448250545716	0.174349729590523\\
-33.6244309680616	0.175573010558846\\
-33.6040368815517	0.177053824362606\\
-33.5836427950417	0.178470254957507\\
-33.5632487085317	0.180530517640999\\
-33.5428546220218	0.181528457378316\\
-33.5224605355118	0.18345995364409\\
-33.5020664490019	0.18487638423899\\
-33.4816723624919	0.18638938964718\\
-33.461278275982	0.187290754571208\\
-33.440884189472	0.188385269121813\\
-33.420490102962	0.19005923255215\\
-33.4000960164521	0.19160442956477\\
-33.3797019299421	0.192827710533093\\
-33.3593078434322	0.194147566314705\\
-33.3389137569222	0.195435230491888\\
-33.3185196704123	0.196851661086789\\
-33.2981255839023	0.198268091681689\\
-33.2777314973923	0.199813288694309\\
-33.2573374108824	0.20116533608035\\
-33.2369433243724	0.202968065928406\\
-33.2165492378625	0.204802987380891\\
-33.1961551513525	0.206412567602369\\
-33.1757610648425	0.207957764614988\\
-33.1553669783326	0.20930981200103\\
-33.1349728918226	0.21079062580479\\
-33.1145788053127	0.212078289981973\\
-33.0941847188027	0.214106361061035\\
-33.0737906322928	0.21597347411795\\
-33.0533965457828	0.21742209631728\\
-33.0330024592729	0.218999484934329\\
-33.0126083727629	0.220898789595673\\
-32.9922142862529	0.223087818696884\\
-32.971820199743	0.22411795003863\\
-32.951426113233	0.225630955446819\\
-32.9310320267231	0.227143960855009\\
-32.9106379402131	0.228817924285346\\
-32.8902438537031	0.230491887715684\\
-32.8698497671932	0.232423383981458\\
-32.8494556806832	0.234097347411795\\
-32.8290615941733	0.235481586402266\\
-32.8086675076633	0.237155549832604\\
-32.7882734211534	0.238571980427505\\
-32.7678793346434	0.240696626319856\\
-32.7474852481334	0.242563739376771\\
-32.7270911616235	0.244398660829256\\
-32.7066970751135	0.246523306721607\\
-32.6863029886036	0.248197270151944\\
-32.6659089020936	0.250096574813289\\
-32.6455148155837	0.251641771825908\\
-32.6251207290737	0.25366984290497\\
-32.6047266425637	0.255697913984033\\
-32.5843325560538	0.257629410249807\\
-32.5639384695438	0.259238990471285\\
-32.5435443830339	0.261009528714911\\
-32.5231502965239	0.262522534123101\\
-32.5027562100139	0.264293072366727\\
-32.482362123504	0.266095802214782\\
-32.461968036994	0.267930723667268\\
-32.4415739504841	0.269475920679887\\
-32.4211798639741	0.271697141385527\\
-32.4007857774642	0.273886170486737\\
-32.3803916909542	0.275495750708215\\
-32.3599976044442	0.27736286376513\\
-32.3396035179343	0.279133402008756\\
-32.3192094314243	0.280614215812516\\
-32.2988153449144	0.282481328869431\\
-32.2784212584044	0.283962142673191\\
-32.2580271718945	0.286118980169972\\
-32.2376330853845	0.287953901622457\\
-32.2172389988745	0.290464846767963\\
-32.1968449123646	0.292782642286892\\
-32.1764508258546	0.294810713365954\\
-32.1560567393447	0.296806592840587\\
-32.1356626528347	0.298416173062065\\
-32.1152685663248	0.300476435745558\\
-32.0948744798148	0.30176409992274\\
-32.0744803933048	0.303888745815091\\
-32.0540863067949	0.305949008498584\\
-32.0336922202849	0.30771954674221\\
-32.013298133775	0.309972959052279\\
-31.992904047265	0.311807880504764\\
-31.972509960755	0.313320885912954\\
-31.9521158742451	0.315413340200876\\
-31.9317217877351	0.317537986093227\\
-31.9113277012252	0.319340715941282\\
-31.8909336147152	0.321304403811486\\
-31.8705395282053	0.32323590007726\\
-31.8501454416953	0.325231779551893\\
-31.8297513551853	0.327292042235385\\
-31.8093572686754	0.329416688127736\\
-31.7889631821654	0.331509142415658\\
-31.7685690956555	0.333344063868143\\
-31.7481750091455	0.335597476178213\\
-31.7277809226356	0.337657738861705\\
-31.7073868361256	0.339718001545197\\
-31.6869927496156	0.34174607262426\\
-31.6665986631057	0.344031676538759\\
-31.6462045765957	0.346381663662117\\
-31.6258104900858	0.348538501158898\\
-31.6054164035758	0.35056657223796\\
-31.5850223170659	0.352755601339171\\
-31.5646282305559	0.354751480813804\\
-31.5442341440459	0.356747360288437\\
-31.523840057536	0.35874323976307\\
-31.503445971026	0.361157610095287\\
-31.4830518845161	0.363250064383209\\
-31.4626577980061	0.365117177440124\\
-31.4422637114961	0.367177440123616\\
-31.4218696249862	0.36907674478496\\
-31.4014755384762	0.370879474633016\\
-31.3810814519663	0.373229461756374\\
-31.3606873654563	0.37496780839557\\
-31.3402932789464	0.376738346639196\\
-31.3198991924364	0.378541076487252\\
-31.2995051059264	0.380472572753026\\
-31.2791110194165	0.382500643832088\\
-31.2587169329065	0.384721864537728\\
-31.2383228463966	0.386653360803502\\
-31.2179287598866	0.389293072366727\\
-31.1975346733767	0.391707442698944\\
-31.1771405868667	0.394154004635591\\
-31.1567465003567	0.395795776461499\\
-31.1363524138468	0.397823847540561\\
-31.1159583273368	0.399530002575328\\
-31.0955642408269	0.40159026525882\\
-31.0751701543169	0.40381148596446\\
-31.054776067807	0.406515580736544\\
-31.034381981297	0.408575843420036\\
-31.013987894787	0.410539531290239\\
-30.9935938082771	0.412374452742725\\
-30.9731997217671	0.414788823074942\\
-30.9528056352572	0.417621684264744\\
-30.9324115487472	0.420068246201391\\
-30.9120174622373	0.422160700489312\\
-30.8916233757273	0.42451068761267\\
-30.8712292892173	0.426860674736029\\
-30.8508352027074	0.429500386299253\\
-30.8304411161974	0.431592840587175\\
-30.8100470296875	0.433717486479526\\
-30.7896529431775	0.435359258305434\\
-30.7692588566675	0.437677053824362\\
-30.7488647701576	0.440445531805305\\
-30.7284706836476	0.442151686840072\\
-30.7080765971377	0.444147566314705\\
-30.6876825106277	0.446368787020345\\
-30.6672884241178	0.448332474890548\\
-30.6468943376078	0.450296162760752\\
-30.6265002510978	0.452710533092969\\
-30.6061061645879	0.454223538501159\\
-30.5857120780779	0.456959824877672\\
-30.565317991568	0.459116662374453\\
-30.544923905058	0.461273499871234\\
-30.5245298185481	0.463623486994592\\
-30.5041357320381	0.466037857326809\\
-30.4837416455281	0.467937161988153\\
-30.4633475590182	0.470480298738089\\
-30.4429534725082	0.472862477465877\\
-30.4225593859983	0.475019314962658\\
-30.4021652994883	0.476918619624002\\
-30.3817712129784	0.479365181560649\\
-30.3613771264684	0.481554210661859\\
-30.3409830399584	0.483968580994077\\
-30.3205889534485	0.486221993304146\\
-30.3001948669385	0.488636363636364\\
-30.2798007804286	0.491340458408447\\
-30.2594066939186	0.493432912696369\\
-30.2390126074086	0.495815091424157\\
-30.2186185208987	0.498132886943085\\
-30.1982244343887	0.499839041977852\\
-30.1778303478788	0.502382178727788\\
-30.1574362613688	0.504732165851146\\
-30.1370421748589	0.506792428534638\\
-30.1166480883489	0.509303373680144\\
-30.0962540018389	0.511331444759207\\
-30.075859915329	0.513906773113572\\
-30.055465828819	0.516095802214782\\
-30.0350717423091	0.518284831315993\\
-30.0146776557991	0.520956734483647\\
-29.9942835692892	0.523145763584857\\
-29.9738894827792	0.525334792686068\\
-29.9534953962692	0.527652588204996\\
-29.9331013097593	0.529777234097347\\
-29.9127072232493	0.532191604429565\\
-29.8923131367394	0.534638166366212\\
-29.8719190502294	0.536923770280711\\
-29.8515249637195	0.539144990986351\\
-29.8311308772095	0.541623744527427\\
-29.8107367906995	0.543555240793201\\
-29.7903427041896	0.54587303631213\\
-29.7699486176796	0.548255215039918\\
-29.7495545311697	0.550766160185424\\
-29.7291604446597	0.553470254957507\\
-29.7087663581497	0.555755858872006\\
-29.6883722716398	0.557944887973217\\
-29.6679781851298	0.560294875096575\\
-29.6475840986199	0.562741437033222\\
-29.6271900121099	0.565027040947721\\
-29.6067959256	0.567827710533093\\
-29.58640183909	0.570692763327324\\
-29.56600775258	0.573171516868401\\
-29.5456136660701	0.57542492917847\\
-29.5252195795601	0.577420808653103\\
-29.5048254930502	0.580253669842905\\
-29.4844314065402	0.582893381406129\\
-29.4640373200303	0.584985835694051\\
-29.4436432335203	0.587110481586402\\
-29.4232491470103	0.589685809940767\\
-29.4028550605004	0.592003605459696\\
-29.3824609739904	0.593580994076745\\
-29.3620668874805	0.595995364408962\\
-29.3416728009705	0.597862477465877\\
-29.3212787144606	0.600405614215813\\
-29.3008846279506	0.602884367756889\\
-29.2804905414406	0.60500901364924\\
-29.2600964549307	0.607294617563739\\
-29.2397023684207	0.609419263456091\\
-29.2193082819108	0.61167267576616\\
-29.1989141954008	0.614022662889518\\
-29.1785201088909	0.616050733968581\\
-29.1581260223809	0.618497295905228\\
-29.1377319358709	0.620847283028586\\
-29.117337849361	0.622521246458923\\
-29.096943762851	0.624388359515838\\
-29.0765496763411	0.626384238990471\\
-29.0561555898311	0.628412310069534\\
-29.0357615033211	0.630665722379603\\
-29.0153674168112	0.632500643832088\\
-28.9949733303012	0.634689672933299\\
-28.9745792437913	0.636878702034509\\
-28.9541851572813	0.639421838784445\\
-28.9337910707714	0.641514293072367\\
-28.9133969842614	0.64347798094257\\
-28.8930028977514	0.645956734483647\\
-28.8726088112415	0.647759464331702\\
-28.8522147247315	0.650560133917074\\
-28.8318206382216	0.652234097347412\\
-28.8114265517116	0.654197785217615\\
-28.7910324652017	0.6560327066701\\
-28.7706383786917	0.657899819727015\\
-28.7502442921817	0.659541591552923\\
-28.7298502056718	0.661440896214267\\
-28.7094561191618	0.663726500128766\\
-28.6890620326519	0.665786762812259\\
-28.6686679461419	0.667814833891321\\
-28.6482738596319	0.669810713365954\\
-28.627879773122	0.67158125160958\\
-28.607485686612	0.673512747875354\\
-28.5870916001021	0.675218902910121\\
-28.5666975135921	0.676860674736029\\
-28.5463034270822	0.678856554210662\\
-28.5259093405722	0.681013391707443\\
-28.5055152540622	0.682783929951069\\
-28.4851211675523	0.684361318568117\\
-28.4647270810423	0.686614730878187\\
-28.4443329945324	0.688417460726243\\
-28.4239389080224	0.690413340200876\\
-28.4035448215125	0.69228045325779\\
-28.3831507350025	0.694372907545712\\
-28.3627566484925	0.695757146536183\\
-28.3423625619826	0.697527684779809\\
-28.3219684754726	0.699652330672161\\
-28.3015743889627	0.701422868915787\\
-28.2811803024527	0.703515323203708\\
-28.2607862159428	0.705897501931496\\
-28.2403921294328	0.707764614988411\\
-28.2199980429228	0.709760494463044\\
-28.1996039564129	0.711466649497811\\
-28.1792098699029	0.713365954159155\\
-28.158815783393	0.715458408447077\\
-28.138421696883	0.717357713108421\\
-28.1180276103731	0.719385784187484\\
-28.0976335238631	0.722025495750708\\
-28.0772394373531	0.723989183620911\\
-28.0568453508432	0.726725469997424\\
-28.0364512643332	0.728785732680917\\
-28.0160571778233	0.731071336595416\\
-27.9956630913133	0.733550090136492\\
-27.9752690048033	0.73590007725985\\
-27.9548749182934	0.737831573525624\\
-27.9344808317834	0.739827453000257\\
-27.9140867452735	0.741887715683749\\
-27.8936926587635	0.744108936389389\\
-27.8732985722536	0.746104815864022\\
-27.8529044857436	0.748100695338655\\
-27.8325103992336	0.749517125933556\\
-27.8121163127237	0.751770538243626\\
-27.7917222262137	0.75441024980685\\
-27.7713281397038	0.757275302601081\\
-27.7509340531938	0.759367756889003\\
-27.7305399666839	0.761428019572495\\
-27.7101458801739	0.763552665464846\\
-27.6897517936639	0.765773886170486\\
-27.669357707154	0.76773757404069\\
-27.648963620644	0.769669070306464\\
-27.6285695341341	0.772244398660829\\
-27.6081754476241	0.773982745300025\\
-27.5877813611141	0.776171774401236\\
-27.5673872746042	0.778296420293587\\
-27.5469931880942	0.780678599021375\\
-27.5265991015843	0.782803244913726\\
-27.5062050150743	0.784541591552923\\
-27.4858109285644	0.786634045840844\\
-27.4654168420544	0.789016224568632\\
-27.4450227555444	0.790851146021117\\
-27.4246286690345	0.793297707957764\\
-27.4042345825245	0.795486737058975\\
-27.3838404960146	0.797450424929178\\
-27.3634464095046	0.799671645634818\\
-27.3430523229947	0.801699716713881\\
-27.3226582364847	0.803277105330929\\
-27.3022641499747	0.805240793201133\\
-27.2818700634648	0.807204481071336\\
-27.2614759769548	0.80913597733711\\
-27.2410818904449	0.811292814833891\\
-27.2206878039349	0.813385269121813\\
-27.200293717425	0.815220190574298\\
-27.179899630915	0.817666752510945\\
-27.159505544405	0.819727015194437\\
-27.1391114578951	0.82172289466907\\
-27.1187173713851	0.823461241308266\\
-27.0983232848752	0.826036569662632\\
-27.0779291983652	0.827903682719546\\
-27.0575351118553	0.829770795776461\\
-27.0371410253453	0.831380375997939\\
-27.0167469388353	0.83279680659284\\
-26.9963528523254	0.834406386814318\\
-26.9759587658154	0.836209116662374\\
-26.9555646793055	0.838269379345866\\
-26.9351705927955	0.840136492402781\\
-26.9147765062855	0.841552922997682\\
-26.8943824197756	0.843259078032449\\
-26.8739883332656	0.845287149111511\\
-26.8535942467557	0.847347411795003\\
-26.8332001602457	0.849150141643059\\
-26.8128060737358	0.850985063095544\\
-26.7924119872258	0.853045325779036\\
-26.7720179007158	0.854558331187226\\
-26.7516238142059	0.856296677826422\\
-26.7312297276959	0.857874066443471\\
-26.710835641186	0.860030903940252\\
-26.690441554676	0.861865825392737\\
-26.6700474681661	0.86386170486737\\
-26.6496533816561	0.866018542364151\\
-26.6292592951461	0.867821272212207\\
-26.6088652086362	0.869913726500128\\
-26.5884711221262	0.87203837239248\\
-26.5680770356163	0.873744527427247\\
-26.5476829491063	0.876030131341746\\
-26.5272888625964	0.878026010816379\\
-26.5068947760864	0.880215039917589\\
-26.4865006895764	0.88233968580994\\
-26.4661066030665	0.883917074426989\\
-26.4457125165565	0.886331444759206\\
-26.4253184300466	0.887844450167396\\
-26.4049243435366	0.890065670873036\\
-26.3845302570267	0.892061550347669\\
-26.3641361705167	0.893799896986865\\
-26.3437420840067	0.895763584857069\\
-26.3233479974968	0.897405356682977\\
-26.3029539109868	0.899465619366469\\
-26.2825598244769	0.901075199587947\\
-26.2621657379669	0.902652588204996\\
-26.2417716514569	0.904487509657481\\
-26.221377564947	0.906419005923255\\
-26.200983478437	0.90828611898017\\
-26.1805893919271	0.910185423641514\\
-26.1601953054171	0.91195596188514\\
-26.1398012189072	0.913694308524337\\
-26.1194071323972	0.915400463559103\\
-26.0990130458872	0.91710661859387\\
-26.0786189593773	0.919038114859644\\
-26.0582248728673	0.92080865310327\\
-26.0378307863574	0.922418233324749\\
-26.0174366998474	0.924220963172804\\
-25.9970426133375	0.925798351789853\\
-25.9766485268275	0.927375740406902\\
-25.9562544403175	0.928888745815091\\
-25.9358603538076	0.930723667267576\\
-25.9154662672976	0.932236672675766\\
-25.8950721807877	0.934039402523822\\
-25.8746780942777	0.935584599536441\\
-25.8542840077677	0.93712979654906\\
-25.8338899212578	0.93857841874839\\
-25.8134958347478	0.940381148596446\\
-25.7931017482379	0.941701004378058\\
-25.7727076617279	0.943246201390677\\
-25.752313575218	0.944984548029874\\
-25.731919488708	0.946240020602627\\
-25.711525402198	0.947720834406387\\
-25.6911313156881	0.949201648210147\\
-25.6707372291781	0.950618078805047\\
-25.6503431426682	0.951970126191089\\
-25.6299490561582	0.953289981972701\\
-25.6095549696483	0.954609837754314\\
-25.5891608831383	0.956187226371362\\
-25.5687667966283	0.957571465361833\\
-25.5483727101184	0.958665979912439\\
-25.5279786236084	0.96005021890291\\
-25.5075845370985	0.961466649497811\\
-25.4871904505885	0.962754313674993\\
-25.4667963640786	0.963913211434458\\
-25.4464022775686	0.965072109193922\\
-25.4260081910586	0.966327581766675\\
-25.4056141045487	0.967808395570435\\
-25.3852200180387	0.969353592583054\\
-25.3648259315288	0.970544681946948\\
-25.3444318450188	0.971928920937419\\
-25.3240377585089	0.972701519443729\\
-25.3036436719989	0.973731650785475\\
-25.2832495854889	0.974568632500644\\
-25.262855498979	0.975791913468967\\
-25.242461412469	0.976693278392995\\
-25.2220673259591	0.977659026525882\\
-25.2016732394491	0.97849600824105\\
-25.1812791529391	0.979558331187226\\
-25.1608850664292	0.980524079320113\\
-25.1404909799192	0.981232294617563\\
-25.1200968934093	0.98223023435488\\
-25.0997028068993	0.98367885655421\\
-25.0793087203894	0.984708987895957\\
-25.0589146338794	0.985642544424414\\
-25.0385205473694	0.986511717744012\\
-25.0181264608595	0.987799381921195\\
-24.9977323743495	0.988797321658511\\
-24.9773382878396	0.989441153747103\\
-24.9569442013296	0.99037471027556\\
-24.9365501148197	0.991211691990729\\
-24.9161560283097	0.992080865310327\\
-24.8957619417997	0.9925959309812\\
-24.8753678552898	0.993207571465362\\
-24.8549737687798	0.993722637136235\\
-24.8345796822699	0.994012361576101\\
-24.8141855957599	0.994688385269122\\
-24.79379150925	0.995106876126706\\
-24.77339742274	0.995332217357713\\
-24.75300333623	0.995621941797579\\
-24.7326092497201	0.995943857841875\\
-24.7122151632101	0.996201390677311\\
-24.6918210767002	0.996330157095029\\
-24.6714269901902	0.996716456348184\\
-24.6510329036802	0.996877414370332\\
-24.6306388171703	0.997199330414628\\
-24.6102447306603	0.997360288436775\\
-24.5898506441504	0.997650012876642\\
-24.5694565576404	0.997971928920937\\
-24.5490624711305	0.998261653360803\\
-24.5286683846205	0.998326036569662\\
-24.5082742981105	0.998551377800669\\
-24.4878802116006	0.998647952613958\\
-24.4674861250906	0.998969868658254\\
-24.4470920385807	0.99922740149369\\
-24.4266979520707	0.999323976306979\\
-24.4063038655608	0.999323976306979\\
-24.3859097790508	0.999323976306979\\
-24.3655156925408	0.999388359515838\\
-24.3451216060309	0.999484934329127\\
-24.3247275195209	0.999517125933556\\
-24.304333433011	0.999613700746845\\
-24.283939346501	0.999710275560134\\
-24.2635452599911	0.999742467164563\\
-24.2431511734811	0.999839041977852\\
-24.2227570869711	0.999871233582282\\
-24.2023630004612	0.999935616791141\\
-24.1819689139512	0.999967808395571\\
-24.1615748274413	1\\
};
\addlegendentry{\footnotesize$N_\mathrm{R}={4}$}

\addplot [color=mycolor5, line width=1.5pt,line cap=round]
  table[row sep=crcr]{%
-40.3539865318187	3.21916044295647e-05\\
-40.336818497595	3.21916044295647e-05\\
-40.3196504633713	3.21916044295647e-05\\
-40.3024824291475	3.21916044295647e-05\\
-40.2853143949238	3.21916044295647e-05\\
-40.2681463607	3.21916044295647e-05\\
-40.2509783264763	6.43832088591294e-05\\
-40.2338102922525	6.43832088591294e-05\\
-40.2166422580288	6.43832088591294e-05\\
-40.1994742238051	6.43832088591294e-05\\
-40.1823061895813	6.43832088591294e-05\\
-40.1651381553576	6.43832088591294e-05\\
-40.1479701211338	6.43832088591294e-05\\
-40.1308020869101	6.43832088591294e-05\\
-40.1136340526863	6.43832088591294e-05\\
-40.0964660184626	6.43832088591294e-05\\
-40.0792979842388	6.43832088591294e-05\\
-40.0621299500151	6.43832088591294e-05\\
-40.0449619157914	6.43832088591294e-05\\
-40.0277938815676	6.43832088591294e-05\\
-40.0106258473439	6.43832088591294e-05\\
-39.9934578131201	6.43832088591294e-05\\
-39.9762897788964	6.43832088591294e-05\\
-39.9591217446726	6.43832088591294e-05\\
-39.9419537104489	6.43832088591294e-05\\
-39.9247856762252	6.43832088591294e-05\\
-39.9076176420014	6.43832088591294e-05\\
-39.8904496077777	6.43832088591294e-05\\
-39.8732815735539	6.43832088591294e-05\\
-39.8561135393302	6.43832088591294e-05\\
-39.8389455051064	6.43832088591294e-05\\
-39.8217774708827	6.43832088591294e-05\\
-39.804609436659	6.43832088591294e-05\\
-39.7874414024352	6.43832088591294e-05\\
-39.7702733682115	6.43832088591294e-05\\
-39.7531053339877	6.43832088591294e-05\\
-39.735937299764	6.43832088591294e-05\\
-39.7187692655402	6.43832088591294e-05\\
-39.7016012313165	6.43832088591294e-05\\
-39.6844331970927	6.43832088591294e-05\\
-39.667265162869	6.43832088591294e-05\\
-39.6500971286452	6.43832088591294e-05\\
-39.6329290944215	9.65748132886941e-05\\
-39.6157610601978	9.65748132886941e-05\\
-39.598593025974	0.000128766417718259\\
-39.5814249917503	0.000128766417718259\\
-39.5642569575265	0.000128766417718259\\
-39.5470889233028	0.000160958022147824\\
-39.529920889079	0.000160958022147824\\
-39.5127528548553	0.000160958022147824\\
-39.4955848206316	0.000160958022147824\\
-39.4784167864078	0.000160958022147824\\
-39.4612487521841	0.000160958022147824\\
-39.4440807179603	0.000160958022147824\\
-39.4269126837366	0.000160958022147824\\
-39.4097446495128	0.000193149626577388\\
-39.3925766152891	0.000193149626577388\\
-39.3754085810654	0.000193149626577388\\
-39.3582405468416	0.000193149626577388\\
-39.3410725126179	0.000193149626577388\\
-39.3239044783941	0.000225341231006953\\
-39.3067364441704	0.000257532835436518\\
-39.2895684099466	0.000289724439866082\\
-39.2724003757229	0.000321916044295647\\
-39.2552323414991	0.000321916044295647\\
-39.2380643072754	0.000321916044295647\\
-39.2208962730517	0.000321916044295647\\
-39.2037282388279	0.000321916044295647\\
-39.1865602046042	0.000321916044295647\\
-39.1693921703804	0.000321916044295647\\
-39.1522241361567	0.000321916044295647\\
-39.1350561019329	0.000321916044295647\\
-39.1178880677092	0.000354107648725212\\
-39.1007200334855	0.000418490857584341\\
-39.0835519992617	0.000418490857584341\\
-39.066383965038	0.000482874066443471\\
-39.0492159308142	0.000482874066443471\\
-39.0320478965905	0.000515065670873035\\
-39.0148798623667	0.0005472572753026\\
-38.997711828143	0.000579448879732165\\
-38.9805437939192	0.000611640484161729\\
-38.9633757596955	0.000611640484161729\\
-38.9462077254718	0.000676023693020859\\
-38.929039691248	0.000708215297450423\\
-38.9118716570243	0.000708215297450423\\
-38.8947036228005	0.000772598506309553\\
-38.8775355885768	0.000836981715168682\\
-38.860367554353	0.000836981715168682\\
-38.8431995201293	0.000836981715168682\\
-38.8260314859056	0.000836981715168682\\
-38.8088634516818	0.000836981715168682\\
-38.7916954174581	0.000836981715168682\\
-38.7745273832343	0.000836981715168682\\
-38.7573593490106	0.000836981715168682\\
-38.7401913147868	0.000836981715168682\\
-38.7230232805631	0.000836981715168682\\
-38.7058552463393	0.000869173319598247\\
-38.6886872121156	0.000901364924027811\\
-38.6715191778919	0.000901364924027811\\
-38.6543511436681	0.000933556528457376\\
-38.6371831094444	0.000965748132886941\\
-38.6200150752206	0.000965748132886941\\
-38.6028470409969	0.000997939737316506\\
-38.5856790067731	0.000997939737316506\\
-38.5685109725494	0.00103013134174607\\
-38.5513429383257	0.00106232294617564\\
-38.5341749041019	0.0010945145506052\\
-38.5170068698782	0.0010945145506052\\
-38.4998388356544	0.00112670615503476\\
-38.4826708014307	0.00119108936389389\\
-38.4655027672069	0.00119108936389389\\
-38.4483347329832	0.00119108936389389\\
-38.4311666987594	0.00122328096832346\\
-38.4139986645357	0.00125547257275302\\
-38.396830630312	0.00128766417718259\\
-38.3796625960882	0.00131985578161215\\
-38.3624945618645	0.00141643059490085\\
-38.3453265276407	0.00148081380375998\\
-38.328158493417	0.00151300540818954\\
-38.3109904591932	0.00154519701261911\\
-38.2938224249695	0.00157738861704867\\
-38.2766543907457	0.00160958022147824\\
-38.259486356522	0.00160958022147824\\
-38.2423183222983	0.0016417718259078\\
-38.2251502880745	0.00167396343033737\\
-38.2079822538508	0.00173834663919649\\
-38.190814219627	0.00177053824362606\\
-38.1736461854033	0.00183492145248519\\
-38.1564781511795	0.00186711305691475\\
-38.1393101169558	0.00189930466134432\\
-38.1221420827321	0.00193149626577388\\
-38.1049740485083	0.00196368787020345\\
-38.0878060142846	0.00199587947463301\\
-38.0706379800608	0.00202807107906258\\
-38.0534699458371	0.00215683749678084\\
-38.0363019116133	0.00222122070563996\\
-38.0191338773896	0.00225341231006953\\
-38.0019658431658	0.00225341231006953\\
-37.9847978089421	0.00228560391449909\\
-37.9676297747184	0.00228560391449909\\
-37.9504617404946	0.00228560391449909\\
-37.9332937062709	0.00231779551892866\\
-37.9161256720471	0.00241437033221735\\
-37.8989576378234	0.00244656193664692\\
-37.8817896035996	0.00254313674993561\\
-37.8646215693759	0.00257532835436518\\
-37.8474535351522	0.00257532835436518\\
-37.8302855009284	0.002736286376513\\
-37.8131174667047	0.002736286376513\\
-37.7959494324809	0.002736286376513\\
-37.7787813982572	0.00280066958537213\\
-37.7616133640334	0.00286505279423126\\
-37.7444453298097	0.00286505279423126\\
-37.7272772955859	0.00296162760751995\\
-37.7101092613622	0.00305820242080865\\
-37.6929412271385	0.00305820242080865\\
-37.6757731929147	0.00309039402523821\\
-37.658605158691	0.00309039402523821\\
-37.6414371244672	0.00318696883852691\\
-37.6242690902435	0.00321916044295647\\
-37.6071010560197	0.00325135204738603\\
-37.589933021796	0.00334792686067473\\
-37.5727649875723	0.00347669327839299\\
-37.5555969533485	0.00354107648725212\\
-37.5384289191248	0.00354107648725212\\
-37.521260884901	0.00354107648725212\\
-37.5040928506773	0.00357326809168168\\
-37.4869248164535	0.00360545969611125\\
-37.4697567822298	0.00363765130054081\\
-37.4525887480061	0.0037342261138295\\
-37.4354207137823	0.00376641771825907\\
-37.4182526795586	0.0038308009271182\\
-37.4010846453348	0.00386299253154776\\
-37.3839166111111	0.00392737574040689\\
-37.3667485768873	0.00399175894926602\\
-37.3495805426636	0.00405614215812515\\
-37.3324125084398	0.00415271697141385\\
-37.3152444742161	0.0042814833891321\\
-37.2980764399924	0.00431367499356167\\
-37.2809084057686	0.00444244141127993\\
-37.2637403715449	0.00453901622456862\\
-37.2465723373211	0.00466778264228688\\
-37.2294043030974	0.00473216585114601\\
-37.2122362688736	0.00479654906000514\\
-37.1950682346499	0.0048287406644347\\
-37.1779002004262	0.0049253154777234\\
-37.1607321662024	0.00505408189544166\\
-37.1435641319787	0.00505408189544166\\
-37.1263960977549	0.00511846510430079\\
-37.1092280635312	0.00521503991758948\\
-37.0920600293074	0.00524723152201905\\
-37.0748919950837	0.00531161473087817\\
-37.0577239608599	0.00540818954416687\\
-37.0405559266362	0.00553695596188513\\
-37.0233878924125	0.00560133917074426\\
-37.0062198581887	0.00566572237960339\\
-36.989051823965	0.00573010558846252\\
-36.9718837897412	0.00585887200618077\\
-36.9547157555175	0.0060198300283286\\
-36.9375477212937	0.00608421323718773\\
-36.92037968707	0.00618078805047642\\
-36.9032116528462	0.00637393767705381\\
-36.8860436186225	0.0064705124903425\\
-36.8688755843988	0.00663147051249033\\
-36.851707550175	0.00666366211691989\\
-36.8345395159513	0.00676023693020859\\
-36.8173714817275	0.0070177697656451\\
-36.8002034475038	0.00714653618336336\\
-36.78303541328	0.00733968580994075\\
-36.7658673790563	0.00737187741437032\\
-36.7486993448326	0.00743626062322945\\
-36.7315313106088	0.00746845222765901\\
-36.7143632763851	0.00769379345866596\\
-36.6971952421613	0.00775817666752509\\
-36.6800272079376	0.00782255987638422\\
-36.6628591737138	0.00795132629410248\\
-36.6456911394901	0.00804790110739117\\
-36.6285231052663	0.0081122843162503\\
-36.6113550710426	0.00830543394282769\\
-36.5941870368189	0.00843420036054595\\
-36.5770190025951	0.00846639196497551\\
-36.5598509683714	0.00862734998712334\\
-36.5426829341476	0.00869173319598247\\
-36.5255148999239	0.00882049961370072\\
-36.5083468657001	0.00911022405356681\\
-36.4911788314764	0.0093033736801442\\
-36.4740107972527	0.00936775688900333\\
-36.4568427630289	0.00949652330672158\\
-36.4396747288052	0.00962528972443984\\
-36.4225066945814	0.00978624774658766\\
-36.4053386603577	0.00981843935101723\\
-36.3881706261339	0.00994720576873549\\
-36.3710025919102	0.0100759721864537\\
-36.3538345576864	0.0102369302086016\\
-36.3366665234627	0.0105266546484677\\
-36.319498489239	0.0106554210661859\\
-36.3023304550152	0.0108163790883337\\
-36.2851624207915	0.010945145506052\\
-36.2679943865677	0.0110417203193407\\
-36.250826352344	0.0111061035281998\\
-36.2336583181202	0.0112026783414885\\
-36.2164902838965	0.0113636363636363\\
-36.1993222496728	0.011685552407932\\
-36.182154215449	0.0118465104300798\\
-36.1649861812253	0.0119430852433685\\
-36.1478181470015	0.0121684264743754\\
-36.1306501127778	0.0122650012876641\\
-36.113482078554	0.0125225341231007\\
-36.0963140443303	0.0126513005408189\\
-36.0791460101065	0.0128766417718259\\
-36.0619779758828	0.012941024980685\\
-36.0448099416591	0.013166366211692\\
-36.0276419074353	0.0132629410249806\\
-36.0104738732116	0.0135204738604172\\
-35.9933058389878	0.0138101983002832\\
-35.9761378047641	0.0140355395312902\\
-35.9589697705403	0.0141321143445789\\
-35.9418017363166	0.0142930723667267\\
-35.9246337020928	0.0148081380375998\\
-35.9074656678691	0.0151300540818954\\
-35.8902976336454	0.0152910121040432\\
-35.8731295994216	0.0153553953129024\\
-35.8559615651979	0.0156129281483389\\
-35.8387935309741	0.015677311357198\\
-35.8216254967504	0.0159670357970641\\
-35.8044574625266	0.016192377028071\\
-35.7872894283029	0.0164821014679371\\
-35.7701213940792	0.0167074426989441\\
-35.7529533598554	0.0169649755343806\\
-35.7357853256317	0.0171259335565284\\
-35.7186172914079	0.0174478496008241\\
-35.7014492571842	0.0177053824362606\\
-35.6842812229604	0.0180594900849858\\
-35.6671131887367	0.0183170229204223\\
-35.6499451545129	0.0186389389647179\\
-35.6327771202892	0.0188642801957249\\
-35.6156090860655	0.019154004635591\\
-35.5984410518417	0.0194759206798866\\
-35.581273017618	0.0195403038887458\\
-35.5641049833942	0.0198300283286118\\
-35.5469369491705	0.0201197527684779\\
-35.5297689149467	0.0203129023950553\\
-35.512600880723	0.0206026268349214\\
-35.4954328464993	0.0210211176925057\\
-35.4782648122755	0.0213752253412309\\
-35.4610967780518	0.0217293329899562\\
-35.443928743828	0.0221156322431109\\
-35.4267607096043	0.022405356682977\\
-35.4095926753805	0.022630697913984\\
-35.3924246411568	0.0230169971671388\\
-35.375256606933	0.023145763584857\\
-35.3580885727093	0.023371104815864\\
-35.3409205384856	0.0238539788823074\\
-35.3237525042618	0.0243368529487509\\
-35.3065844700381	0.0245621941797579\\
-35.2894164358143	0.0248197270151944\\
-35.2722484015906	0.0249163018284831\\
-35.2550803673668	0.0254635591037857\\
-35.2379123331431	0.0258176667525109\\
-35.2207442989194	0.026107391192377\\
-35.2035762646956	0.0265258820499613\\
-35.1864082304719	0.0268156064898274\\
-35.1692401962481	0.0270087561164048\\
-35.1520721620244	0.027137522534123\\
-35.1349041278006	0.0274916301828482\\
-35.1177360935769	0.0279745042492917\\
-35.1005680593532	0.0280710790625804\\
-35.0834000251294	0.0282964202935874\\
-35.0662319909057	0.0285217615245943\\
-35.0490639566819	0.0286827195467421\\
-35.0318959224582	0.0291012104043265\\
-35.0147278882344	0.0293909348441926\\
-34.9975598540107	0.0296484676796291\\
-34.9803918197869	0.0299703837239247\\
-34.9632237855632	0.0303244913726499\\
-34.9460557513395	0.0305498326036569\\
-34.9288877171157	0.0307107906258047\\
-34.911719682892	0.0311936646922482\\
-34.8945516486682	0.0314190059232551\\
-34.8773836144445	0.0319018799896986\\
-34.8602155802207	0.0323525624517125\\
-34.843047545997	0.0326422868915786\\
-34.8258795117733	0.0331573525624516\\
-34.8087114775495	0.0333826937934586\\
-34.7915434433258	0.0337046098377542\\
-34.774375409102	0.0339621426731907\\
-34.7572073748783	0.0342196755086273\\
-34.7400393406545	0.0344772083440638\\
-34.7228713064308	0.0349278908060777\\
-34.705703272207	0.0352176152459438\\
-34.6885352379833	0.0356361061035281\\
-34.6713672037596	0.0359258305433942\\
-34.6541991695358	0.0364730878186968\\
-34.6370311353121	0.0369559618851403\\
-34.6198631010883	0.0373744527427246\\
-34.6026950668646	0.0379539016224568\\
-34.5855270326408	0.0384045840844707\\
-34.5683589984171	0.0389518413597733\\
-34.5511909641933	0.0394669070306463\\
-34.5340229299696	0.039788823074942\\
-34.5168548957459	0.0400463559103785\\
-34.4996868615221	0.0404326551635333\\
-34.4825188272984	0.0410764872521245\\
-34.4653507930746	0.0415271697141385\\
-34.4481827588509	0.0419456605717228\\
-34.4310147246271	0.0421388101983002\\
-34.4138466904034	0.0427826422868915\\
-34.3966786561797	0.0431689415400463\\
-34.3795106219559	0.0437483904197784\\
-34.3623425877322	0.0442634560906515\\
-34.3451745535084	0.0445531805305175\\
-34.3280065192847	0.045036054596961\\
-34.3108384850609	0.045551120267834\\
-34.2936704508372	0.0464202935874323\\
-34.2765024166134	0.0469675508627349\\
-34.2593343823897	0.0473538501158897\\
-34.242166348166	0.0479332989956218\\
-34.2249983139422	0.048512747875354\\
-34.2078302797185	0.0492209631728044\\
-34.1906622454947	0.049768220448107\\
-34.173494211271	0.0500901364924027\\
-34.1563261770472	0.0505730105588461\\
-34.1391581428235	0.0510880762297192\\
-34.1219901085998	0.05176409992274\\
-34.104822074376	0.0524723152201904\\
-34.0876540401523	0.0531161473087817\\
-34.0704860059285	0.0536634045840843\\
-34.0533179717048	0.0542750450682461\\
-34.036149937481	0.0549510687612669\\
-34.0189819032573	0.0554339428277104\\
-34.0018138690335	0.05620654133402\\
-33.9846458348098	0.0570113314447591\\
-33.9674778005861	0.0578483131599278\\
-33.9503097663623	0.0584599536440895\\
-33.9331417321386	0.0588784445016738\\
-33.9159736979148	0.0595866597991243\\
-33.8988056636911	0.060198300283286\\
-33.8816376294673	0.0608099407674477\\
-33.8644695952436	0.0612928148338912\\
-33.8473015610199	0.0618400721091938\\
-33.8301335267961	0.0626770538243625\\
-33.8129654925724	0.0634818439351016\\
-33.7957974583486	0.0641578676281224\\
-33.7786294241249	0.0646407416945659\\
-33.7614613899011	0.0650914241565798\\
-33.7442933556774	0.0655421066185937\\
-33.7271253214536	0.0662181303116146\\
-33.7099572872299	0.0672804532577902\\
-33.6927892530062	0.0680530517640998\\
-33.6756212187824	0.0685037342261137\\
-33.6584531845587	0.0690187998969867\\
-33.6412851503349	0.0694694823590006\\
-33.6241171161112	0.0700489312387328\\
-33.6069490818874	0.0708859129539015\\
-33.5897810476637	0.0717228946690702\\
-33.57261301344	0.0725920679886684\\
-33.5554449792162	0.0732037084728301\\
-33.5382769449925	0.0740406901879988\\
-33.5211089107687	0.0752961627607519\\
-33.503940876545	0.076100952871491\\
-33.4867728423212	0.0768091681689414\\
-33.4696048080975	0.0777105330929692\\
-33.4524367738737	0.0784187483904196\\
-33.43526873965	0.0794488797321657\\
-33.4181007054263	0.0803180530517639\\
-33.4009326712025	0.0812194179757918\\
-33.3837646369788	0.0821851661086787\\
-33.366596602755	0.0831509142415656\\
-33.3494285685313	0.0836981715168682\\
-33.3322605343075	0.0846961112541847\\
-33.3150925000838	0.0856296677826421\\
-33.29792446586	0.0864666494978108\\
-33.2807564316363	0.087561164048416\\
-33.2635883974126	0.0885591037857325\\
-33.2464203631888	0.0894604687097603\\
-33.2292523289651	0.0907159412825133\\
-33.2120842947413	0.0922289466907029\\
-33.1949162605176	0.0933878444501672\\
-33.1777482262938	0.0942570177697655\\
-33.1605801920701	0.0951583826937933\\
-33.1434121578464	0.0958022147823846\\
-33.1262441236226	0.0966391964975533\\
-33.1090760893989	0.0982487767190315\\
-33.0919080551751	0.0995686325006437\\
-33.0747400209514	0.100502189029101\\
-33.0575719867276	0.101661086788565\\
-33.0404039525039	0.102755601339171\\
-33.0232359182802	0.103946690703064\\
-33.0060678840564	0.105202163275817\\
-32.9888998498327	0.106232294617564\\
-32.9717318156089	0.107069276332732\\
-32.9545637813852	0.108067216070049\\
-32.9373957471614	0.109065155807365\\
-32.9202277129377	0.110127478753541\\
-32.9030596787139	0.111061035281998\\
-32.8858916444902	0.11238089106361\\
-32.8687236102665	0.113378830800927\\
-32.8515555760427	0.114569920164821\\
-32.834387541819	0.115245943857842\\
-32.8172195075952	0.116437033221736\\
-32.8000514733715	0.11756373937677\\
-32.7828834391477	0.118626062322946\\
-32.765715404924	0.119881534895699\\
-32.7485473707003	0.120976049446304\\
-32.7313793364765	0.122070563996909\\
-32.7142113022528	0.122971928920937\\
-32.697043268029	0.123776719031676\\
-32.6798752338053	0.124613700746845\\
-32.6627071995815	0.125997939737316\\
-32.6455391653578	0.126899304661344\\
-32.628371131134	0.128122585629668\\
-32.6112030969103	0.129249291784702\\
-32.5940350626866	0.130408189544167\\
-32.5768670284628	0.131728045325779\\
-32.5596989942391	0.132854751480814\\
-32.5425309600153	0.133691733195982\\
-32.5253629257916	0.134754056142158\\
-32.5081948915678	0.13607391192377\\
-32.4910268573441	0.137393767705382\\
-32.4738588231204	0.138617048673706\\
-32.4566907888966	0.139936904455318\\
-32.4395227546729	0.141707442698944\\
-32.4223547204491	0.142834148853979\\
-32.4051866862254	0.144089621426732\\
-32.3880186520016	0.145119752768478\\
-32.3708506177779	0.146632758176667\\
-32.3536825835541	0.147856039144991\\
-32.3365145493304	0.149014936904455\\
-32.3193465151067	0.150012876641772\\
-32.3021784808829	0.151171774401236\\
-32.2850104466592	0.151976564511975\\
-32.2678424124354	0.153167653875869\\
-32.2506743782117	0.154745042492918\\
-32.2335063439879	0.156097089878959\\
-32.2163383097642	0.157416945660571\\
-32.1991702755405	0.158801184651043\\
-32.1820022413167	0.159831315992789\\
-32.164834207093	0.160797064125676\\
-32.1476661728692	0.162052536698429\\
-32.1304981386455	0.163275817666752\\
-32.1133301044217	0.164692248261653\\
-32.096162070198	0.165722379603399\\
-32.0789940359742	0.166623744527427\\
-32.0618260017505	0.167943600309039\\
-32.0446579675268	0.169424414112799\\
-32.027489933303	0.170454545454545\\
-32.0103218990793	0.171516868400721\\
-31.9931538648555	0.172611382951326\\
-31.9759858306318	0.173544939479783\\
-31.958817796408	0.175090136492402\\
-31.9416497621843	0.176152459438578\\
-31.9244817279605	0.177279165593613\\
-31.9073136937368	0.178309296935359\\
-31.8901456595131	0.179983260365696\\
-31.8729776252893	0.181045583311872\\
-31.8558095910656	0.182301055884625\\
-31.8386415568418	0.183556528457378\\
-31.8214735226181	0.184812001030131\\
-31.8043054883943	0.185809940767447\\
-31.7871374541706	0.187355137780067\\
-31.7699694199469	0.188674993561679\\
-31.7528013857231	0.189866082925573\\
-31.7356333514994	0.191604429564769\\
-31.7184653172756	0.193149626577388\\
-31.7012972830519	0.194405099150141\\
-31.6841292488281	0.195628380118465\\
-31.6669612146044	0.197109193922225\\
-31.6497931803806	0.198654390934844\\
-31.6326251461569	0.200167396343033\\
-31.6154571119332	0.201422868915786\\
-31.5982890777094	0.202774916301828\\
-31.5811210434857	0.204255730105588\\
-31.5639530092619	0.205800927118207\\
-31.5467849750382	0.207539273757404\\
-31.5296169408144	0.208505021890291\\
-31.5124489065907	0.209953644089621\\
-31.495280872367	0.211563224311099\\
-31.4781128381432	0.213365954159155\\
-31.4609448039195	0.214750193149626\\
-31.4437767696957	0.216037857326809\\
-31.426608735472	0.217647437548287\\
-31.4094407012482	0.219353592583054\\
-31.3922726670245	0.220995364408962\\
-31.3751046328007	0.222089878959567\\
-31.357936598577	0.223635075972186\\
-31.3407685643533	0.224922740149369\\
-31.3236005301295	0.226371362348699\\
-31.3064324959058	0.227852176152459\\
-31.289264461682	0.229075457120782\\
-31.2720964274583	0.23071722894669\\
-31.2549283932345	0.232326809168168\\
-31.2377603590108	0.233775431367499\\
-31.2205923247871	0.235385011588977\\
-31.2034242905633	0.237123358228174\\
-31.1862562563396	0.23882951326294\\
-31.1690882221158	0.240245943857841\\
-31.1519201878921	0.241758949266031\\
-31.1347521536683	0.24333633788308\\
-31.1175841194446	0.244688385269121\\
-31.1004160852208	0.246362348699459\\
-31.0832480509971	0.247875354107648\\
-31.0660800167734	0.249420551120267\\
-31.0489119825496	0.251158897759464\\
-31.0317439483259	0.25289724439866\\
-31.0145759141021	0.254667782642286\\
-30.9974078798784	0.256212979654905\\
-30.9802398456546	0.257629410249806\\
-30.9630718114309	0.259721864537728\\
-30.9459037772072	0.261588977594643\\
-30.9287357429834	0.263713623486994\\
-30.9115677087597	0.26551635333505\\
-30.8943996745359	0.267125933556528\\
-30.8772316403122	0.268928663404584\\
-30.8600636060884	0.270280710790625\\
-30.8428955718647	0.271825907803244\\
-30.8257275376409	0.273145763584857\\
-30.8085595034172	0.274819727015194\\
-30.7913914691935	0.276268349214524\\
-30.7742234349697	0.277877929436003\\
-30.757055400746	0.279197785217615\\
-30.7398873665222	0.280968323461241\\
-30.7227193322985	0.282449137265001\\
-30.7055512980747	0.283897759464331\\
-30.688383263851	0.285797064125675\\
-30.6712152296273	0.287374452742724\\
-30.6540471954035	0.288951841359773\\
-30.6368791611798	0.29062580479011\\
-30.619711126956	0.292235385011588\\
-30.6025430927323	0.293844965233067\\
-30.5853750585085	0.2958408447077\\
-30.5682070242848	0.297353850115889\\
-30.551038990061	0.298673705897501\\
-30.5338709558373	0.300444244141127\\
-30.5167029216136	0.302343548802472\\
-30.4995348873898	0.304339428277105\\
-30.4823668531661	0.305788050476435\\
-30.4651988189423	0.307687355137779\\
-30.4480307847186	0.309457893381405\\
-30.4308627504948	0.311453772856038\\
-30.4136947162711	0.313385269121812\\
-30.3965266820474	0.315091424156579\\
-30.3793586478236	0.316829770795776\\
-30.3621906135999	0.318664692248261\\
-30.3450225793761	0.320403038887457\\
-30.3278545451524	0.322012619108936\\
-30.3106865109286	0.323783157352562\\
-30.2935184767049	0.325811228431624\\
-30.2763504424811	0.327742724697398\\
-30.2591824082574	0.329416688127736\\
-30.2420143740337	0.331476950811228\\
-30.2248463398099	0.332828998197269\\
-30.2076783055862	0.334728302858614\\
-30.1905102713624	0.336209116662374\\
-30.1733422371387	0.338237187741436\\
-30.1561742029149	0.34013649240278\\
-30.1390061686912	0.342035797064125\\
-30.1218381344675	0.344031676538758\\
-30.1046701002437	0.346478238475405\\
-30.08750206602	0.34831315992789\\
-30.0703340317962	0.350341231006953\\
-30.0531659975725	0.352111769250579\\
-30.0359979633487	0.35423641514293\\
-30.018829929125	0.35642544424414\\
-30.0016618949012	0.358292557301055\\
-29.9844938606775	0.359998712335822\\
-29.9673258264538	0.362058975019314\\
-29.95015779223	0.36382951326294\\
-29.9329897580063	0.365728817924284\\
-29.9158217237825	0.367885655421065\\
-29.8986536895588	0.369334277620396\\
-29.881485655335	0.371330157095029\\
-29.8643176211113	0.373261653360803\\
-29.8471495868876	0.375515065670872\\
-29.8299815526638	0.377446561936646\\
-29.8128135184401	0.379249291784702\\
-29.7956454842163	0.381373937677053\\
-29.7784774499926	0.383112284316249\\
-29.7613094157688	0.385558846252896\\
-29.7441413815451	0.387812258562966\\
-29.7269733473213	0.390130054081894\\
-29.7098053130976	0.392125933556528\\
-29.6926372788739	0.394572495493174\\
-29.6754692446501	0.396632758176667\\
-29.6583012104264	0.398403296420293\\
-29.6411331762026	0.400688900334792\\
-29.6239651419789	0.402942312644861\\
-29.6067971077551	0.40522791655936\\
-29.5896290735314	0.40822173577131\\
-29.5724610393077	0.410249806850372\\
-29.5552930050839	0.41266417718259\\
-29.5381249708602	0.4148532062838\\
-29.5209569366364	0.416881277362863\\
-29.5037889024127	0.419585372134946\\
-29.4866208681889	0.421774401236157\\
-29.4694528339652	0.423802472315219\\
-29.4522847997414	0.426216842647437\\
-29.4351167655177	0.428727787792943\\
-29.417948731294	0.430884625289723\\
-29.4007806970702	0.433588720061807\\
-29.3836126628465	0.435616791140869\\
-29.3664446286227	0.437870203450939\\
-29.349276594399	0.439672933298995\\
-29.3321085601752	0.442022920422353\\
-29.3149405259515	0.444533865567859\\
-29.2977724917278	0.446594128251351\\
-29.280604457504	0.448525624517125\\
-29.2634364232803	0.451004378058201\\
-29.2462683890565	0.453000257532834\\
-29.2291003548328	0.455092711820756\\
-29.211932320609	0.45773242338398\\
-29.1947642863853	0.459792686067472\\
-29.1775962521615	0.461820757146535\\
-29.1604282179378	0.464074169456605\\
-29.1432601837141	0.466166623744526\\
-29.1260921494903	0.468291269636878\\
-29.1089241152666	0.469804275045067\\
-29.0917560810428	0.471703579706411\\
-29.0745880468191	0.474117950038629\\
-29.0574200125953	0.476403553953128\\
-29.0402519783716	0.478592583054338\\
-29.0230839441478	0.48065284573783\\
-29.0059159099241	0.482552150399175\\
-28.9887478757004	0.484676796291526\\
-28.9715798414766	0.486640484161729\\
-28.9544118072529	0.488893896471799\\
-28.9372437730291	0.491243883595157\\
-28.9200757388054	0.493110996652072\\
-28.9029077045816	0.495428792171001\\
-28.8857396703579	0.497521246458922\\
-28.8685716361342	0.499549317537985\\
-28.8514036019104	0.501931496265773\\
-28.8342355676867	0.503734226113828\\
-28.8170675334629	0.505633530775173\\
-28.7998994992392	0.507822559876383\\
-28.7827314650154	0.509625289724439\\
-28.7655634307917	0.511621169199072\\
-28.748395396568	0.513423899047127\\
-28.7312273623442	0.515999227401492\\
-28.7140593281205	0.517769765645118\\
-28.6968912938967	0.519379345866597\\
-28.679723259673	0.521278650527941\\
-28.6625552254492	0.523338913211433\\
-28.6453871912255	0.525334792686066\\
-28.6282191570017	0.527330672160699\\
-28.611051122778	0.529165593613184\\
-28.5938830885543	0.53093613185681\\
-28.5767150543305	0.532642286891577\\
-28.5595470201068	0.535056657223795\\
-28.542378985883	0.537471027556012\\
-28.5252109516593	0.540078547514807\\
-28.5080429174355	0.542267576616017\\
-28.4908748832118	0.544424414112798\\
-28.4737068489881	0.546001802729847\\
-28.4565388147643	0.548448364666494\\
-28.4393707805406	0.550444244141127\\
-28.4222027463168	0.552858614473344\\
-28.4050347120931	0.555176409992273\\
-28.3878666778693	0.557204481071335\\
-28.3706986436456	0.559522276590264\\
-28.3535306094218	0.561453772856038\\
-28.3363625751981	0.563835951583826\\
-28.3191945409744	0.565799639454029\\
-28.3020265067506	0.56721607004893\\
-28.2848584725269	0.569372907545711\\
-28.2676904383031	0.571883852691217\\
-28.2505224040794	0.574266031419005\\
-28.2333543698556	0.576036569662631\\
-28.2161863356319	0.578257790368271\\
-28.1990183014081	0.580221478238474\\
-28.1818502671844	0.582925573010557\\
-28.1646822329607	0.584631728045324\\
-28.1475141987369	0.587013906773112\\
-28.1303461645132	0.588816636621168\\
-28.1131781302894	0.590909090909089\\
-28.0960100960657	0.59306592840587\\
-28.0788420618419	0.594933041462785\\
-28.0616740276182	0.597218645377284\\
-28.0445059933945	0.599439866082924\\
-28.0273379591707	0.601596703579705\\
-28.010169924947	0.60346381663662\\
-27.9930018907232	0.605524079320112\\
-27.9758338564995	0.607519958794745\\
-27.9586658222757	0.609773371104814\\
-27.941497788052	0.611769250579447\\
-27.9243297538282	0.61382951326294\\
-27.9071617196045	0.616147308781868\\
-27.8899936853808	0.618851403553952\\
-27.872825651157	0.620686325006437\\
-27.8556576169333	0.622746587689929\\
-27.8384895827095	0.624742467164562\\
-27.8213215484858	0.627317795518927\\
-27.804153514262	0.629474633015708\\
-27.7869854800383	0.632049961370073\\
-27.7698174458146	0.634399948493431\\
-27.7526494115908	0.63671774401236\\
-27.7354813773671	0.638713623486993\\
-27.7183133431433	0.641643059490083\\
-27.7011453089196	0.643735513778005\\
-27.6839772746958	0.645634818439349\\
-27.6668092404721	0.647534123100694\\
-27.6496412062483	0.649980685037341\\
-27.6324731720246	0.652716971413854\\
-27.6153051378009	0.654809425701775\\
-27.5981371035771	0.657159412825134\\
-27.5809690693534	0.659477208344062\\
-27.5638010351296	0.661795003862991\\
-27.5466330009059	0.664370332217356\\
-27.5294649666821	0.666591552922996\\
-27.5122969324584	0.669005923255213\\
-27.4951288982347	0.671291527169712\\
-27.4779608640109	0.673641514293071\\
-27.4607928297872	0.675959309811999\\
-27.4436247955634	0.678341488539787\\
-27.4264567613397	0.680916816894152\\
-27.4092887271159	0.683041462786503\\
-27.3921206928922	0.68555240793201\\
-27.3749526586684	0.687677053824361\\
-27.3577846244447	0.690767447849599\\
-27.340616590221	0.693149626577387\\
-27.3234485559972	0.694984548029872\\
-27.3062805217735	0.697624259593096\\
-27.2891124875497	0.699072881792427\\
-27.271944453326	0.700939994849342\\
-27.2547764191022	0.70325779036827\\
-27.2376083848785	0.706058459953642\\
-27.2204403506548	0.708183105845994\\
-27.203272316431	0.710468709760493\\
-27.1861042822073	0.712754313674992\\
-27.1689362479835	0.715361833633786\\
-27.1517682137598	0.717261138295131\\
-27.134600179536	0.7195145506052\\
-27.1174321453123	0.721607004893122\\
-27.1002641110885	0.724214524851917\\
-27.0830960768648	0.726757661601852\\
-27.0659280426411	0.728785732680915\\
-27.0487600084173	0.730781612155548\\
-27.0315919741936	0.732487767190315\\
-27.0144239399698	0.734451455060518\\
-26.9972559057461	0.736415142930722\\
-26.9800878715223	0.738571980427502\\
-26.9629198372986	0.741276075199586\\
-26.9457518030749	0.743432912696367\\
-26.9285837688511	0.745139067731134\\
-26.9114157346274	0.747521246458921\\
-26.8942477004036	0.749742467164561\\
-26.8770796661799	0.751834921452483\\
-26.8599116319561	0.75431367499356\\
-26.8427435977324	0.756631470512488\\
-26.8255755635086	0.759206798866853\\
-26.8084075292849	0.761073911923768\\
-26.7912394950612	0.763391707442697\\
-26.7740714608374	0.765419778521759\\
-26.7569034266137	0.767383466391963\\
-26.7397353923899	0.76908962142673\\
-26.7225673581662	0.770924542879215\\
-26.7053993239424	0.773177955189284\\
-26.6882312897187	0.775527942312643\\
-26.6710632554949	0.777684779809423\\
-26.6538952212712	0.780227916559359\\
-26.6367271870475	0.782062838011844\\
-26.6195591528237	0.784251867113055\\
-26.6023911186	0.786376513005406\\
-26.5852230843762	0.788790883337623\\
-26.5680550501525	0.790883337625545\\
-26.5508870159287	0.792879217100178\\
-26.533718981705	0.79493947978367\\
-26.5165509474813	0.796806592840585\\
-26.4993829132575	0.79860932268864\\
-26.4822148790338	0.800444244141126\\
-26.46504684481	0.802472315220188\\
-26.4478788105863	0.804983260365694\\
-26.4307107763625	0.807075714653616\\
-26.4135427421388	0.809651043007981\\
-26.3963747079151	0.812226371362346\\
-26.3792066736913	0.814351017254698\\
-26.3620386394676	0.816540046355908\\
-26.3448706052438	0.818696883852689\\
-26.3277025710201	0.82082152974504\\
-26.3105345367963	0.823364666494976\\
-26.2933665025726	0.825650270409475\\
-26.2761984683488	0.827935874323974\\
-26.2590304341251	0.830157095029614\\
-26.2418623999014	0.832217357713106\\
-26.2246943656776	0.834470770023175\\
-26.2075263314539	0.836305691475661\\
-26.1903582972301	0.838140612928146\\
-26.1731902630064	0.840104300798349\\
-26.1560222287826	0.841874839041975\\
-26.1388541945589	0.844096059747615\\
-26.1216861603352	0.845609065155805\\
-26.1045181261114	0.847604944630438\\
-26.0873500918877	0.849536440896212\\
-26.0701820576639	0.851789853206281\\
-26.0530140234402	0.853882307494203\\
-26.0358459892164	0.855942570177695\\
-26.0186779549927	0.85777749163018\\
-26.0015099207689	0.859676796291525\\
-25.9843418865452	0.861157610095285\\
-25.9671738523215	0.863089106361059\\
-25.9500058180977	0.864763069791396\\
-25.932837783874	0.866791140870458\\
-25.9156697496502	0.868368529487507\\
-25.8985017154265	0.870428792170999\\
-25.8813336812027	0.872360288436773\\
-25.864165646979	0.874130826680399\\
-25.8469976127552	0.876416430594898\\
-25.8298295785315	0.878122585629665\\
-25.8126615443078	0.880086273499869\\
-25.795493510084	0.881856811743495\\
-25.7783254758603	0.883562966778262\\
-25.7611574416365	0.885462271439606\\
-25.7439894074128	0.887458150914239\\
-25.726821373189	0.888971156322429\\
-25.7096533389653	0.890838269379343\\
-25.6924853047416	0.892705382436258\\
-25.6753172705178	0.894443729075455\\
-25.6581492362941	0.895892351274785\\
-25.6409812020703	0.897276590265256\\
-25.6238131678466	0.899272469739889\\
-25.6066451336228	0.900753283543649\\
-25.5894770993991	0.902781354622712\\
-25.5723090651754	0.904680659284056\\
-25.5551410309516	0.906869688385266\\
-25.5379729967279	0.908640226628893\\
-25.5208049625041	0.910346381663659\\
-25.5036369282804	0.912342261138292\\
-25.4864688940566	0.913919649755341\\
-25.4693008598329	0.915915529229974\\
-25.4521328256091	0.917750450682459\\
-25.4349647913854	0.918909348441924\\
-25.4177967571617	0.920808653103268\\
-25.4006287229379	0.922611382951324\\
-25.3834606887142	0.924317537986091\\
-25.3662926544904	0.925959309811998\\
-25.3491246202667	0.927665464846765\\
-25.3319565860429	0.929114087046096\\
-25.3147885518192	0.930466134432137\\
-25.2976205175954	0.931850373422608\\
-25.2804524833717	0.933170229204221\\
-25.263284449148	0.934876384238988\\
-25.2461164149242	0.936582539273754\\
-25.2289483807005	0.937902395055367\\
-25.2117803464767	0.939254442441408\\
-25.194612312253	0.94063868143188\\
-25.1774442780292	0.942248261653358\\
-25.1602762438055	0.9436003090394\\
-25.1431082095818	0.944887973216582\\
-25.125940175358	0.946433170229201\\
-25.1087721411343	0.947817409219673\\
-25.0916041069105	0.949330414627862\\
-25.0744360726868	0.950907803244911\\
-25.057268038463	0.952131084213234\\
-25.0401000042393	0.953289981972699\\
-25.0229319700155	0.95467422096317\\
-25.0057639357918	0.956251609580218\\
-24.9885959015681	0.957796806592838\\
-24.9714278673443	0.958665979912436\\
-24.9542598331206	0.960050218902907\\
-24.9370917988968	0.961466649497808\\
-24.9199237646731	0.96278650527942\\
-24.9027557304493	0.963848828225596\\
-24.8855876962256	0.964846767962912\\
-24.8684196620019	0.966359773371102\\
-24.8512516277781	0.967454287921707\\
-24.8340835935544	0.968452227659024\\
-24.8169155593306	0.969160442956474\\
-24.7997475251069	0.969997424671643\\
-24.7825794908831	0.9709309812001\\
-24.7654114566594	0.971446046870973\\
-24.7482434224356	0.972154262168423\\
-24.7310753882119	0.972894669070304\\
-24.7139073539882	0.973506309554465\\
-24.6967393197644	0.974182333247486\\
-24.6795712855407	0.974600824105071\\
-24.6624032513169	0.97540561421581\\
-24.6452352170932	0.976017254699971\\
-24.6280671828694	0.976693278392992\\
-24.6108991486457	0.977401493690443\\
-24.593731114422	0.978174092196752\\
-24.5765630801982	0.978817924285344\\
-24.5593950459745	0.979493947978364\\
-24.5422270117507	0.97984805562709\\
-24.525058977527	0.980266546484674\\
-24.5078909433032	0.980845995364406\\
-24.4907229090795	0.981393252639709\\
-24.4735548748557	0.98206927633273\\
-24.456386840632	0.982391192377025\\
-24.4392188064083	0.98277749163018\\
-24.4220507721845	0.98351789853206\\
-24.4048827379608	0.98425830543394\\
-24.387714703737	0.984869945918102\\
-24.3705466695133	0.985127478753538\\
-24.3533786352895	0.985674736028841\\
-24.3362106010658	0.986157610095284\\
-24.3190425668421	0.986640484161728\\
-24.3018745326183	0.98718774143703\\
-24.2847064983946	0.987541849085756\\
-24.2675384641708	0.98796033994334\\
-24.2503704299471	0.988604172031931\\
-24.2332023957233	0.989054854493945\\
-24.2160343614996	0.989569920164818\\
-24.1988663272758	0.989988411022403\\
-24.1816982930521	0.990342518671128\\
-24.1645302588284	0.99088977594643\\
-24.1473622246046	0.991179500386297\\
-24.1301941903809	0.991791140870458\\
-24.1130261561571	0.992241823332472\\
-24.0958581219334	0.992595930981197\\
-24.0786900877096	0.992885655421063\\
-24.0615220534859	0.993207571465359\\
-24.0443540192622	0.993432912696366\\
-24.0271859850384	0.993787020345091\\
-24.0100179508147	0.993947978367239\\
-23.9928499165909	0.994559618851401\\
-23.9756818823672	0.994881534895696\\
-23.9585138481434	0.995042492917844\\
-23.9413458139197	0.995300025753281\\
-23.9241777796959	0.995589750193147\\
-23.9070097454722	0.995879474633013\\
-23.8898417112485	0.996040432655161\\
-23.8726736770247	0.996233582281738\\
-23.855505642801	0.996523306721604\\
-23.8383376085772	0.9968452227659\\
-23.8211695743535	0.997070563996907\\
-23.8040015401297	0.997360288436773\\
-23.786833505906	0.99755343806335\\
-23.7696654716823	0.997714396085498\\
-23.7524974374585	0.997843162503216\\
-23.7353294032348	0.998004120525364\\
-23.718161369011	0.998036312129793\\
-23.7009933347873	0.998100695338653\\
-23.6838253005635	0.998100695338653\\
-23.6666572663398	0.998229461756371\\
-23.649489232116	0.998358228174089\\
-23.6323211978923	0.998486994591808\\
-23.6151531636686	0.998615761009526\\
-23.5979851294448	0.998680144218385\\
-23.5808170952211	0.998808910636103\\
-23.5636490609973	0.998841102240533\\
-23.5464810267736	0.998905485449392\\
-23.5293129925498	0.999002060262681\\
-23.5121449583261	0.999130826680399\\
-23.4949769241023	0.999163018284829\\
-23.4778088898786	0.999227401493688\\
-23.4606408556549	0.999259593098117\\
-23.4434728214311	0.999356167911406\\
-23.4263047872074	0.999388359515836\\
-23.4091367529836	0.999452742724695\\
-23.3919687187599	0.999549317537984\\
-23.3748006845361	0.999581509142413\\
-23.3576326503124	0.999613700746843\\
-23.3404646160887	0.999613700746843\\
-23.3232965818649	0.999678083955702\\
-23.3061285476412	0.999710275560131\\
-23.2889605134174	0.999742467164561\\
-23.2717924791937	0.999774658768991\\
-23.2546244449699	0.99983904197785\\
-23.2374564107462	0.999935616791139\\
-23.2202883765225	0.999967808395568\\
-23.2031203422987	0.999999999999998\\
};
\addlegendentry{\footnotesize$N_\mathrm{R}={8}$}

\addplot [color=mycolor6, line width=1.5pt,line cap=round]
  table[row sep=crcr]{%
-36.9285911496469	3.21916044295648e-05\\
-36.914691311658	6.43832088591296e-05\\
-36.900791473669	6.43832088591296e-05\\
-36.88689163568	6.43832088591296e-05\\
-36.8729917976911	6.43832088591296e-05\\
-36.8590919597021	6.43832088591296e-05\\
-36.8451921217132	9.65748132886944e-05\\
-36.8312922837242	9.65748132886944e-05\\
-36.8173924457352	9.65748132886944e-05\\
-36.8034926077463	9.65748132886944e-05\\
-36.7895927697573	9.65748132886944e-05\\
-36.7756929317684	9.65748132886944e-05\\
-36.7617930937794	9.65748132886944e-05\\
-36.7478932557904	9.65748132886944e-05\\
-36.7339934178015	9.65748132886944e-05\\
-36.7200935798125	0.000128766417718259\\
-36.7061937418235	0.000128766417718259\\
-36.6922939038346	0.000128766417718259\\
-36.6783940658456	0.000128766417718259\\
-36.6644942278567	0.000128766417718259\\
-36.6505943898677	0.000160958022147824\\
-36.6366945518787	0.000193149626577389\\
-36.6227947138898	0.000193149626577389\\
-36.6088948759008	0.000225341231006954\\
-36.5949950379119	0.000225341231006954\\
-36.5810951999229	0.000225341231006954\\
-36.5671953619339	0.000257532835436518\\
-36.553295523945	0.000257532835436518\\
-36.539395685956	0.000257532835436518\\
-36.5254958479671	0.000289724439866083\\
-36.5115960099781	0.000321916044295648\\
-36.4976961719891	0.000354107648725213\\
-36.4837963340002	0.000354107648725213\\
-36.4698964960112	0.000354107648725213\\
-36.4559966580222	0.000354107648725213\\
-36.4420968200333	0.000354107648725213\\
-36.4281969820443	0.000386299253154777\\
-36.4142971440554	0.000386299253154777\\
-36.4003973060664	0.000386299253154777\\
-36.3864974680774	0.000386299253154777\\
-36.3725976300885	0.000418490857584342\\
-36.3586977920995	0.000450682462013907\\
-36.3447979541106	0.000450682462013907\\
-36.3308981161216	0.000450682462013907\\
-36.3169982781326	0.000482874066443472\\
-36.3030984401437	0.000482874066443472\\
-36.2891986021547	0.000482874066443472\\
-36.2752987641657	0.000515065670873036\\
-36.2613989261768	0.000547257275302601\\
-36.2474990881878	0.000547257275302601\\
-36.2335992501989	0.000547257275302601\\
-36.2196994122099	0.000547257275302601\\
-36.2057995742209	0.000547257275302601\\
-36.191899736232	0.000547257275302601\\
-36.177999898243	0.000547257275302601\\
-36.1641000602541	0.000547257275302601\\
-36.1502002222651	0.000547257275302601\\
-36.1363003842761	0.000547257275302601\\
-36.1224005462872	0.000579448879732166\\
-36.1085007082982	0.000579448879732166\\
-36.0946008703093	0.000579448879732166\\
-36.0807010323203	0.000611640484161731\\
-36.0668011943313	0.000611640484161731\\
-36.0529013563424	0.000643832088591296\\
-36.0390015183534	0.000643832088591296\\
-36.0251016803644	0.00067602369302086\\
-36.0112018423755	0.00067602369302086\\
-35.9973020043865	0.00074040690187999\\
-35.9834021663976	0.000836981715168684\\
-35.9695023284086	0.000836981715168684\\
-35.9556024904196	0.000869173319598249\\
-35.9417026524307	0.000869173319598249\\
-35.9278028144417	0.000869173319598249\\
-35.9139029764528	0.000869173319598249\\
-35.9000031384638	0.000901364924027814\\
-35.8861033004748	0.000933556528457379\\
-35.8722034624859	0.000933556528457379\\
-35.8583036244969	0.000933556528457379\\
-35.8444037865079	0.000965748132886943\\
-35.830503948519	0.000997939737316508\\
-35.81660411053	0.00103013134174607\\
-35.8027042725411	0.00106232294617564\\
-35.7888044345521	0.0010945145506052\\
-35.7749045965631	0.00122328096832346\\
-35.7610047585742	0.00125547257275303\\
-35.7471049205852	0.00135204738604172\\
-35.7332050825963	0.00138423899047129\\
-35.7193052446073	0.00138423899047129\\
-35.7054054066183	0.00144862219933041\\
-35.6915055686294	0.00148081380375998\\
-35.6776057306404	0.00154519701261911\\
-35.6637058926515	0.00157738861704867\\
-35.6498060546625	0.00157738861704867\\
-35.6359062166735	0.00157738861704867\\
-35.6220063786846	0.0016417718259078\\
-35.6081065406956	0.00170615503476693\\
-35.5942067027066	0.0017383466391965\\
-35.5803068647177	0.00183492145248519\\
-35.5664070267287	0.00186711305691476\\
-35.5525071887398	0.00189930466134432\\
-35.5386073507508	0.00199587947463302\\
-35.5247075127618	0.00202807107906258\\
-35.5108076747729	0.00202807107906258\\
-35.4969078367839	0.00202807107906258\\
-35.483007998795	0.00202807107906258\\
-35.469108160806	0.00209245428792171\\
-35.455208322817	0.00215683749678084\\
-35.4413084848281	0.0021890291012104\\
-35.4274086468391	0.00231779551892866\\
-35.4135088088502	0.00234998712335823\\
-35.3996089708612	0.00241437033221736\\
-35.3857091328722	0.00247875354107649\\
-35.3718092948833	0.00254313674993562\\
-35.3579094568943	0.00257532835436518\\
-35.3440096189053	0.00263971156322431\\
-35.3301097809164	0.00270409477208344\\
-35.3162099429274	0.00276847798094257\\
-35.3023101049385	0.0028328611898017\\
-35.2884102669495	0.00289724439866083\\
-35.2745104289605	0.00289724439866083\\
-35.2606105909716	0.0029294360030904\\
-35.2467107529826	0.00296162760751996\\
-35.2328109149937	0.00302601081637909\\
-35.2189110770047	0.00312258562966778\\
-35.2050112390157	0.00312258562966778\\
-35.1911114010268	0.00315477723409735\\
-35.1772115630378	0.00321916044295648\\
-35.1633117250488	0.00328354365181561\\
-35.1494118870599	0.00331573525624517\\
-35.1355120490709	0.00341231006953387\\
-35.121612211082	0.00354107648725213\\
-35.107712373093	0.00360545969611126\\
-35.093812535104	0.00360545969611126\\
-35.0799126971151	0.00373422611382952\\
-35.0660128591261	0.00373422611382952\\
-35.0521130211372	0.00376641771825908\\
-35.0382131831482	0.00386299253154777\\
-35.0243133451592	0.0039273757404069\\
-35.0104135071703	0.00395956734483647\\
-34.9965136691813	0.00405614215812516\\
-34.9826138311924	0.00415271697141386\\
-34.9687139932034	0.00424929178470255\\
-34.9548141552144	0.00434586659799125\\
-34.9409143172255	0.00447463301570951\\
-34.9270144792365	0.00447463301570951\\
-34.9131146412475	0.00460339943342777\\
-34.8992148032586	0.00469997424671646\\
-34.8853149652696	0.00479654906000515\\
-34.8714151272807	0.00492531547772341\\
-34.8575152892917	0.00505408189544167\\
-34.8436154513027	0.0051184651043008\\
-34.8297156133138	0.0052150399175895\\
-34.8158157753248	0.00534380633530776\\
-34.8019159373359	0.00547257275302602\\
-34.7880160993469	0.00556914756631471\\
-34.7741162613579	0.0056657223796034\\
-34.760216423369	0.0057622971928921\\
-34.74631658538	0.00589106361061036\\
-34.732416747391	0.00601983002832862\\
-34.7185169094021	0.00605202163275818\\
-34.7046170714131	0.00611640484161731\\
-34.6907172334242	0.00627736286376513\\
-34.6768173954352	0.00634174607262426\\
-34.6629175574462	0.00650270409477209\\
-34.6490177194573	0.0068568117434973\\
-34.6351178814683	0.006953386556786\\
-34.6212180434794	0.00711434457893382\\
-34.6073182054904	0.00730749420551121\\
-34.5934183675014	0.00737187741437034\\
-34.5795185295125	0.00753283543651816\\
-34.5656186915235	0.00769379345866599\\
-34.5517188535346	0.00785475148081381\\
-34.5378190155456	0.00791913468967294\\
-34.5239191775566	0.00798351789853207\\
-34.5100193395677	0.00811228431625033\\
-34.4961195015787	0.00824105073396859\\
-34.4822196635897	0.00849858356940511\\
-34.4683198256008	0.0085951583826938\\
-34.4544199876118	0.00888488282255988\\
-34.4405201496229	0.00898145763584858\\
-34.4266203116339	0.00917460726242596\\
-34.4127204736449	0.00952871491115118\\
-34.398820635656	0.00975405614215813\\
-34.384920797667	0.00991501416430596\\
-34.3710209596781	0.0100759721864538\\
-34.3571211216891	0.0103335050218903\\
-34.3432212837001	0.0105266546484677\\
-34.3293214457112	0.0107841874839042\\
-34.3154216077222	0.0109773371104816\\
-34.3015217697332	0.0112348699459181\\
-34.2876219317443	0.0114602111769251\\
-34.2737220937553	0.0115567859902138\\
-34.2598222557664	0.0118465104300798\\
-34.2459224177774	0.0121684264743755\\
-34.2320225797884	0.0123615761009529\\
-34.2181227417995	0.012651300540819\\
-34.2042229038105	0.0129088333762555\\
-34.1903230658216	0.0130375997939737\\
-34.1764232278326	0.0132951326294103\\
-34.1625233898436	0.0137458150914242\\
-34.1486235518547	0.0141643059490085\\
-34.1347237138657	0.0145184135977337\\
-34.1208238758768	0.0146793716198815\\
-34.1069240378878	0.0150012876641772\\
-34.0930241998988	0.0153232037084728\\
-34.0791243619099	0.0156451197527685\\
-34.0652245239209	0.015902652588205\\
-34.051324685932	0.0162889518413598\\
-34.037424847943	0.0165464846767963\\
-34.023525009954	0.0168362091166624\\
-34.0096251719651	0.0172225083698172\\
-33.9957253339761	0.017383466391965\\
-33.9818254959871	0.0177697656451198\\
-33.9679256579982	0.0179951068761267\\
-33.9540258200092	0.0183170229204224\\
-33.9401259820203	0.0187355137780067\\
-33.9262261440313	0.0191540046355911\\
-33.9123263060423	0.0195724954931754\\
-33.8984264680534	0.0197978367241823\\
-33.8845266300644	0.0200553695596189\\
-33.8706267920755	0.0205382436260623\\
-33.8567269540865	0.0209245428792171\\
-33.8428271160975	0.0214074169456606\\
-33.8289272781086	0.0218580994076745\\
-33.8150274401196	0.0222765902652588\\
-33.8011276021306	0.0225341231006954\\
-33.7872277641417	0.022856039144991\\
-33.7733279261527	0.0232745300025754\\
-33.7594280881638	0.0234998712335823\\
-33.7455282501748	0.023821787277878\\
-33.7316284121858	0.0242080865310327\\
-33.7177285741969	0.0245300025753284\\
-33.7038287362079	0.0248841102240536\\
-33.689928898219	0.0253026010816379\\
-33.67602906023	0.0257532835436518\\
-33.662129222241	0.0260108163790884\\
-33.6482293842521	0.0262039660056657\\
-33.6343295462631	0.0267834148853979\\
-33.6204297082742	0.0272019057429823\\
-33.6065298702852	0.0277813546227144\\
-33.5926300322962	0.0282964202935875\\
-33.5787301943073	0.0286505279423127\\
-33.5648303563183	0.0288758691733196\\
-33.5509305183293	0.0292621684264744\\
-33.5370306803404	0.0294875096574814\\
-33.5231308423514	0.0299060005150657\\
-33.5092310043625	0.0303888745815092\\
-33.4953311663735	0.0307107906258048\\
-33.4814313283845	0.0310970898789596\\
-33.4675314903956	0.0316121555498326\\
-33.4536316524066	0.032030646407417\\
-33.4397318144177	0.0323525624517126\\
-33.4258319764287	0.0328998197270152\\
-33.4119321384397	0.0333183105845996\\
-33.3980323004508	0.0338655678599022\\
-33.3841324624618	0.0342840587174865\\
-33.3702326244728	0.0347025495750709\\
-33.3563327864839	0.0351854236415143\\
-33.3424329484949	0.0356039144990987\\
-33.328533110506	0.0361833633788308\\
-33.314633272517	0.0366018542364152\\
-33.300733434528	0.0370203450939995\\
-33.2868335965391	0.0375354107648726\\
-33.2729337585501	0.0381148596446047\\
-33.2590339205612	0.03846896729333\\
-33.2451340825722	0.0389518413597734\\
-33.2312342445832	0.039499098635076\\
-33.2173344065943	0.0400463559103786\\
-33.2034345686053	0.0406579963945404\\
-33.1895347306164	0.040979912438836\\
-33.1756348926274	0.0413984032964203\\
-33.1617350546384	0.0418490857584343\\
-33.1478352166495	0.0420100437805821\\
-33.1339353786605	0.0423641514293073\\
-33.1200355406715	0.0426538758691734\\
-33.1061357026826	0.0430079835178986\\
-33.0922358646936	0.0434264743754829\\
-33.0783360267047	0.0441024980685038\\
-33.0644361887157	0.0444887973216586\\
-33.0505363507267	0.0450360545969612\\
-33.0366365127378	0.0455511202678342\\
-33.0227366747488	0.0460661859387072\\
-33.0088368367599	0.0465812516095803\\
-32.9949369987709	0.0469353592583055\\
-32.9810371607819	0.0472894669070307\\
-32.967137322793	0.0477401493690446\\
-32.953237484804	0.0482874066443472\\
-32.939337646815	0.0487702807107907\\
-32.9254378088261	0.0491565799639455\\
-32.9115379708371	0.0495750708215298\\
-32.8976381328482	0.0500257532835437\\
-32.8837382948592	0.0505408189544168\\
-32.8698384568702	0.0511202678341489\\
-32.8559386188813	0.0514421838784446\\
-32.8420387808923	0.0517962915271698\\
-32.8281389429034	0.0520216327581767\\
-32.8142391049144	0.0525045068246202\\
-32.8003392669254	0.0532127221220706\\
-32.7864394289365	0.0535990213752254\\
-32.7725395909475	0.0542106618593871\\
-32.7586397529586	0.0546291527169715\\
-32.7447399149696	0.0553051764099923\\
-32.7308400769806	0.0559490084985836\\
-32.7169402389917	0.0563996909605975\\
-32.7030404010027	0.0567537986093228\\
-32.6891405630137	0.0575263971156323\\
-32.6752407250248	0.057848313159928\\
-32.6613408870358	0.0585243368529488\\
-32.6474410490469	0.058878444501674\\
-32.6335412110579	0.0592647437548288\\
-32.6196413730689	0.0597476178212723\\
-32.60574153508	0.0604558331187227\\
-32.591841697091	0.060874323976307\\
-32.5779418591021	0.0611962400206027\\
-32.5640420211131	0.0615181560648983\\
-32.5501421831241	0.0621297965490601\\
-32.5362423451352	0.062580479011074\\
-32.5223425071462	0.063320885912954\\
-32.5084426691572	0.0639325263971157\\
-32.4945428311683	0.0645441668812774\\
-32.4806429931793	0.0652201905742983\\
-32.4667431551904	0.0658962142673191\\
-32.4528433172014	0.0665078547514809\\
-32.4389434792124	0.0671516868400722\\
-32.4250436412235	0.0678920937419522\\
-32.4111438032345	0.0683427762039661\\
-32.3972439652456	0.0687290754571209\\
-32.3833441272566	0.0692441411279939\\
-32.3694442892676	0.0699201648210147\\
-32.3555444512787	0.0705961885140356\\
-32.3416446132897	0.0711434457893382\\
-32.3277447753008	0.0721091939222251\\
-32.3138449373118	0.0726242595930982\\
-32.2999450993228	0.0730427504506825\\
-32.2860452613339	0.0734290497038373\\
-32.2721454233449	0.0741050733968582\\
-32.258245585356	0.0749420551120269\\
-32.244345747367	0.0754893123873294\\
-32.230445909378	0.0760687612670616\\
-32.2165460713891	0.0767125933556529\\
-32.2026462334001	0.0774530002575329\\
-32.1887463954111	0.078257790368272\\
-32.1748465574222	0.0788372392480042\\
-32.1609467194332	0.0795776461498842\\
-32.1470468814443	0.0800605202163277\\
-32.1331470434553	0.0806399690960598\\
-32.1192472054663	0.0813481843935103\\
-32.1053473674774	0.0821207828998198\\
-32.0914475294884	0.0825070821529746\\
-32.0775476914995	0.0829899562194181\\
-32.0636478535105	0.0836015967035798\\
-32.0497480155215	0.0841488539788824\\
-32.0358481775326	0.0850502189029102\\
-32.0219483395436	0.0858550090136493\\
-32.0080485015546	0.0866276075199589\\
-31.9941486635657	0.0870460983775432\\
-31.9802488255767	0.0877865052794232\\
-31.9663489875878	0.0884303373680145\\
-31.9524491495988	0.0891707442698945\\
-31.9385493116098	0.0897823847540562\\
-31.9246494736209	0.0902974504249293\\
-31.9107496356319	0.0908447077002319\\
-31.896849797643	0.0913597733711049\\
-31.882949959654	0.0918426474375484\\
-31.869050121665	0.092389904712851\\
-31.8551502836761	0.0931303116147309\\
-31.8412504456871	0.0938385269121814\\
-31.8273506076982	0.0944823590007727\\
-31.8134507697092	0.0949652330672161\\
-31.7995509317202	0.0955768735513779\\
-31.7856510937313	0.0961241308266805\\
-31.7717512557423	0.0966713881019831\\
-31.7578514177533	0.0974439866082926\\
-31.7439515797644	0.098152201905743\\
-31.7300517417754	0.0993432912696369\\
-31.7161519037865	0.100180272984806\\
-31.7022520657975	0.100791913468967\\
-31.6883522278085	0.101628895184136\\
-31.6744523898196	0.102272727272727\\
-31.6605525518306	0.10281998454803\\
-31.6466527138417	0.103753541076487\\
-31.6327528758527	0.104461756373938\\
-31.6188530378637	0.105363121297966\\
-31.6049531998748	0.105974761782127\\
-31.5910533618858	0.106425444244141\\
-31.5771535238968	0.10723023435488\\
-31.5632536859079	0.108163790883338\\
-31.5493538479189	0.109000772598506\\
-31.53545400993	0.109902137522534\\
-31.521554171941	0.110417203193407\\
-31.507654333952	0.111189801699717\\
-31.4937544959631	0.111898016997167\\
-31.4798546579741	0.112992531547772\\
-31.4659548199852	0.113700746845223\\
-31.4520549819962	0.114441153747103\\
-31.4381551440072	0.114988411022405\\
-31.4242553060183	0.116082925573011\\
-31.4103554680293	0.117177440123616\\
-31.3964556300404	0.117982230234355\\
-31.3825557920514	0.118561679114087\\
-31.3686559540624	0.119624002060263\\
-31.3547561160735	0.120654133402009\\
-31.3408562780845	0.12133015709503\\
-31.3269564400955	0.122167138810198\\
-31.3130566021066	0.123100695338656\\
-31.2991567641176	0.124034251867113\\
-31.2852569261287	0.12503219160443\\
-31.2713570881397	0.12577259850631\\
-31.2574572501507	0.126448622199331\\
-31.2435574121618	0.126995879474633\\
-31.2296575741728	0.127929436003091\\
-31.2157577361839	0.128541076487252\\
-31.2018578981949	0.129313674993562\\
-31.1879580602059	0.130311614730878\\
-31.174058222217	0.131373937677054\\
-31.160158384228	0.132307494205511\\
-31.146258546239	0.13317666752511\\
-31.1323587082501	0.134045840844708\\
-31.1184588702611	0.13465748132887\\
-31.1045590322722	0.135494463044038\\
-31.0906591942832	0.136492402781355\\
-31.0767593562942	0.137265001287664\\
-31.0628595183053	0.138166366211692\\
-31.0489596803163	0.139132114344579\\
-31.0350598423274	0.140226628895184\\
-31.0211600043384	0.141321143445789\\
-31.0072601663494	0.142190316765388\\
-30.9933603283605	0.143156064898275\\
-30.9794604903715	0.144089621426732\\
-30.9655606523826	0.145023177955189\\
-30.9516608143936	0.145892351274788\\
-30.9377609764046	0.146825907803245\\
-30.9238611384157	0.147984805562709\\
-30.9099613004267	0.148725212464589\\
-30.8960614624377	0.14943342776204\\
-30.8821616244488	0.149948493432913\\
-30.8682617864598	0.151075199587948\\
-30.8543619484709	0.151783414885398\\
-30.8404621104819	0.152910121040433\\
-30.8265622724929	0.153811485964461\\
-30.812662434504	0.154777234097348\\
-30.798762596515	0.155678599021375\\
-30.7848627585261	0.156708730363121\\
-30.7709629205371	0.158060777749163\\
-30.7570630825481	0.159187483904198\\
-30.7431632445592	0.160378573268092\\
-30.7292634065702	0.161344321400979\\
-30.7153635685812	0.162503219160443\\
-30.7014637305923	0.163340200875612\\
-30.6875638926033	0.164273757404069\\
-30.6736640546144	0.165239505536956\\
-30.6597642166254	0.166205253669843\\
-30.6458643786364	0.167235385011589\\
-30.6319645406475	0.168426474375483\\
-30.6180647026585	0.169488797321659\\
-30.6041648646696	0.170261395827968\\
-30.5902650266806	0.171388101983003\\
-30.5763651886916	0.172482616533608\\
-30.5624653507027	0.173416173062066\\
-30.5485655127137	0.174510687612671\\
-30.5346656747248	0.175701776976565\\
-30.5207658367358	0.177086015967036\\
-30.5068659987468	0.178341488539789\\
-30.4929661607579	0.179886685552408\\
-30.4790663227689	0.180916816894154\\
-30.4651664847799	0.182301055884625\\
-30.451266646791	0.183331187226372\\
-30.437366808802	0.184329126963688\\
-30.4234669708131	0.18568117434973\\
-30.4095671328241	0.186775688900335\\
-30.3956672948351	0.18787020345094\\
-30.3817674568462	0.189222250836982\\
-30.3678676188572	0.190059232552151\\
-30.3539677808683	0.191024980685038\\
-30.3400679428793	0.191829770795777\\
-30.3261681048903	0.192859902137523\\
-30.3122682669014	0.194050991501417\\
-30.2983684289124	0.195209889260881\\
-30.2844685909235	0.196561936646923\\
-30.2705687529345	0.197720834406387\\
-30.2566689149455	0.199072881792429\\
-30.2427690769566	0.199974246716457\\
-30.2288692389676	0.200843420036055\\
-30.2149694009786	0.202098892608808\\
-30.2010695629897	0.203289981972702\\
-30.1871697250007	0.204287921710018\\
-30.1732698870118	0.205543394282771\\
-30.1593700490228	0.207152974504249\\
-30.1454702110338	0.208472830285862\\
-30.1315703730449	0.209824877671903\\
-30.1176705350559	0.211305691475663\\
-30.103770697067	0.213172804532578\\
-30.089870859078	0.214331702292042\\
-30.075971021089	0.215458408447077\\
-30.0620711831001	0.216649497810971\\
-30.0481713451111	0.217937161988154\\
-30.0342715071221	0.219417975791914\\
-30.0203716691332	0.220737831573526\\
-30.0064718311442	0.221800154519701\\
-29.9925719931553	0.223441926345609\\
-29.9786721551663	0.224633015709503\\
-29.9647723171773	0.22559876384239\\
-29.9508724791884	0.227015194437291\\
-29.9369726411994	0.22852819984548\\
-29.9230728032105	0.229848055627093\\
-29.9091729652215	0.231489827453\\
-29.8952731272325	0.232584342003606\\
-29.8813732892436	0.234322688642802\\
-29.8674734512546	0.235867885655421\\
-29.8535736132656	0.237606232294618\\
-29.8396737752767	0.239151429307237\\
-29.8257739372877	0.240213752253412\\
-29.8118740992988	0.241437033221736\\
-29.7979742613098	0.242917847025496\\
-29.7840744233208	0.244269894411538\\
-29.7701745853319	0.245750708215298\\
-29.7562747473429	0.247360288436776\\
-29.742374909354	0.248229461756374\\
-29.728475071365	0.250193149626578\\
-29.714575233376	0.251384238990471\\
-29.7006753953871	0.25296162760752\\
-29.6867755573981	0.254635591037857\\
-29.6728757194092	0.256502704094772\\
-29.6589758814202	0.257983517898532\\
-29.6450760434312	0.260043780582024\\
-29.6311762054423	0.26181431882565\\
-29.6172763674533	0.263584857069276\\
-29.6033765294643	0.265355395312902\\
-29.5894766914754	0.267061550347669\\
-29.5755768534864	0.268799896986866\\
-29.5616770154975	0.270506052021633\\
-29.5477771775085	0.272534123100695\\
-29.5338773395195	0.274079320113315\\
-29.5199775015306	0.275560133917075\\
-29.5060776635416	0.277298480556271\\
-29.4921778255527	0.279069018799897\\
-29.4782779875637	0.280646407416946\\
-29.4643781495747	0.282738861704867\\
-29.4504783115858	0.284412825135205\\
-29.4365784735968	0.286569662631986\\
-29.4226786356079	0.288662116919907\\
-29.4087787976189	0.289885397888231\\
-29.3948789596299	0.291462786505279\\
-29.380979121641	0.293523049188772\\
-29.367079283652	0.295164821014679\\
-29.353179445663	0.296452485191862\\
-29.3392796076741	0.29809425701777\\
-29.3253797696851	0.300090136492403\\
-29.3114799316962	0.302214782384754\\
-29.2975800937072	0.304049703837239\\
-29.2836802557182	0.306045583311872\\
-29.2697804177293	0.307751738346639\\
-29.2558805797403	0.309747617821272\\
-29.2419807417514	0.31142158125161\\
-29.2280809037624	0.313031161473088\\
-29.2141810657734	0.314930466134432\\
-29.2002812277845	0.316926345609065\\
-29.1863813897955	0.31876126706155\\
-29.1724815518065	0.320660571722895\\
-29.1585817138176	0.321948235900077\\
-29.1446818758286	0.323429049703837\\
-29.1307820378397	0.325296162760752\\
-29.1168821998507	0.326648210146794\\
-29.1029823618617	0.328450939994849\\
-29.0890825238728	0.330350244656194\\
-29.0751826858838	0.332410507339686\\
-29.0612828478949	0.333955704352305\\
-29.0473830099059	0.335758434200361\\
-29.0334831719169	0.337464589235128\\
-29.019583333928	0.339138552665465\\
-29.005683495939	0.340876899304661\\
-28.9917836579501	0.342872778779294\\
-28.9778838199611	0.34467550862735\\
-28.9639839819721	0.346767962915272\\
-28.9500841439832	0.348635075972187\\
-28.9361843059942	0.351178212722122\\
-28.9222844680052	0.3527877929436\\
-28.9083846300163	0.354493947978367\\
-28.8944847920273	0.356200103013134\\
-28.8805849540384	0.35800283286119\\
-28.8666851160494	0.359708987895957\\
-28.8527852780604	0.361898016997167\\
-28.8388854400715	0.363507597218646\\
-28.8249856020825	0.365117177440124\\
-28.8110857640936	0.366758949266032\\
-28.7971859261046	0.368690445531805\\
-28.7832860881156	0.370364408962143\\
-28.7693862501267	0.372134947205769\\
-28.7554864121377	0.374163018284831\\
-28.7415865741488	0.375482874066444\\
-28.7276867361598	0.377543136749936\\
-28.7137868981708	0.379120525366984\\
-28.6998870601819	0.380472572753026\\
-28.6859872221929	0.382082152974504\\
-28.6720873842039	0.383273242338398\\
-28.658187546215	0.38536569662632\\
-28.644287708226	0.387490342518671\\
-28.6303878702371	0.389357455575586\\
-28.6164880322481	0.390934844192635\\
-28.6025881942591	0.392640999227402\\
-28.5886883562702	0.394057429822302\\
-28.5747885182812	0.395860159670358\\
-28.5608886802923	0.397759464331702\\
-28.5469888423033	0.399690960597476\\
-28.5330890043143	0.401525882049961\\
-28.5191891663254	0.403457378315735\\
-28.5052893283364	0.405292299768221\\
-28.4913894903474	0.406934071594128\\
-28.4774896523585	0.408543651815607\\
-28.4635898143695	0.41047514808138\\
-28.4496899763806	0.412889518413598\\
-28.4357901383916	0.414821014679372\\
-28.4218903004026	0.416301828483132\\
-28.4079904624137	0.418233324748906\\
-28.3940906244247	0.42010043780582\\
-28.3801907864358	0.422031934071594\\
-28.3662909484468	0.423609322688643\\
-28.3523911104578	0.425573010558846\\
-28.3384912724689	0.427472315220191\\
-28.3245914344799	0.429339428277105\\
-28.310691596491	0.43123873293845\\
-28.296791758502	0.432751738346639\\
-28.282891920513	0.434715426216843\\
-28.2689920825241	0.436840072109194\\
-28.2550922445351	0.438095544681947\\
-28.2411924065461	0.439672933298996\\
-28.2272925685572	0.44157223796034\\
-28.2133927305682	0.443471542621684\\
-28.1994928925793	0.445435230491888\\
-28.1855930545903	0.447527684779809\\
-28.1716932166013	0.449169456605717\\
-28.1577933786124	0.451068761267062\\
-28.1438935406234	0.452903682719547\\
-28.1299937026345	0.454802987380891\\
-28.1160938646455	0.456219417975792\\
-28.1021940266565	0.458537213494721\\
-28.0882941886676	0.460661859387072\\
-28.0743943506786	0.462239248004121\\
-28.0604945126897	0.464106361061035\\
-28.0465946747007	0.46600566572238\\
-28.0326948367117	0.468098120010301\\
-28.0187949987228	0.469772083440639\\
-28.0048951607338	0.471317280453258\\
-27.9909953227448	0.473120010301313\\
-27.9770954847559	0.474600824105073\\
-27.9631956467669	0.476596703579706\\
-27.949295808778	0.478624774658769\\
-27.935395970789	0.480556270924543\\
-27.9214961328	0.482713108421324\\
-27.9075962948111	0.484580221478239\\
-27.8936964568221	0.486543909348442\\
-27.8797966188332	0.488636363636364\\
-27.8658967808442	0.490439093484419\\
-27.8519969428552	0.492016482101468\\
-27.8380971048663	0.494173319598249\\
-27.8241972668773	0.496137007468452\\
-27.8102974288883	0.498165078547515\\
-27.7963975908994	0.500321916044296\\
-27.7824977529104	0.502382178727788\\
-27.7685979149215	0.504699974246716\\
-27.7546980769325	0.506921194952356\\
-27.7407982389435	0.508949266031419\\
-27.7268984009546	0.511041720319341\\
-27.7129985629656	0.512780066958537\\
-27.6990987249767	0.514196497553438\\
-27.6851988869877	0.516031419005923\\
-27.6712990489987	0.517673190831831\\
-27.6573992110098	0.519347154262168\\
-27.6434993730208	0.521214267319083\\
-27.6295995350319	0.523274530002575\\
-27.6156996970429	0.524948493432913\\
-27.6017998590539	0.526493690445532\\
-27.587900021065	0.528747102755601\\
-27.574000183076	0.531129281483389\\
-27.560100345087	0.532867628122585\\
-27.5462005070981	0.535088848828225\\
-27.5323006691091	0.537084728302858\\
-27.5184008311202	0.539273757404069\\
-27.5045009931312	0.541366211691991\\
-27.4906011551422	0.543104558331187\\
-27.4767013171533	0.544714138552665\\
-27.4628014791643	0.547031934071594\\
-27.4489016411754	0.549285346381663\\
-27.4350018031864	0.551603141900592\\
-27.4211019651974	0.553566829770796\\
-27.4072021272085	0.555981200103013\\
-27.3933022892195	0.557848313159928\\
-27.3794024512305	0.559715426216842\\
-27.3655026132416	0.561614730878187\\
-27.3516027752526	0.563674993561679\\
-27.3377029372637	0.565896214267319\\
-27.3238030992747	0.567892093741952\\
-27.3099032612857	0.570113314447592\\
-27.2960034232968	0.571948235900077\\
-27.2821035853078	0.574169456605717\\
-27.2682037473189	0.575907803244914\\
-27.2543039093299	0.577774916301828\\
-27.2404040713409	0.579706412567602\\
-27.226504233352	0.581863250064383\\
-27.212604395363	0.583698171516868\\
-27.1987045573741	0.585565284573783\\
-27.1848047193851	0.587464589235128\\
-27.1709048813961	0.589557043523049\\
-27.1570050434072	0.591359773371105\\
-27.1431052054182	0.593516610867886\\
-27.1292053674292	0.595480298738089\\
-27.1153055294403	0.597733711048159\\
-27.1014056914513	0.59985835694051\\
-27.0875058534624	0.602143960855009\\
-27.0736060154734	0.604172031934072\\
-27.0597061774844	0.606361061035282\\
-27.0458063394955	0.608099407674478\\
-27.0319065015065	0.609773371104816\\
-27.0180066635176	0.611479526139583\\
-27.0041068255286	0.613089106361061\\
-26.9902069875396	0.614859644604687\\
-26.9763071495507	0.616340458408447\\
-26.9624073115617	0.618690445531805\\
-26.9485074735728	0.620332217357713\\
-26.9346076355838	0.62200618078805\\
-26.9207077975948	0.623905485449395\\
-26.9068079596059	0.626255472572753\\
-26.8929081216169	0.628122585629668\\
-26.8790082836279	0.629764357455576\\
-26.865108445639	0.631856811743497\\
-26.85120860765	0.634174607262426\\
-26.8373087696611	0.636041720319341\\
-26.8234089316721	0.637812258562967\\
-26.8095090936831	0.639614988411022\\
-26.7956092556942	0.641836209116662\\
-26.7817094177052	0.643638938964718\\
-26.7678095797163	0.645860159670358\\
-26.7539097417273	0.647888230749421\\
-26.7400099037383	0.649851918619624\\
-26.7261100657494	0.651686840072109\\
-26.7122102277604	0.653972443986608\\
-26.6983103897714	0.655839557043523\\
-26.6844105517825	0.658092969353593\\
-26.6705107137935	0.660153232037085\\
-26.6566108758046	0.662052536698429\\
-26.6427110378156	0.663790883337625\\
-26.6288111998266	0.665851146021118\\
-26.6149113618377	0.667589492660314\\
-26.6010115238487	0.669746330157095\\
-26.5871116858598	0.671870976049446\\
-26.5732118478708	0.673673705897502\\
-26.5593120098818	0.675218902910121\\
-26.5454121718929	0.677311357198043\\
-26.5315123339039	0.679661344321401\\
-26.517612495915	0.681689415400463\\
-26.503712657926	0.683653103270667\\
-26.489812819937	0.685455833118722\\
-26.4759129819481	0.686936646922482\\
-26.4620131439591	0.689061292814834\\
-26.4481133059701	0.691089363893896\\
-26.4342134679812	0.692731135719804\\
-26.4203136299922	0.694694823590008\\
-26.4064137920033	0.696980427504507\\
-26.3925139540143	0.699266031419006\\
-26.3786141160253	0.70119752768478\\
-26.3647142780364	0.703161215554983\\
-26.3508144400474	0.705479011073912\\
-26.3369146020585	0.707603656966263\\
-26.3230147640695	0.709696111254185\\
-26.3091149260805	0.712335822817409\\
-26.2952150880916	0.714589235127478\\
-26.2813152501026	0.717164563481844\\
-26.2674154121136	0.71961112541849\\
-26.2535155741247	0.722089878959567\\
-26.2396157361357	0.724150141643059\\
-26.2257158981468	0.72633917074427\\
-26.2118160601578	0.728141900592325\\
-26.1979162221688	0.730524079320113\\
-26.1840163841799	0.732584342003605\\
-26.1701165461909	0.734387071851661\\
-26.156216708202	0.736382951326294\\
-26.142316870213	0.738829513262941\\
-26.128417032224	0.741050733968581\\
-26.1145171942351	0.743078805047643\\
-26.1006173562461	0.745171259335565\\
-26.0867175182572	0.74777877929436\\
-26.0728176802682	0.750160958022147\\
-26.0589178422792	0.752446561936646\\
-26.0450180042903	0.754152716971413\\
-26.0311181663013	0.75659927890806\\
-26.0172183283123	0.758434200360546\\
-26.0033184903234	0.760751995879474\\
-25.9894186523344	0.76255472572753\\
-25.9755188143455	0.764582796806592\\
-25.9616189763565	0.766514293072366\\
-25.9477191383675	0.768284831315992\\
-25.9338193003786	0.770280710790625\\
-25.9199194623896	0.771922482616533\\
-25.9060196244007	0.773757404069018\\
-25.8921197864117	0.775495750708215\\
-25.8782199484227	0.777201905742982\\
-25.8643201104338	0.779262168426474\\
-25.8504202724448	0.781483389132114\\
-25.8365204344558	0.783704609837754\\
-25.8226205964669	0.78544295647695\\
-25.8087207584779	0.787503219160443\\
-25.794820920489	0.789563481843935\\
-25.7809210825	0.79139840329642\\
-25.767021244511	0.793362091166623\\
-25.7531214065221	0.795486737058975\\
-25.7392215685331	0.797675766160185\\
-25.7253217305442	0.799736028843677\\
-25.7114218925552	0.801442183878444\\
-25.6975220545662	0.803277105330929\\
-25.6836222165773	0.804822302343548\\
-25.6697223785883	0.806657223796034\\
-25.6558225405994	0.808170229204223\\
-25.6419227026104	0.809586659799124\\
-25.6280228646214	0.811679114087046\\
-25.6141230266325	0.813835951583826\\
-25.6002231886435	0.815735256245171\\
-25.5863233506545	0.81802086015967\\
-25.5724235126656	0.819855781612155\\
-25.5585236746766	0.822205768735513\\
-25.5446238366877	0.824555755858872\\
-25.5307239986987	0.826551635333505\\
-25.5168241607097	0.828483131599278\\
-25.5029243227208	0.830800927118207\\
-25.4890244847318	0.832925573010558\\
-25.4751246467429	0.835082410507339\\
-25.4612248087539	0.837142673190831\\
-25.4473249707649	0.838848828225598\\
-25.433425132776	0.840522791655936\\
-25.419525294787	0.842486479526139\\
-25.4056254567981	0.844289209374195\\
-25.3917256188091	0.846349472057687\\
-25.3778257808201	0.848377543136749\\
-25.3639259428312	0.850019314962657\\
-25.3500261048422	0.852079577646149\\
-25.3361262668532	0.854075457120782\\
-25.3222264288643	0.855652845737831\\
-25.3083265908753	0.857519958794746\\
-25.2944267528864	0.85941926345609\\
-25.2805269148974	0.861221993304146\\
-25.2666270769084	0.863250064383208\\
-25.2527272389195	0.865052794231264\\
-25.2388274009305	0.867241823332474\\
-25.2249275629416	0.868819211949523\\
-25.2110277249526	0.870847283028586\\
-25.1971278869636	0.872875354107648\\
-25.1832280489747	0.874613700746845\\
-25.1693282109857	0.876738346639196\\
-25.1554283729967	0.878605459696111\\
-25.1415285350078	0.880215039917589\\
-25.1276286970188	0.882243110996652\\
-25.1137288590299	0.88385269121813\\
-25.0998290210409	0.885977337110481\\
-25.0859291830519	0.887908833376255\\
-25.072029345063	0.889582796806592\\
-25.058129507074	0.891192377028071\\
-25.0442296690851	0.892898532062838\\
-25.0303298310961	0.894636878702034\\
-25.0164299931071	0.896632758176667\\
-25.0025301551182	0.898693020860159\\
-24.9886303171292	0.901075199587947\\
-24.9747304791403	0.902974504249291\\
-24.9608306411513	0.904648467679629\\
-24.9469308031623	0.906644347154262\\
-24.9330309651734	0.908318310584599\\
-24.9191311271844	0.910732680916816\\
-24.9052312891954	0.912471027556013\\
-24.8913314512065	0.914466907030646\\
-24.8774316132175	0.916205253669842\\
-24.8635317752286	0.918297707957764\\
-24.8496319372396	0.919939479783672\\
-24.8357320992506	0.921903167653875\\
-24.8218322612617	0.923351789853206\\
-24.8079324232727	0.924929178470254\\
-24.7940325852838	0.926120267834148\\
-24.7801327472948	0.927794231264485\\
-24.7662329093058	0.929242853463816\\
-24.7523330713169	0.930755858872005\\
-24.7384332333279	0.932333247489054\\
-24.724533395339	0.934007210919391\\
-24.71063355735	0.935520216327581\\
-24.696733719361	0.936904455318052\\
-24.6828338813721	0.938063353077517\\
-24.6689340433831	0.939705124903424\\
-24.6550342053941	0.941185938707184\\
-24.6411343674052	0.942505794488797\\
-24.6272345294162	0.943793458665979\\
-24.6133346914273	0.945274272469739\\
-24.5994348534383	0.946368787020344\\
-24.5855350154493	0.947495493175379\\
-24.5716351774604	0.948654390934843\\
-24.5577353394714	0.949909863507596\\
-24.5438355014825	0.95113314447592\\
-24.5299356634935	0.952259850630955\\
-24.5160358255045	0.953193407159412\\
-24.5021359875156	0.95406258047901\\
-24.4882361495266	0.955350244656193\\
-24.4743363115376	0.956573525624516\\
-24.4604364735487	0.957378315735255\\
-24.4465366355597	0.958183105845995\\
-24.4326367975708	0.959213237187741\\
-24.4187369595818	0.960468709760494\\
-24.4048371215928	0.961531032706669\\
-24.3909372836039	0.962722122070563\\
-24.3770374456149	0.963494720576873\\
-24.363137607626	0.964202935874323\\
-24.349237769637	0.965619366469224\\
-24.335337931648	0.966488539788822\\
-24.3214380936591	0.967196755086273\\
-24.3075382556701	0.96813031161473\\
-24.2936384176812	0.968999484934328\\
-24.2797385796922	0.969675508627349\\
-24.2658387417032	0.97035153232037\\
-24.2519389037143	0.971510430079834\\
-24.2380390657253	0.972379603399433\\
-24.2241392277363	0.972926860674735\\
-24.2102393897474	0.973699459181045\\
-24.1963395517584	0.974568632500643\\
-24.1824397137695	0.975180272984805\\
-24.1685398757805	0.976210404326551\\
-24.1546400377915	0.97698300283286\\
-24.1407401998026	0.977659026525881\\
-24.1268403618136	0.978431625032191\\
-24.1129405238247	0.979043265516352\\
-24.0990406858357	0.979654906000514\\
-24.0851408478467	0.980169971671387\\
-24.0712410098578	0.980813803759979\\
-24.0573411718688	0.981393252639711\\
-24.0434413338799	0.982037084728302\\
-24.0295414958909	0.982487767190316\\
-24.0156416579019	0.983163790883337\\
-24.001741819913	0.98367885655421\\
-23.987841981924	0.984354880247231\\
-23.973942143935	0.984837754313674\\
-23.9600423059461	0.985224053566829\\
-23.9461424679571	0.985771310842131\\
-23.9322426299682	0.986093226886427\\
-23.9183427919792	0.986833633788307\\
-23.9044429539902	0.98734869945918\\
-23.8905431160013	0.987767190316765\\
-23.8766432780123	0.98808910636106\\
-23.8627434400234	0.988571980427504\\
-23.8488436020344	0.989087046098377\\
-23.8349437640454	0.989698686582538\\
-23.8210439260565	0.990278135462271\\
-23.8071440880675	0.990728817924284\\
-23.7932442500785	0.991243883595157\\
-23.7793444120896	0.991597991243883\\
-23.7654445741006	0.991694566057171\\
-23.7515447361117	0.991952098892608\\
-23.7376448981227	0.992467164563481\\
-23.7237450601337	0.992724697398917\\
-23.7098452221448	0.992917847025495\\
-23.6959453841558	0.993014421838783\\
-23.6820455461669	0.993304146278649\\
-23.6681457081779	0.993754828740663\\
-23.6542458701889	0.993915786762811\\
-23.6403460322	0.994237702807107\\
-23.626446194211	0.994527427246973\\
-23.6125463562221	0.99475276847798\\
-23.5986465182331	0.994978109708987\\
-23.5847466802441	0.995267834148853\\
-23.5708468422552	0.99546098377543\\
-23.5569470042662	0.995525366984289\\
-23.5430471662772	0.995718516610867\\
-23.5291473282883	0.995815091424155\\
-23.5152474902993	0.996137007468451\\
-23.5013476523104	0.996169199072881\\
-23.4874478143214	0.996458923512747\\
-23.4735479763324	0.996619881534894\\
-23.4596481383435	0.996716456348183\\
-23.4457483003545	0.99697398918362\\
-23.4318484623656	0.997167138810197\\
-23.4179486243766	0.997328096832345\\
-23.4040487863876	0.997456863250063\\
-23.3901489483987	0.997617821272211\\
-23.3762491104097	0.997875354107647\\
-23.3623492724207	0.997907545712077\\
-23.3484494344318	0.998068503734225\\
-23.3345495964428	0.998197270151943\\
-23.3206497584539	0.998358228174091\\
-23.3067499204649	0.998519186196239\\
-23.2928500824759	0.998583569405098\\
-23.278950244487	0.998712335822816\\
-23.265050406498	0.998776719031675\\
-23.2511505685091	0.998841102240534\\
-23.2372507305201	0.999098635075971\\
-23.2233508925311	0.99916301828483\\
-23.2094510545422	0.999259593098119\\
-23.1955512165532	0.999291784702548\\
-23.1816513785643	0.999452742724696\\
-23.1677515405753	0.999517125933555\\
-23.1538517025863	0.999581509142414\\
-23.1399518645974	0.999710275560133\\
-23.1260520266084	0.99987123358228\\
-23.1121521886194	0.99987123358228\\
-23.0982523506305	0.99990342518671\\
-23.0843525126415	0.99993561679114\\
-23.0704526746526	0.99993561679114\\
-23.0565528366636	0.999967808395569\\
-23.0426529986746	0.999999999999999\\
};
\addlegendentry{\footnotesize$N_\mathrm{R}={16}$}

\addplot [color=mycolor7, line width=1.5pt, dash pattern=on 0.5 off 4,line cap=round]
  table[row sep=crcr]{%
-35.0617508426291	3.21916044295648e-05\\
-35.0492550533548	3.21916044295648e-05\\
-35.0367592640805	3.21916044295648e-05\\
-35.0242634748062	3.21916044295648e-05\\
-35.0117676855319	3.21916044295648e-05\\
-34.9992718962576	3.21916044295648e-05\\
-34.9867761069833	3.21916044295648e-05\\
-34.974280317709	3.21916044295648e-05\\
-34.9617845284347	3.21916044295648e-05\\
-34.9492887391605	3.21916044295648e-05\\
-34.9367929498862	3.21916044295648e-05\\
-34.9242971606119	3.21916044295648e-05\\
-34.9118013713376	3.21916044295648e-05\\
-34.8993055820633	3.21916044295648e-05\\
-34.886809792789	3.21916044295648e-05\\
-34.8743140035147	3.21916044295648e-05\\
-34.8618182142404	3.21916044295648e-05\\
-34.8493224249661	3.21916044295648e-05\\
-34.8368266356918	3.21916044295648e-05\\
-34.8243308464176	6.43832088591296e-05\\
-34.8118350571433	6.43832088591296e-05\\
-34.799339267869	6.43832088591296e-05\\
-34.7868434785947	0.000128766417718259\\
-34.7743476893204	0.000128766417718259\\
-34.7618519000461	0.000128766417718259\\
-34.7493561107718	0.000128766417718259\\
-34.7368603214975	0.000128766417718259\\
-34.7243645322232	0.000160958022147824\\
-34.711868742949	0.000160958022147824\\
-34.6993729536747	0.000160958022147824\\
-34.6868771644004	0.000160958022147824\\
-34.6743813751261	0.000160958022147824\\
-34.6618855858518	0.000193149626577389\\
-34.6493897965775	0.000193149626577389\\
-34.6368940073032	0.000193149626577389\\
-34.6243982180289	0.000193149626577389\\
-34.6119024287546	0.000193149626577389\\
-34.5994066394803	0.000193149626577389\\
-34.5869108502061	0.000193149626577389\\
-34.5744150609318	0.000193149626577389\\
-34.5619192716575	0.000193149626577389\\
-34.5494234823832	0.000193149626577389\\
-34.5369276931089	0.000193149626577389\\
-34.5244319038346	0.000193149626577389\\
-34.5119361145603	0.000193149626577389\\
-34.499440325286	0.000193149626577389\\
-34.4869445360117	0.000193149626577389\\
-34.4744487467375	0.000225341231006954\\
-34.4619529574632	0.000225341231006954\\
-34.4494571681889	0.000225341231006954\\
-34.4369613789146	0.000225341231006954\\
-34.4244655896403	0.000225341231006954\\
-34.411969800366	0.000225341231006954\\
-34.3994740110917	0.000225341231006954\\
-34.3869782218174	0.000257532835436519\\
-34.3744824325431	0.000257532835436519\\
-34.3619866432688	0.000257532835436519\\
-34.3494908539946	0.000257532835436519\\
-34.3369950647203	0.000257532835436519\\
-34.324499275446	0.000257532835436519\\
-34.3120034861717	0.000289724439866083\\
-34.2995076968974	0.000289724439866083\\
-34.2870119076231	0.000321916044295648\\
-34.2745161183488	0.000354107648725213\\
-34.2620203290745	0.000354107648725213\\
-34.2495245398002	0.000354107648725213\\
-34.237028750526	0.000354107648725213\\
-34.2245329612517	0.000450682462013907\\
-34.2120371719774	0.000482874066443472\\
-34.1995413827031	0.000515065670873037\\
-34.1870455934288	0.000515065670873037\\
-34.1745498041545	0.000515065670873037\\
-34.1620540148802	0.000515065670873037\\
-34.1495582256059	0.000547257275302602\\
-34.1370624363316	0.000547257275302602\\
-34.1245666470573	0.000611640484161731\\
-34.1120708577831	0.000643832088591296\\
-34.0995750685088	0.000643832088591296\\
-34.0870792792345	0.000643832088591296\\
-34.0745834899602	0.000676023693020861\\
-34.0620877006859	0.000708215297450426\\
-34.0495919114116	0.000708215297450426\\
-34.0370961221373	0.000708215297450426\\
-34.024600332863	0.00074040690187999\\
-34.0121045435887	0.00074040690187999\\
-33.9996087543145	0.00074040690187999\\
-33.9871129650402	0.000772598506309555\\
-33.9746171757659	0.00080479011073912\\
-33.9621213864916	0.00086917331959825\\
-33.9496255972173	0.00086917331959825\\
-33.937129807943	0.000965748132886944\\
-33.9246340186687	0.000965748132886944\\
-33.9121382293944	0.000997939737316509\\
-33.8996424401201	0.00103013134174607\\
-33.8871466508459	0.00103013134174607\\
-33.8746508615716	0.00106232294617564\\
-33.8621550722973	0.0010945145506052\\
-33.849659283023	0.0010945145506052\\
-33.8371634937487	0.00112670615503477\\
-33.8246677044744	0.00112670615503477\\
-33.8121719152001	0.00122328096832346\\
-33.7996761259258	0.00128766417718259\\
-33.7871803366515	0.00135204738604172\\
-33.7746845473772	0.00138423899047129\\
-33.762188758103	0.00144862219933042\\
-33.7496929688287	0.00151300540818955\\
-33.7371971795544	0.00160958022147824\\
-33.7247013902801	0.00160958022147824\\
-33.7122056010058	0.00160958022147824\\
-33.6997098117315	0.0016417718259078\\
-33.6872140224572	0.00167396343033737\\
-33.6747182331829	0.0017383466391965\\
-33.6622224439086	0.00183492145248519\\
-33.6497266546344	0.00186711305691476\\
-33.6372308653601	0.00199587947463302\\
-33.6247350760858	0.00199587947463302\\
-33.6122392868115	0.00209245428792171\\
-33.5997434975372	0.00215683749678084\\
-33.5872477082629	0.00215683749678084\\
-33.5747519189886	0.00218902910121041\\
-33.5622561297143	0.00231779551892867\\
-33.54976034044	0.00231779551892867\\
-33.5372645511658	0.00244656193664692\\
-33.5247687618915	0.00257532835436518\\
-33.5122729726172	0.00257532835436518\\
-33.4997771833429	0.00260751995879475\\
-33.4872813940686	0.00273628637651301\\
-33.4747856047943	0.0029294360030904\\
-33.46228981552	0.00302601081637909\\
-33.4497940262457	0.00309039402523822\\
-33.4372982369714	0.00328354365181561\\
-33.4248024476971	0.003476693278393\\
-33.4123066584229	0.00350888488282256\\
-33.3998108691486	0.00363765130054082\\
-33.3873150798743	0.00379860932268865\\
-33.3748192906	0.00392737574040691\\
-33.3623235013257	0.00399175894926604\\
-33.3498277120514	0.00415271697141386\\
-33.3373319227771	0.00421710018027299\\
-33.3248361335028	0.00434586659799125\\
-33.3123403442285	0.00441024980685038\\
-33.2998445549543	0.00453901622456864\\
-33.28734876568	0.00476435745557559\\
-33.2748529764057	0.00498969868658255\\
-33.2623571871314	0.00505408189544168\\
-33.2498613978571	0.00527942312644863\\
-33.2373656085828	0.00544038114859645\\
-33.2248698193085	0.00560133917074428\\
-33.2123740300342	0.00569791398403297\\
-33.1998782407599	0.00595544681946949\\
-33.1873824514857	0.00605202163275818\\
-33.1748866622114	0.00614859644604688\\
-33.1623908729371	0.0064061292814834\\
-33.1498950836628	0.00656708730363122\\
-33.1373992943885	0.00663147051249035\\
-33.1249035051142	0.00679242853463817\\
-33.1124077158399	0.006953386556786\\
-33.0999119265656	0.00717872778779295\\
-33.0874161372913	0.00740406901879991\\
-33.074920348017	0.00753283543651816\\
-33.0624245587428	0.00772598506309555\\
-33.0499287694685	0.00791913468967294\\
-33.0374329801942	0.00808009271182077\\
-33.0249371909199	0.00830543394282772\\
-33.0124414016456	0.00843420036054598\\
-32.9999456123713	0.00856296677826424\\
-32.987449823097	0.00865954159155293\\
-32.9749540338227	0.00878830800927119\\
-32.9624582445484	0.00885269121813032\\
-32.9499624552742	0.00898145763584858\\
-32.9374666659999	0.00930337368014423\\
-32.9249708767256	0.00968967293329901\\
-32.9124750874513	0.00985063095544683\\
-32.899979298177	0.00994720576873553\\
-32.8874835089027	0.010204738604172\\
-32.8749877196284	0.0103978882307494\\
-32.8624919303541	0.0105910378573268\\
-32.8499961410798	0.0107841874839042\\
-32.8375003518056	0.0108807622971929\\
-32.8250045625313	0.0112670615503477\\
-32.812508773257	0.0114924027813546\\
-32.8000129839827	0.0117821272212207\\
-32.7875171947084	0.0119752768477981\\
-32.7750214054341	0.0123293844965233\\
-32.7625256161598	0.0125547257275303\\
-32.7500298268855	0.0127156837496781\\
-32.7375340376112	0.0129732165851146\\
-32.7250382483369	0.0132629410249807\\
-32.7125424590627	0.0135848570692763\\
-32.7000466697884	0.013681431882565\\
-32.6875508805141	0.0140355395312903\\
-32.6750550912398	0.0141964975534381\\
-32.6625593019655	0.0144540303888746\\
-32.6500635126912	0.0147437548287407\\
-32.6375677234169	0.0150012876641772\\
-32.6250719341426	0.0153553953129024\\
-32.6125761448683	0.0154841617306207\\
-32.6000803555941	0.0158382693793459\\
-32.5875845663198	0.016127993819212\\
-32.5750887770455	0.0163855266546485\\
-32.5625929877712	0.0168362091166624\\
-32.5500971984969	0.0171259335565285\\
-32.5376014092226	0.0175766160185424\\
-32.5251056199483	0.017898532062838\\
-32.512609830674	0.0179951068761267\\
-32.5001140413997	0.0181882565027041\\
-32.4876182521255	0.0185423641514293\\
-32.4751224628512	0.0187355137780067\\
-32.4626266735769	0.0191540046355911\\
-32.4501308843026	0.0192827710533093\\
-32.4376350950283	0.0196690703064641\\
-32.425139305754	0.0199587947463302\\
-32.4126435164797	0.0202807107906258\\
-32.4001477272054	0.0205382436260623\\
-32.3876519379311	0.0207957764614989\\
-32.3751561486568	0.0210211176925058\\
-32.3626603593826	0.0213430337368015\\
-32.3501645701083	0.0216971413855267\\
-32.337668780834	0.0218902910121041\\
-32.3251729915597	0.0221800154519701\\
-32.3126772022854	0.0224053566829771\\
-32.3001814130111	0.0229526139582797\\
-32.2876856237368	0.0233389132114345\\
-32.2751898344625	0.0237252124645893\\
-32.2626940451882	0.0239505536955962\\
-32.250198255914	0.0241758949266032\\
-32.2377024666397	0.0245621941797579\\
-32.2252066773654	0.0249806850373423\\
-32.2127108880911	0.0253347926860675\\
-32.2002150988168	0.025592325521504\\
-32.1877193095425	0.0257854751480814\\
-32.1752235202682	0.0261717744012362\\
-32.1627277309939	0.0263971156322431\\
-32.1502319417196	0.0268156064898275\\
-32.1377361524453	0.0271697141385527\\
-32.1252403631711	0.0274916301828483\\
-32.1127445738968	0.0277169714138553\\
-32.1002487846225	0.0280066958537214\\
-32.0877529953482	0.028328611898017\\
-32.0752572060739	0.0288114859644605\\
-32.0627614167996	0.0293265516353335\\
-32.0502656275253	0.0295518928663405\\
-32.037769838251	0.0298416173062066\\
-32.0252740489767	0.03032449137265\\
-32.0127782597025	0.0307429822302344\\
-32.0002824704282	0.0315155807365439\\
-31.9877866811539	0.0320950296162761\\
-31.9752908918796	0.0325779036827196\\
-31.9627951026053	0.0329320113314448\\
-31.950299313331	0.0334792686067474\\
-31.9378035240567	0.03402652588205\\
-31.9253077347824	0.0343806335307752\\
-31.9128119455081	0.03476693278393\\
-31.9003161562338	0.0351532320370848\\
-31.8878203669596	0.0355717228946691\\
-31.8753245776853	0.0359902137522534\\
-31.862828788411	0.0363765130054082\\
-31.8503329991367	0.0370203450939995\\
-31.8378372098624	0.0374710275560134\\
-31.8253414205881	0.0377929436003091\\
-31.8128456313138	0.0380826680401752\\
-31.8003498420395	0.0384689672933299\\
-31.7878540527652	0.0387265001287664\\
-31.775358263491	0.0391771825907804\\
-31.7628624742167	0.039499098635076\\
-31.7503666849424	0.0398853978882308\\
-31.7378708956681	0.0402716971413856\\
-31.7253751063938	0.0406901879989699\\
-31.7128793171195	0.0412374452742725\\
-31.7003835278452	0.0418490857584342\\
-31.6878877385709	0.0423963430337368\\
-31.6753919492966	0.042975791913469\\
-31.6628961600224	0.0434586659799125\\
-31.6504003707481	0.0440059232552151\\
-31.6379045814738	0.0443278392995107\\
-31.6254087921995	0.0449394797836724\\
-31.6129130029252	0.0454223538501159\\
-31.6004172136509	0.0457442698944116\\
-31.5879214243766	0.0461627607519959\\
-31.5754256351023	0.0466456348184394\\
-31.562929845828	0.0469353592583055\\
-31.5504340565537	0.0475148081380376\\
-31.5379382672795	0.0478689157867628\\
-31.5254424780052	0.0485449394797837\\
-31.5129466887309	0.0490278135462272\\
-31.5004508994566	0.0495428792171002\\
-31.4879551101823	0.0497682204481072\\
-31.475459320908	0.0502189029101211\\
-31.4629635316337	0.050669585372135\\
-31.4504677423594	0.0510236930208602\\
-31.4379719530851	0.0514743754828741\\
-31.4254761638109	0.0518284831315993\\
-31.4129803745366	0.0525688900334793\\
-31.4004845852623	0.0533092969353593\\
-31.387988795988	0.0538565542106619\\
-31.3754930067137	0.0541784702549575\\
-31.3629972174394	0.0548544939479784\\
-31.3505014281651	0.0552729848055628\\
-31.3380056388908	0.0555305176409993\\
-31.3255098496165	0.0562065413340201\\
-31.3130140603423	0.0569469482359001\\
-31.300518271068	0.0576551635333505\\
-31.2880224817937	0.0584599536440897\\
-31.2755266925194	0.0592003605459697\\
-31.2630309032451	0.0597154262168427\\
-31.2505351139708	0.0602626834921453\\
-31.2380393246965	0.0607777491630183\\
-31.2255435354222	0.0612284316250322\\
-31.2130477461479	0.061840072109194\\
-31.2005519568736	0.0624517125933557\\
-31.1880561675994	0.0630633530775174\\
-31.1755603783251	0.0634174607262427\\
-31.1630645890508	0.0640934844192635\\
-31.1505687997765	0.0646407416945661\\
-31.1380730105022	0.0650592325521505\\
-31.1255772212279	0.0652845737831574\\
-31.1130814319536	0.0659284058717487\\
-31.1005856426793	0.0665400463559104\\
-31.088089853405	0.0671194952356426\\
-31.0755940641308	0.0678599021375226\\
-31.0630982748565	0.06879345866598\\
-31.0506024855822	0.0693729075457122\\
-31.0381066963079	0.0697913984032965\\
-31.0256109070336	0.0701455060520217\\
-31.0131151177593	0.0709181045583313\\
-31.000619328485	0.0716585114602113\\
-30.9881235392107	0.0722057687355138\\
-30.9756277499364	0.0728174092196756\\
-30.9631319606621	0.0734290497038373\\
-30.9506361713879	0.0739119237702808\\
-30.9381403821136	0.0745879474633016\\
-30.9256445928393	0.0754571207828999\\
-30.913148803565	0.0761009528714912\\
-30.9006530142907	0.0767125933556529\\
-30.8881572250164	0.0773564254442442\\
-30.8756614357421	0.0780968323461242\\
-30.8631656464678	0.0787406644347155\\
-30.8506698571935	0.0796742209631729\\
-30.8381740679193	0.0801892866340459\\
-30.825678278645	0.0807687355137781\\
-30.8131824893707	0.081444759206799\\
-30.8006867000964	0.0820885912953903\\
-30.7881909108221	0.082700231779552\\
-30.7756951215478	0.0835372134947207\\
-30.7631993322735	0.0840844707700233\\
-30.7507035429992	0.084696111254185\\
-30.7382077537249	0.0856296677826424\\
-30.7257119644507	0.0862734998712337\\
-30.7132161751764	0.0868529487509659\\
-30.7007203859021	0.0877865052794232\\
-30.6882245966278	0.0882693793458667\\
-30.6757288073535	0.0890741694566058\\
-30.6632330180792	0.0898145763584858\\
-30.6507372288049	0.0904584084470771\\
-30.6382414395306	0.0911022405356684\\
-30.6257456502563	0.0916816894154006\\
-30.613249860982	0.0921967550862736\\
-30.6007540717078	0.0927440123615762\\
-30.5882582824335	0.0931625032191606\\
-30.5757624931592	0.0939672933298997\\
-30.5632667038849	0.0947398918362092\\
-30.5507709146106	0.0955768735513779\\
-30.5382751253363	0.0959953644089623\\
-30.525779336062	0.0965426216842649\\
-30.5132835467877	0.0971864537728562\\
-30.5007877575134	0.0979912438835953\\
-30.4882919682392	0.0983453515323205\\
-30.4757961789649	0.098828225598764\\
-30.4633003896906	0.099343291269637\\
-30.4508046004163	0.100019314962658\\
-30.438308811142	0.100502189029101\\
-30.4258130218677	0.101049446304404\\
-30.4133172325934	0.101918619624002\\
-30.4008214433191	0.102916559361319\\
-30.3883256540448	0.103431625032192\\
-30.3758298647706	0.103882307494206\\
-30.3633340754963	0.104461756373938\\
-30.350838286222	0.1050733968581\\
-30.3383424969477	0.10578161215555\\
-30.3258467076734	0.10655421066186\\
-30.3133509183991	0.107165851146021\\
-30.3008551291248	0.107745300025753\\
-30.2883593398505	0.108356940509915\\
-30.2758635505762	0.109065155807366\\
-30.2633677613019	0.109773371104816\\
-30.2508719720277	0.110481586402266\\
-30.2383761827534	0.111028843677569\\
-30.2258803934791	0.11170486737059\\
-30.2133846042048	0.112670615503477\\
-30.2008888149305	0.113250064383209\\
-30.1883930256562	0.113990471285089\\
-30.1758972363819	0.11463430337368\\
-30.1634014471076	0.115342518671131\\
-30.1509056578333	0.116179500386299\\
-30.1384098685591	0.11685552407932\\
-30.1259140792848	0.1175959309812\\
-30.1134182900105	0.118304146278651\\
-30.1009225007362	0.119044553180531\\
-30.0884267114619	0.119881534895699\\
-30.0759309221876	0.120686325006438\\
-30.0634351329133	0.12133015709503\\
-30.050939343639	0.121877414370332\\
-30.0384435543647	0.122907545712078\\
-30.0259477650905	0.123680144218388\\
-30.0134519758162	0.124356167911409\\
-30.0009561865419	0.12503219160443\\
-29.9884603972676	0.12577259850631\\
-29.9759646079933	0.126770538243626\\
-29.963468818719	0.127349987123358\\
-29.9509730294447	0.12799381921195\\
-29.9384772401704	0.128573268091682\\
-29.9259814508961	0.129410249806851\\
-29.9134856616218	0.130086273499871\\
-29.9009898723476	0.131019830028329\\
-29.8884940830733	0.131599278908061\\
-29.875998293799	0.13243626062323\\
-29.8635025045247	0.133305433942828\\
-29.8510067152504	0.134110224053567\\
-29.8385109259761	0.134947205768736\\
-29.8260151367018	0.13533350502189\\
-29.8135193474275	0.136299253154777\\
-29.8010235581532	0.137232809683235\\
-29.788527768879	0.138134174607263\\
-29.7760319796047	0.138906773113572\\
-29.7635361903304	0.139743754828741\\
-29.7510404010561	0.140999227401494\\
-29.7385446117818	0.141932783929951\\
-29.7260488225075	0.142544424414113\\
-29.7135530332332	0.143574555755859\\
-29.7010572439589	0.14421838784445\\
-29.6885614546846	0.145280710790626\\
-29.6760656654103	0.146278650527942\\
-29.6635698761361	0.147308781869689\\
-29.6510740868618	0.14792042235385\\
-29.6385782975875	0.148950553695596\\
-29.6260825083132	0.149594385784188\\
-29.6135867190389	0.1509142415658\\
-29.6010909297646	0.151590265258821\\
-29.5885951404903	0.152620396600567\\
-29.576099351216	0.153650527942313\\
-29.5636035619417	0.154423126448622\\
-29.5511077726675	0.155227916559361\\
-29.5386119833932	0.15606489827453\\
-29.5261161941189	0.156966263198558\\
-29.5136204048446	0.157867628122586\\
-29.5011246155703	0.158801184651043\\
-29.488628826296	0.159573783157353\\
-29.4761330370217	0.160056657223796\\
-29.4636372477474	0.160925830543394\\
-29.4511414584731	0.161634045840845\\
-29.4386456691989	0.16272856039145\\
-29.4261498799246	0.163919649755344\\
-29.4136540906503	0.16494978109709\\
-29.401158301376	0.165883337625547\\
-29.3886625121017	0.166559361318568\\
-29.3761667228274	0.167718259078033\\
-29.3636709335531	0.168716198815349\\
-29.3511751442788	0.169649755343807\\
-29.3386793550045	0.170486737058975\\
-29.3261835657302	0.171774401236158\\
-29.313687776456	0.172450424929179\\
-29.3011919871817	0.173512747875354\\
-29.2886961979074	0.174414112799382\\
-29.2762004086331	0.17528328611898\\
-29.2637046193588	0.176152459438579\\
-29.2512088300845	0.176989441153747\\
-29.2387130408102	0.177922997682205\\
-29.2262172515359	0.178566829770796\\
-29.2137214622616	0.179790110739119\\
-29.2012256729874	0.180659284058718\\
-29.1887298837131	0.181431882565027\\
-29.1762340944388	0.182558588720062\\
-29.1637383051645	0.18342776203966\\
-29.1512425158902	0.184425701776977\\
-29.1387467266159	0.185552407932012\\
-29.1262509373416	0.186357198042751\\
-29.1137551480673	0.187516095802215\\
-29.101259358793	0.18861061035282\\
-29.0887635695188	0.189576358485707\\
-29.0762677802445	0.190638681431883\\
-29.0637719909702	0.191411279938192\\
-29.0512762016959	0.192087303631213\\
-29.0387804124216	0.193407159412825\\
-29.0262846231473	0.194308524336853\\
-29.013788833873	0.195048931238733\\
-29.0012930445987	0.196143445789338\\
-28.9887972553244	0.197398918362091\\
-28.9763014660501	0.198429049703837\\
-28.9638056767759	0.19971671388102\\
-28.9513098875016	0.201036569662632\\
-28.9388140982273	0.202195467422096\\
-28.926318308953	0.203096832346124\\
-28.9138225196787	0.2041591552923\\
-28.9013267304044	0.205800927118208\\
-28.8888309411301	0.206541334020088\\
-28.8763351518558	0.207764614988411\\
-28.8638393625815	0.208859129539016\\
-28.8513435733073	0.209824877671903\\
-28.838847784033	0.211241308266804\\
-28.8263519947587	0.212786505279423\\
-28.8138562054844	0.213945403038888\\
-28.8013604162101	0.215200875611641\\
-28.7888646269358	0.216585114602112\\
-28.7763688376615	0.217937161988154\\
-28.7638730483872	0.218870718516611\\
-28.7513772591129	0.220158382693794\\
-28.7388814698386	0.221220705639969\\
-28.7263856805644	0.222476178212722\\
-28.7138898912901	0.223699459181046\\
-28.7013941020158	0.225019314962658\\
-28.6888983127415	0.226564511975277\\
-28.6764025234672	0.227948750965748\\
-28.6639067341929	0.229236415142931\\
-28.6514109449186	0.230556270924543\\
-28.6389151556443	0.231811743497296\\
-28.62641936637	0.233356940509915\\
-28.6139235770958	0.23451583826938\\
-28.6014277878215	0.235513778006696\\
-28.5889319985472	0.236640484161731\\
-28.5764362092729	0.237670615503477\\
-28.5639404199986	0.239344578933814\\
-28.5514446307243	0.24111511717744\\
-28.53894884145	0.242756889003348\\
-28.5264530521757	0.244173319598249\\
-28.5139572629014	0.245621941797579\\
-28.5014614736271	0.246716456348185\\
-28.4889656843529	0.24781097089879\\
-28.4764698950786	0.248905485449395\\
-28.4639741058043	0.249710275560134\\
-28.45147831653	0.251255472572753\\
-28.4389825272557	0.252414370332217\\
-28.4264867379814	0.253573268091682\\
-28.4139909487071	0.254796549060005\\
-28.4014951594328	0.256116404841617\\
-28.3889993701585	0.257629410249807\\
-28.3765035808843	0.259238990471285\\
-28.36400779161	0.260526654648468\\
-28.3515120023357	0.261749935616791\\
-28.3390162130614	0.262941024980685\\
-28.3265204237871	0.264357455575586\\
-28.3140246345128	0.265999227401494\\
-28.3015288452385	0.267576616018542\\
-28.2890330559642	0.268703322173577\\
-28.2765372666899	0.270119752768478\\
-28.2640414774157	0.271568374967809\\
-28.2515456881414	0.27292042235385\\
-28.2390498988671	0.274465619366469\\
-28.2265541095928	0.275978624774659\\
-28.2140583203185	0.277491630182849\\
-28.2015625310442	0.279069018799897\\
-28.1890667417699	0.28035668297708\\
-28.1765709524956	0.281708730363121\\
-28.1640751632213	0.282932011331445\\
-28.151579373947	0.284251867113057\\
-28.1390835846728	0.285636106103528\\
-28.1265877953985	0.287116919907288\\
-28.1140920061242	0.288082668040175\\
-28.1015962168499	0.289563481843935\\
-28.0891004275756	0.2907223796034\\
-28.0766046383013	0.292299768220448\\
-28.064108849027	0.293973731650786\\
-28.0516130597527	0.295454545454546\\
-28.0391172704784	0.296710018027299\\
-28.0266214812042	0.298029873808911\\
-28.0141256919299	0.299156579963946\\
-28.0016299026556	0.300508627349987\\
-27.9891341133813	0.302407932011332\\
-27.976638324107	0.304146278650528\\
-27.9641425348327	0.305691475663147\\
-27.9516467455584	0.307429822302344\\
-27.9391509562841	0.308653103270667\\
-27.9266551670098	0.309618851403554\\
-27.9141593777356	0.310842132371878\\
-27.9016635884613	0.312226371362349\\
-27.889167799187	0.313063353077518\\
-27.8766720099127	0.314962657738862\\
-27.8641762206384	0.316346896729333\\
-27.8516804313641	0.317409219675509\\
-27.8391846420898	0.318922225083698\\
-27.8266888528155	0.320531805305177\\
-27.8141930635412	0.322398918362091\\
-27.8016972742669	0.324298223023436\\
-27.7892014849927	0.325682462013907\\
-27.7767056957184	0.327453000257533\\
-27.7642099064441	0.328740664434716\\
-27.7517141171698	0.330285861447335\\
-27.7392183278955	0.331831058459954\\
-27.7267225386212	0.333150914241566\\
-27.7142267493469	0.334277620396601\\
-27.7017309600726	0.335758434200361\\
-27.6892351707983	0.337142673190832\\
-27.6767393815241	0.338591295390163\\
-27.6642435922498	0.339911151171775\\
-27.6517478029755	0.34100566572238\\
-27.6392520137012	0.342744012361576\\
-27.6267562244269	0.344224826165336\\
-27.6142604351526	0.346091939222251\\
-27.6017646458783	0.34763713623487\\
-27.589268856604	0.348860417203194\\
-27.5767730673297	0.350341231006954\\
-27.5642772780554	0.351628895184136\\
-27.5517814887812	0.353206283801185\\
-27.5392856995069	0.354815864022663\\
-27.5267899102326	0.35652201905743\\
-27.5142941209583	0.35803502446562\\
-27.501798331684	0.359805562709246\\
-27.4893025424097	0.36173705897502\\
-27.4768067531354	0.363604172031934\\
-27.4643109638611	0.365149369044554\\
-27.4518151745868	0.366630182848314\\
-27.4393193853126	0.36833633788308\\
-27.4268235960383	0.36984934329127\\
-27.414327806764	0.371619881534896\\
-27.4018320174897	0.373454802987381\\
-27.3893362282154	0.374871233582282\\
-27.3768404389411	0.37654519701262\\
-27.3643446496668	0.377768477980943\\
-27.3518488603925	0.379571207828999\\
-27.3393530711182	0.380858872006181\\
-27.3268572818439	0.383047901107392\\
-27.3143614925697	0.384979397373165\\
-27.3018657032954	0.386524594385785\\
-27.2893699140211	0.38832732423384\\
-27.2768741247468	0.38984032964203\\
-27.2643783354725	0.391964975534381\\
-27.2518825461982	0.393510172547\\
-27.2393867569239	0.395409477208344\\
-27.2268909676496	0.397437548287407\\
-27.2143951783753	0.398628637651301\\
-27.2018993891011	0.400238217872779\\
-27.1894035998268	0.401912181303117\\
-27.1769078105525	0.403618336337884\\
-27.1644120212782	0.40538887458151\\
-27.1519162320039	0.407095029616277\\
-27.1394204427296	0.409702549575071\\
-27.1269246534553	0.411151171774402\\
-27.114428864181	0.41272856039145\\
-27.1019330749067	0.414016224568633\\
-27.0894372856325	0.415497038372393\\
-27.0769414963582	0.417396343033737\\
-27.0644457070839	0.418780582024209\\
-27.0519499178096	0.420197012619109\\
-27.0394541285353	0.421999742467165\\
-27.026958339261	0.423577131084214\\
-27.0144625499867	0.425573010558847\\
-27.0019667607124	0.427794231264487\\
-26.9894709714381	0.429951068761268\\
-26.9769751821638	0.431818181818182\\
-26.9644793928896	0.433685294875097\\
-26.9519836036153	0.435874323976308\\
-26.939487814341	0.437805820242081\\
-26.9269920250667	0.440252382178728\\
-26.9144962357924	0.442022920422354\\
-26.9020004465181	0.443664692248262\\
-26.8895046572438	0.445563996909607\\
-26.8770088679695	0.447463301570951\\
-26.8645130786952	0.449394797836725\\
-26.852017289421	0.451551635333506\\
-26.8395215001467	0.453740664434716\\
-26.8270257108724	0.455575585887201\\
-26.8145299215981	0.457571465361834\\
-26.8020341323238	0.459181045583312\\
-26.7895383430495	0.461402266288952\\
-26.7770425537752	0.463269379345867\\
-26.7645467645009	0.4652652588205\\
-26.7520509752266	0.467100180272985\\
-26.7395551859524	0.46970770023178\\
-26.7270593966781	0.471446046870977\\
-26.7145636074038	0.473731650785476\\
-26.7020678181295	0.475534380633531\\
-26.6895720288552	0.477562451712594\\
-26.6770762395809	0.479622714396086\\
-26.6645804503066	0.481425444244142\\
-26.6520846610323	0.483711048158641\\
-26.639588871758	0.485513778006696\\
-26.6270930824837	0.487638423899048\\
-26.6145972932095	0.489763069791399\\
-26.6021015039352	0.492080865310328\\
-26.5896057146609	0.493915786762813\\
-26.5771099253866	0.496072624259594\\
-26.5646141361123	0.497907545712079\\
-26.552118346838	0.500611640484163\\
-26.5396225575637	0.502092454287922\\
-26.5271267682894	0.504217100180274\\
-26.5146309790151	0.506631470512491\\
-26.5021351897409	0.508723924800413\\
-26.4896394004666	0.510784187483905\\
-26.4771436111923	0.51335951583827\\
-26.464647821918	0.515258820499614\\
-26.4521520326437	0.517222508369818\\
-26.4396562433694	0.519475920679887\\
-26.4271604540951	0.520602626834922\\
-26.4146646648208	0.522437548287407\\
-26.4021688755465	0.52446561936647\\
-26.3896730862722	0.526010816379089\\
-26.377177296998	0.527942312644863\\
-26.3646815077237	0.530066958537214\\
-26.3521857184494	0.53186968838527\\
-26.3396899291751	0.534155292299769\\
-26.3271941399008	0.536022405356684\\
-26.3146983506265	0.537921710018028\\
-26.3022025613522	0.540142930723668\\
-26.2897067720779	0.541945660571724\\
-26.2772109828036	0.544295647695082\\
-26.2647151935294	0.546066185938708\\
-26.2522194042551	0.54815864022663\\
-26.2397236149808	0.550186711305692\\
-26.2272278257065	0.552246973989184\\
-26.2147320364322	0.554210661859388\\
-26.2022362471579	0.556625032191605\\
-26.1897404578836	0.559264743754829\\
-26.1772446686093	0.561003090394026\\
-26.164748879335	0.563063353077518\\
-26.1522530900608	0.565027040947721\\
-26.1397573007865	0.567151686840073\\
-26.1272615115122	0.569179757919135\\
-26.1147657222379	0.571336595415916\\
-26.1022699329636	0.573107133659542\\
-26.0897741436893	0.575103013134175\\
-26.077278354415	0.57697012619109\\
-26.0647825651407	0.578869430852434\\
-26.0522867758664	0.58141256760237\\
-26.0397909865921	0.583376255472573\\
-26.0272951973179	0.585500901364925\\
-26.0147994080436	0.587593355652846\\
-26.0023036187693	0.589138552665466\\
-25.989807829495	0.590909090909092\\
-25.9773120402207	0.592840587174866\\
-25.9648162509464	0.594643317022921\\
-25.9523204616721	0.596832346124132\\
-25.9398246723978	0.599021375225342\\
-25.9273288831235	0.600759721864539\\
-25.9148330938493	0.602530260108165\\
-25.902337304575	0.604687097604945\\
-25.8898415153007	0.606167911408705\\
-25.8773457260264	0.607809683234613\\
-25.8648499367521	0.609934329126965\\
-25.8523541474778	0.611930208601598\\
-25.8398583582035	0.613765130054083\\
-25.8273625689292	0.616050733968582\\
-25.8148667796549	0.617950038629926\\
-25.8023709903807	0.620074684522277\\
-25.7898752011064	0.622167138810199\\
-25.7773794118321	0.62435616791141\\
-25.7648836225578	0.626319855781613\\
-25.7523878332835	0.628444501673964\\
-25.7398920440092	0.630569147566316\\
-25.7273962547349	0.632307494205512\\
-25.7149004654606	0.63465748132887\\
-25.7024046761863	0.637168426474376\\
-25.689908886912	0.639454030388875\\
-25.6774130976378	0.641707442698945\\
-25.6649173083635	0.643703322173578\\
-25.6524215190892	0.645731393252641\\
-25.6399257298149	0.647920422353851\\
-25.6274299405406	0.650045068246202\\
-25.6149341512663	0.652169714138554\\
-25.602438361992	0.654487509657482\\
-25.5899425727177	0.657255987638425\\
-25.5774467834434	0.659573783157353\\
-25.5649509941692	0.661891578676282\\
-25.5524552048949	0.664338140612929\\
-25.5399594156206	0.666816894154005\\
-25.5274636263463	0.669038114859645\\
-25.514967837072	0.671613443214011\\
-25.5024720477977	0.673673705897503\\
-25.4899762585234	0.676345609065157\\
-25.4774804692491	0.678727787792944\\
-25.4649846799748	0.680916816894155\\
-25.4524888907006	0.683331187226372\\
-25.4399931014263	0.685520216327583\\
-25.427497312152	0.68790239505537\\
-25.4150015228777	0.690027040947722\\
-25.4025057336034	0.692763327324235\\
-25.3900099443291	0.694533865567861\\
-25.3775141550548	0.696368787020346\\
-25.3650183657805	0.698783157352563\\
-25.3525225765062	0.700972186453774\\
-25.3400267872319	0.703064640741696\\
-25.3275309979577	0.704802987380892\\
-25.3150352086834	0.707281740921968\\
-25.3025394194091	0.708987895956735\\
-25.2900436301348	0.711337883080094\\
-25.2775478408605	0.713398145763586\\
-25.2650520515862	0.715522791655937\\
-25.2525562623119	0.717711820757147\\
-25.2400604730376	0.71977208344064\\
-25.2275646837633	0.722154262168427\\
-25.2150688944891	0.724343291269638\\
-25.2025731052148	0.726467937161989\\
-25.1900773159405	0.728914499098636\\
-25.1775815266662	0.730974761782128\\
-25.1650857373919	0.733324748905486\\
-25.1525899481176	0.735095287149112\\
-25.1400941588433	0.736930208601598\\
-25.127598369569	0.738926088076231\\
-25.1151025802947	0.740793201133145\\
-25.1026067910204	0.742724697398919\\
-25.0901110017462	0.744430852433686\\
-25.0776152124719	0.746748647952615\\
-25.0651194231976	0.74861576100953\\
-25.0526236339233	0.750579448879733\\
-25.040127844649	0.75231779551893\\
-25.0276320553747	0.753991758949267\\
-25.0151362661004	0.7559876384239\\
-25.0026404768261	0.757532835436519\\
-24.9901446875518	0.759432140097863\\
-24.9776488982776	0.761428019572496\\
-24.9651531090033	0.7633917074427\\
-24.952657319729	0.765773886170487\\
-24.9401615304547	0.768091681689416\\
-24.9276657411804	0.770602626834922\\
-24.9151699519061	0.772501931496267\\
-24.9026741626318	0.774819727015195\\
-24.8901783733575	0.776751223280969\\
-24.8776825840832	0.779004635591039\\
-24.865186794809	0.781193664692249\\
-24.8526910055347	0.783414885397889\\
-24.8401952162604	0.785829255730107\\
-24.8276994269861	0.787567602369303\\
-24.8152036377118	0.790078547514809\\
-24.8027078484375	0.792525109451456\\
-24.7902120591632	0.794617563739378\\
-24.7777162698889	0.796484676796293\\
-24.7652204806146	0.798319598248778\\
-24.7527246913403	0.80034766932784\\
-24.7402289020661	0.802697656451199\\
-24.7277331127918	0.805594900849859\\
-24.7152373235175	0.807622971928922\\
-24.7027415342432	0.80997295905228\\
-24.6902457449689	0.811775688900336\\
-24.6777499556946	0.81364280195725\\
-24.6652541664203	0.815992789080609\\
-24.652758377146	0.817924285346383\\
-24.6402625878717	0.819952356425445\\
-24.6277667985975	0.821980427504508\\
-24.6152710093232	0.823847540561423\\
-24.6027752200489	0.826487252124647\\
-24.5902794307746	0.82848313159928\\
-24.5777836415003	0.830479011073913\\
-24.565287852226	0.832603656966264\\
-24.5527920629517	0.834631728045327\\
-24.5402962736774	0.836659799124389\\
-24.5278004844031	0.838365954159156\\
-24.5153046951289	0.840200875611641\\
-24.5028089058546	0.842196755086274\\
-24.4903131165803	0.844257017769766\\
-24.477817327306	0.846574813288695\\
-24.4653215380317	0.848956992016483\\
-24.4528257487574	0.851017254699975\\
-24.4403299594831	0.852723409734742\\
-24.4278341702088	0.854880247231523\\
-24.4153383809345	0.856972701519444\\
-24.4028425916602	0.858839814576359\\
-24.390346802386	0.860706927633274\\
-24.3778510131117	0.862219933041463\\
-24.3653552238374	0.86392608807623\\
-24.3528594345631	0.866115117177441\\
-24.3403636452888	0.868046613443215\\
-24.3278678560145	0.869720576873552\\
-24.3153720667402	0.871523306721608\\
-24.3028762774659	0.872907545712079\\
-24.2903804881916	0.874517125933557\\
-24.2778846989174	0.876094514550606\\
-24.2653889096431	0.87802601081638\\
-24.2528931203688	0.879603399433429\\
-24.2403973310945	0.881502704094773\\
-24.2279015418202	0.883402008756117\\
-24.2154057525459	0.885558846252898\\
-24.2029099632716	0.887393767705383\\
-24.1904141739973	0.889067731135721\\
-24.177918384723	0.890709502961629\\
-24.1654225954487	0.892415657996395\\
-24.1529268061745	0.894475920679888\\
-24.1404310169002	0.896149884110225\\
-24.1279352276259	0.89801699716714\\
-24.1154394383516	0.899884110224054\\
-24.1029436490773	0.902073139325265\\
-24.090447859803	0.903843677568891\\
-24.0779520705287	0.905163533350503\\
-24.0654562812544	0.907062838011848\\
-24.0529604919801	0.908801184651044\\
-24.0404647027059	0.910410764872522\\
-24.0279689134316	0.912149111511719\\
-24.0154731241573	0.913951841359774\\
-24.002977334883	0.915207313932527\\
-23.9904815456087	0.916559361318569\\
-23.9779857563344	0.918104558331188\\
-23.9654899670601	0.919392222508371\\
-23.9529941777858	0.921194952356427\\
-23.9404983885115	0.922643574555757\\
-23.9280025992372	0.924124388359517\\
-23.915506809963	0.925476435745559\\
-23.9030110206887	0.927536698429051\\
-23.8905152314144	0.929307236672677\\
-23.8780194421401	0.931142158125162\\
-23.8655236528658	0.932848313159929\\
-23.8530278635915	0.934135977337112\\
-23.8405320743172	0.935616791140872\\
-23.8280362850429	0.936904455318054\\
-23.8155404957686	0.938353077517385\\
-23.8030447064944	0.940252382178729\\
-23.7905489172201	0.941765387586919\\
-23.7780531279458	0.943181818181819\\
-23.7655573386715	0.944920164821016\\
-23.7530615493972	0.946240020602628\\
-23.7405657601229	0.947431109966522\\
-23.7280699708486	0.948944115374711\\
-23.7155741815743	0.950167396343035\\
-23.7030783923	0.951455060520218\\
-23.6905826030258	0.952678341488541\\
-23.6780868137515	0.953966005665724\\
-23.6655910244772	0.955060520216329\\
-23.6530952352029	0.956573525624518\\
-23.6405994459286	0.957442698944117\\
-23.6281036566543	0.958794746330158\\
-23.61560786738	0.960114602111771\\
-23.6031120781057	0.961048158640228\\
-23.5906162888314	0.962593355652847\\
-23.5781204995571	0.963655678599023\\
-23.5656247102829	0.964653618336339\\
-23.5531289210086	0.965619366469226\\
-23.5406331317343	0.966391964975536\\
-23.52813734246	0.967422096317282\\
-23.5156415531857	0.968709760494464\\
-23.5031457639114	0.969868658253929\\
-23.4906499746371	0.970673448364668\\
-23.4781541853628	0.971542621684266\\
-23.4656583960885	0.972411795003864\\
-23.4531626068143	0.973377543136751\\
-23.44066681754	0.974536440896216\\
-23.4281710282657	0.975244656193666\\
-23.4156752389914	0.976113829513264\\
-23.4031794497171	0.977047386041722\\
-23.3906836604428	0.978045325779038\\
-23.3781878711685	0.979332989956221\\
-23.3656920818942	0.980202163275819\\
-23.3531962926199	0.981135719804276\\
-23.3407005033457	0.982133659541593\\
-23.3282047140714	0.983292557301057\\
-23.3157089247971	0.983968580994078\\
-23.3032131355228	0.984741179500388\\
-23.2907173462485	0.985256245171261\\
-23.2782215569742	0.986061035282\\
-23.2657257676999	0.986833633788309\\
-23.2532299784256	0.987316507854753\\
-23.2407341891513	0.987863765130055\\
-23.228238399877	0.98828225598764\\
-23.2157426106028	0.988829513262942\\
-23.2032468213285	0.989119237702808\\
-23.1907510320542	0.989376770538245\\
-23.1782552427799	0.989698686582541\\
-23.1657594535056	0.990052794231266\\
-23.1532636642313	0.990406901879991\\
-23.140767874957	0.990600051506568\\
-23.1282720856827	0.990889775946434\\
-23.1157762964084	0.991308266804019\\
-23.1032805071342	0.991597991243885\\
-23.0907847178599	0.99195209889261\\
-23.0782889285856	0.992209631728047\\
-23.0657931393113	0.992306206541335\\
-23.053297350037	0.992628122585631\\
-23.0408015607627	0.992950038629927\\
-23.0283057714884	0.993336337883082\\
-23.0158099822141	0.993593870718518\\
-23.0033141929398	0.994141127993821\\
-22.9908184036655	0.994366469224828\\
-22.9783226143913	0.994881534895701\\
-22.965826825117	0.995171259335567\\
-22.9533310358427	0.995589750193151\\
-22.9408352465684	0.995815091424158\\
-22.9283394572941	0.996169199072883\\
-22.9158436680198	0.996491115117179\\
-22.9033478787455	0.996780839557045\\
-22.8908520894712	0.996877414370334\\
-22.8783563001969	0.997070563996911\\
-22.8658605109227	0.997295905227918\\
-22.8533647216484	0.997489054854495\\
-22.8408689323741	0.997746587689932\\
-22.8283731430998	0.997971928920939\\
-22.8158773538255	0.998261653360805\\
-22.8033815645512	0.998326036569664\\
-22.7908857752769	0.9985835694051\\
-22.7783899860026	0.998808910636107\\
-22.7658941967283	0.998969868658255\\
-22.7533984074541	0.999098635075973\\
-22.7409026181798	0.999130826680403\\
-22.7284068289055	0.999259593098121\\
-22.7159110396312	0.99932397630698\\
-22.7034152503569	0.999517125933558\\
-22.6909194610826	0.999613700746847\\
-22.6784236718083	0.999613700746847\\
-22.665927882534	0.999645892351276\\
-22.6534320932597	0.999742467164565\\
-22.6409363039854	0.999742467164565\\
-22.6284405147112	0.999839041977854\\
-22.6159447254369	0.999839041977854\\
-22.6034489361626	0.999935616791142\\
-22.5909531468883	0.999967808395572\\
-22.578457357614	1\\
};
%\addlegendentry{\footnotesize$N_\mathrm{R}=$\\\footnotesize${10000}$}
\addlegendentry{\footnotesize$N_\mathrm{R}=$\footnotesize${10000}$}

\end{axis}
\end{tikzpicture}%

==> figures/MRT_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%		[B]
\definecolor{ArrayGreen}{rgb}{0.55294,0.75294,0.27059}%	[B]

\begin{tikzpicture}

% [B]: THIS IS A BOUNDING BOX COMPENSATION:
\path[use as bounding box] (-0.75cm,-0.15cm) rectangle (8.25cm,4.5cm);

\begin{axis}[%
%unit rescale keep size = true,	% [B] 
axis line style = thick,	    % [B] thick axis lines 
xtick distance={1},				% [B]
ytick distance={2},				% [B]
unit vector ratio={1 1},
rotate=-90,
width=0.9\plotWidth,
height=0.5\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%point meta min=-63.8751231246868,		% [B] CB scale with transparent image
%point meta max=-23.8751231246868,		% [B] CB scale with transparent image
point meta min=-48.8751231246868,		% [B] CB scale with opaque image
point meta max=-23.8751231246868,		% [B] CB scale with opaque image
axis on top,
xmin=3,
xmax=8,
xlabel style={font=\color{white!15!black},rotate=90,anchor=base,yshift=0.25cm},		% [B]
xticklabel style = {anchor=base,xshift=-0.2cm,yshift=-1mm},							% [B] {rotate=-90,anchor=base,yshift=-0.3cm},							% [B]
xlabel={$x$ in \SI{}{m}},													% [B]
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black},rotate=-90,anchor=base,yshift=0.4cm},		% [B]
yticklabel style = {anchor=base,yshift=0.15cm},									% [B]
ylabel={$y$ in \SI{}{m}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(26pt)=(0.51634,0.620915,1); rgb(27pt)=(0.497738,0.606335,1); rgb(34pt)=(0.367521,0.504274,1); rgb(35pt)=(0.348919,0.489693,1); rgb(39pt)=(0.27451,0.431373,1); rgb(40pt)=(0.317186,0.405998,0.941176); rgb(41pt)=(0.359862,0.380623,0.882353); rgb(43pt)=(0.445213,0.329873,0.764706); rgb(44pt)=(0.487889,0.304498,0.705882); rgb(45pt)=(0.530565,0.279123,0.647059); rgb(46pt)=(0.573241,0.253749,0.588235); rgb(47pt)=(0.615917,0.228374,0.529412); rgb(48pt)=(0.658593,0.202999,0.470588); rgb(49pt)=(0.701269,0.177624,0.411765); rgb(50pt)=(0.743945,0.152249,0.352941); rgb(51pt)=(0.786621,0.126874,0.294118); rgb(52pt)=(0.829296,0.101499,0.235294); rgb(53pt)=(0.871972,0.0761246,0.176471); rgb(54pt)=(0.914648,0.0507497,0.117647); rgb(55pt)=(0.957324,0.0253749,0.0588235); rgb(56pt)=(1,0,0); rgb(58pt)=(1,0.285714,0); rgb(59pt)=(1,0.428571,0); rgb(60pt)=(1,0.571429,0); rgb(63pt)=(1,1,0)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},width=0.3cm,ytick pos=right, ytick distance={5}, tick align=center, axis line style = thick,	% [B] thick axis lines 
ylabel={$PG$ in \SI{}{\dB}}}
]
\addplot[scatter, only marks, mark=o, color=black, mark options={}, scatter/use mapped color=black, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}, forget plot] table[row sep=crcr]{%
x	y	size\\
5.33051849524216	8.65076578477899	1.6139312454209\\
4.67395112920194	8.64311551419747	1.7713236825815\\
5.00058160996353	8.71726030114687	1.80091874637661\\
4.89325658972314	8.79969296991617	1.87765412034421\\
4.96990957833925	8.82968707310526	1.69966211548563\\
5.34083140011076	8.66288358608921	1.75148479032183\\
4.69087865413012	8.80000524662204	1.82100719399085\\
5.36960869241959	8.72233085324363	1.89980445344344\\
4.89636432595591	8.69287146806877	1.63440551150193\\
4.65303970151706	8.63905181065907	1.60733713040106\\
5.22143247563378	8.8148639129701	1.71207589843606\\
5.41090983916627	8.70500930561373	1.74737170198165\\
4.44549987964596	8.81016883989523	1.79107660748726\\
4.9145637121342	8.73471685281564	1.77012541223339\\
4.48154470048046	8.86253324756423	1.70268829625346\\
5.00871411250911	8.78555638677071	1.8202125521452\\
5.41265906986815	8.65445734723264	1.76483529243357\\
4.49630881827245	8.66619953226826	1.72051465736031\\
5.27679180032121	8.75166414170255	1.76175329248235\\
4.59625965603702	8.62808927039878	1.86637320373977\\
4.78880632000664	8.8847036135919	1.79642750547324\\
4.52100384758846	8.72259052787842	1.7184639694707\\
5.20694906451148	8.6899052440143	1.60394379183463\\
4.73897288760911	8.85892759362861	1.72957150194771\\
5.2606622771435	8.69373116090866	1.76812912659593\\
4.71956796161488	8.65842939920695	1.71530461491927\\
5.30215303566958	8.76004523342578	1.79335126180219\\
5.35131637889882	8.69438773751231	1.65792099328583\\
4.7800249042469	8.56170878341988	1.72169585731106\\
5.35015589386988	8.74803648759227	1.79937717822706\\
5.18095431977749	8.8636455403235	1.61561679610226\\
5.10127594875469	8.78934361027084	1.79356312470935\\
5.25989512742002	8.71094682279858	1.76233259272519\\
4.95196031067232	8.7038749471006	1.88736657937091\\
5.66318778738451	8.84731621274286	1.70241822737107\\
5.01456892766443	8.60857686236445	1.60959485749639\\
5.0144205058029	8.55267204912512	1.8180728776663\\
5.52099267972792	8.65878106057797	1.84954595566274\\
};
%\addplot [forget plot] graphics [xmin=2.98995983935743, xmax=8.01004016064257, ymin=0.0445098881116131, ymax=9.01794687397172] {./figures/MRT_full_LARGE.png};
\addplot [forget plot] graphics [xmin=2.9937343358396, xmax=8.0062656641604, ymin=0.0512568332137636, ymax=9.01119992886957] {./figures/MRT_full_opaque.png};		% [B] the opaque image
\addplot [color=ArrayGreen, line width=1.5pt, only marks, mark=o, mark options={solid, ArrayGreen}, forget plot]	% [B]
  table[row sep=crcr]{%
5	8.125\\
};
\addplot[color=ArrayGreen, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
3.75	0.05\\
6.25	0.05\\
};
\draw[thick][-{Latex[round]}](5.75,7) node[left, xshift=2pt]{\small EN device} --(5.1,7.95);		% [B] EN device
\end{axis}
\end{tikzpicture}%

==> figures/setupICC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% [B] changes: 		"3.0"		--> "1.5"
% [B] changes: 		"2.0"		--> "1.0"
% [B] changes: 		") {"		--> ") {\footnotesize "
% [B] changes:		"\addplot3 [color=mycolor2, line width=1.0pt]"
%				--> "\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round]"
% [B] changes:		"\addplot3 [color=mycolor1, line width=1.5pt]"
% 				--> "\addplot3 [color=mycolor1, line width=1.5pt, rounded corners=0.1pt, line cap=round]"


\definecolor{mycolor1}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{mycolor2}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%		[B]
%
\begin{tikzpicture}

\begin{axis}[%
width=0.946\plotWidth,
height=0.667\plotWidth,
at={(0\plotWidth,0\plotWidth)},
%scale only axis,
plot box ratio=1.875 2.625 1,
xmin=-2,
xmax=13,
tick align=inside,		% [B] ticks oriented inside 
axis line style = thick,	% [B] thick axis lines 
xtick distance={3},				% [B]
ztick distance={2},				% [B]
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\meter}},
ymin=-2,
ymax=19,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\meter}},
zmin=-3,
zmax=5,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\meter}},
view={41.9872124958167}{24.0357477836919},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1.0pt]
 table[row sep=crcr] {%
3	0	0\\
3	9	0\\
3	9	3.6\\
3	0	3.6\\
3	0	0\\
};
 
\addplot3[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
3	9	0\\
3	9	3.6\\
3	0	3.6\\
3	0	0\\
}--cycle;
%\node[right, align=left, font=\bfseries\color{white!50!blue}]
%at (axis cs:3,7.5,3.2) {\tiny 1};		% WALL 1
\addplot3 [color=mycolor1, line width=1.5pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
8	0	0\\
8	9	0\\
8	9	3.6\\
8	0	3.6\\
8	0	0\\
};
 
\addplot3[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
8	0	0\\
8	9	0\\
8	9	3.6\\
8	0	3.6\\
8	0	0\\
}--cycle;

\addplot3 [color=mycolor1, line width=1.5pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3	0	0\\
8	0	0\\
8	0	3.6\\
3	0	3.6\\
3	0	0\\
};
%\node[right, align=left, font=\bfseries\color{white!50!blue}]
%at (axis cs:8,7.5,3.2) {\tiny 2};		% WALL 2
 
\addplot3[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
8	0	0\\
8	0	3.6\\
3	0	3.6\\
3	0	0\\
}--cycle;
%\node[right, align=left, font=\bfseries\color{white!50!blue}]
%at (axis cs:3,0,2) {\tiny 3};		% WALL 3
\addplot3 [color=mycolor1, line width=1.5pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3	9	0\\
8	9	0\\
8	9	3.6\\
3	9	3.6\\
3	9	0\\
};
 
\addplot3[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	9	0\\
8	9	0\\
8	9	3.6\\
3	9	3.6\\
3	9	0\\
}--cycle;
%\node[right, align=left, font=\bfseries\color{white!50!blue}]
%at (axis cs:3,9,2.8) {\tiny 4};		% WALL 4
\addplot3 [color=mycolor1, line width=1.5pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3	0	0\\
3	9	0\\
8	9	0\\
8	0	0\\
3	0	0\\
};
 
\addplot3[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
3	9	0\\
8	9	0\\
8	0	0\\
3	0	0\\
}--cycle;
%\node[right, align=left, font=\bfseries\color{white!50!blue}]
%at (axis cs:5,3.6,0) {\tiny 5};		% WALL 5








 \addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	1\\
6	0	1\\
};
 \node[right, align=left, font=\color{black!20!red}]
at (axis cs:6,0,1) {\footnotesize x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	1\\
5	1	1\\
};
 \node[right, align=left, font=\color{black!20!green}]
at (axis cs:5,1,1) {\footnotesize y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	1\\
5	0	2\\
};
 \node[right, align=left, font=\color{black!20!blue}]
at (axis cs:5,0,2) {\footnotesize z};
%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
 %table[row sep=crcr] {%
%5	0	1\\
%};

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.78125	-0.001	1.71875\\
3.78125	-0.001	1.71875\\
3.78125	-0.001	0.28125\\
6.21875	-0.001	0.28125\\
6.21875	-0.001	0.28125\\
6.21875	-0.001	1.71875\\
3.78125	-0.001	1.71875\\
}--cycle;



\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3.78125	-0.001	1.71875\\
3.78125	-0.001	1.71875\\
3.78125	-0.001	0.28125\\
6.21875	-0.001	0.28125\\
6.21875	-0.001	0.28125\\
6.21875	-0.001	1.71875\\
3.78125	-0.001	1.71875\\
};


\draw[thick][-{Latex[round]}](3,9,6) node[above, yshift=-2pt]{\small walls} --(3,8,4);		% [B] walls
\draw[thick][-{Latex[round]}](3,9,6)--(4,9,4);		% [B] walls



 \addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
1	0	1\\
0	0	1\\
};
 \node[right, align=left, font=\color{black!20!red}]
at (axis cs:-1.5,0,1.1) {\footnotesize x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
1	0	1\\
1	1	1\\
};
 \node[right, align=left, font=\color{black!20!green}]
at (axis cs:1,1,1) {\footnotesize y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
1	0	1\\
1	0	2\\
};
 \node[right, align=left, font=\color{black!20!blue}]
at (axis cs:1,0,2) {\footnotesize z};
%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
 %table[row sep=crcr] {%
%1	0	1\\
%};
\draw[thick][-{Latex[round]}](0.5,0,3.7) node[above, yshift=-4pt]{\small image array} --(0.5,0,1.8);		% [B] image array
\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.21875	-0.001	1.71875\\
-0.21875	-0.001	1.71875\\
-0.21875	-0.001	0.28125\\
2.21875	-0.001	0.28125\\
2.21875	-0.001	0.28125\\
2.21875	-0.001	1.71875\\
-0.21875	-0.001	1.71875\\
}--cycle;
%\addplot3 [color=mycolor2, line width=1.0pt,rounded corners=0.5pt]
%\addplot3 [color=mycolor2, line width=1.0pt]
\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
-0.21875	-0.001	1.71875\\
-0.21875	-0.001	1.71875\\
-0.21875	-0.001	0.28125\\
2.21875	-0.001	0.28125\\
2.21875	-0.001	0.28125\\
2.21875	-0.001	1.71875\\
-0.21875	-0.001	1.71875\\
};
 
 

 \addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
10	0	1\\
};
 \node[right, align=left, font=\color{black!20!red}]
at (axis cs:8.5,0,1.1) {\footnotesize x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
11	1	1\\
};
 \node[right, align=left, font=\color{black!20!green}]
at (axis cs:11,1,1) {\footnotesize y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
11	0	2\\
};
 \node[right, align=left, font=\color{black!20!blue}]
at (axis cs:11,0,2) {\footnotesize z};
%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
 %table[row sep=crcr] {%
%11	0	1\\
%};

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.78125	-0.001	1.71875\\
9.78125	-0.001	1.71875\\
9.78125	-0.001	0.28125\\
12.21875	-0.001	0.28125\\
12.21875	-0.001	0.28125\\
12.21875	-0.001	1.71875\\
9.78125	-0.001	1.71875\\
}--cycle;
\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
9.78125	-0.001	1.71875\\
9.78125	-0.001	1.71875\\
9.78125	-0.001	0.28125\\
12.21875	-0.001	0.28125\\
12.21875	-0.001	0.28125\\
12.21875	-0.001	1.71875\\
9.78125	-0.001	1.71875\\
};

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.78125	17.999	1.71875\\
3.78125	17.999	1.71875\\
3.78125	17.999	0.28125\\
6.21875	17.999	0.28125\\
6.21875	17.999	0.28125\\
6.21875	17.999	1.71875\\
3.78125	17.999	1.71875\\
}--cycle;
\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3.78125	17.999	1.71875\\
3.78125	17.999	1.71875\\
3.78125	17.999	0.28125\\
6.21875	17.999	0.28125\\
6.21875	17.999	0.28125\\
6.21875	17.999	1.71875\\
3.78125	17.999	1.71875\\
};

  \addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	18	1\\
6	18	1\\
};
 \node[right, align=left, font=\color{black!20!red}]
at (axis cs:6,18,1) {\footnotesize x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	18	1\\
5	17	1\\
};
 \node[right, align=left, font=\color{black!20!green}]
at (axis cs:5.5,16,1) {\footnotesize y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	18	1\\
5	18	2\\
};
 \node[right, align=left, font=\color{black!20!blue}]
at (axis cs:5,18,2) {\footnotesize z};
%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
 %table[row sep=crcr] {%
%5	18	1\\
%};




 

 \addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	-1\\
6	0	-1\\
};
 \node[right, align=left, font=\color{black!20!red}]
at (axis cs:6,0,-1) {\footnotesize x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	-1\\
5	1	-1\\
};
 \node[right, align=left, font=\color{black!20!green}]
at (axis cs:5,1,-1) {\footnotesize y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	-1\\
5	0	-2\\
};
 \node[right, align=left, font=\color{black!20!blue}]
at (axis cs:5,0,-2) {\footnotesize z};
%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
 %table[row sep=crcr] {%
%5	0	-1\\
%};

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.78125	-0.001	-0.28125\\
3.78125	-0.001	-0.28125\\
3.78125	-0.001	-1.71875\\
6.21875	-0.001	-1.71875\\
6.21875	-0.001	-1.71875\\
6.21875	-0.001	-0.28125\\
3.78125	-0.001	-0.28125\\
}--cycle;
\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
 table[row sep=crcr] {%
3.78125	-0.001	-0.28125\\
3.78125	-0.001	-0.28125\\
3.78125	-0.001	-1.71875\\
6.21875	-0.001	-1.71875\\
6.21875	-0.001	-1.71875\\
6.21875	-0.001	-0.28125\\
3.78125	-0.001	-0.28125\\
};

\draw[thick][-{Latex[round]}](0.5,1,-2.5) node[below, yshift=2pt]{\small RW array} --(3.7,0,0.25);		% [B] ARRAY
\draw[thick][-{Latex[round]}](11,8.1,4) node[right]{\small scatter points} --(6.5,8.1,1.5);		% [B] scatter points

 \addplot3[scatter, only marks, mark=o, color=black, mark options={}, scatter/use mapped color=black, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}, forget plot] table[row sep=crcr]{%
x	y	z	size\\
5.33051849524216	8.65076578477899	1.20768311101162	0.862682538024909\\
4.67395112920194	8.64311551419747	0.479153685022454	0.946812334471243\\
5.00058160996353	8.71726030114687	0.66216551596227	0.962631561479956\\
4.89325658972314	8.79969296991617	0.45624761740377	1.00364834417035\\
4.96990957833925	8.82968707310526	0.314709534615471	0.908507615632375\\
5.34083140011076	8.66288358608921	0.746979176882175	0.936208000504268\\
4.69087865413012	8.80000524662204	1.35654306995795	0.973369288394909\\
5.36960869241959	8.72233085324363	1.02950870504394	1.0154881952361\\
4.89636432595591	8.69287146806877	1.0212777839069	0.873626493585031\\
4.65303970151706	8.63905181065907	1.45089779845778	0.859157835285881\\
5.22143247563378	8.8148639129701	0.664053598037616	0.915143061728701\\
5.41090983916627	8.70500930561373	0.787103081067935	0.934009462308485\\
4.44549987964596	8.81016883989523	1.10152392413244	0.957370716954673\\
4.9145637121342	8.73471685281564	1.26519231036268	0.946171832028476\\
4.48154470048046	8.86253324756423	1.07608571815938	0.910125177292902\\
5.00871411250911	8.78555638677071	0.61917430148782	0.972944534461818\\
5.41265906986815	8.65445734723264	1.37807179341522	0.943344144053348\\
4.49630881827245	8.66619953226826	0.644401110757165	0.919653768109294\\
5.27679180032121	8.75166414170255	1.21546943835024	0.941696745784272\\
4.59625965603702	8.62808927039878	0.874627484518682	0.997618440607122\\
4.78880632000664	8.8847036135919	1.48289081820724	0.960230892236832\\
4.52100384758846	8.72259052787842	1.27631099108121	0.918557629324985\\
5.20694906451148	8.6899052440143	1.03106897315537	0.857344019526891\\
4.73897288760911	8.85892759362861	0.557062163291679	0.924494855173765\\
5.2606622771435	8.69373116090866	0.424158333733894	0.945104772471118\\
4.71956796161488	8.65842939920695	0.544759076646777	0.916868883282871\\
5.30215303566958	8.76004523342578	0.329685391566916	0.958586570828934\\
5.35131637889882	8.69438773751231	0.507158799790594	0.886196047316502\\
4.7800249042469	8.56170878341988	0.602263040234301	0.920285146040862\\
5.35015589386988	8.74803648759227	1.16488810422527	0.961807558643678\\
5.18095431977749	8.8636455403235	1.04643173369484	0.863583502761723\\
5.10127594875469	8.78934361027084	0.319161626566174	0.958699816316298\\
5.25989512742002	8.71094682279858	0.527859533842754	0.942006394788954\\
4.95196031067232	8.7038749471006	1.38471292942231	1.00883987189335\\
5.66318778738451	8.84731621274286	1.09962017387823	0.909980819403081\\
5.01456892766443	8.60857686236445	0.687021606980144	0.860364641180672\\
5.0144205058029	8.55267204912512	0.662337721469017	0.971800830344783\\
5.52099267972792	8.65878106057797	1.32871244878068	0.98862389816905\\
};
\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
5	8.125	0\\
5	8.125	1\\
};

% [B] RIGHT WALL ABOVE EN DEVICE AND SCATTERER BENJ


\draw[thick][-{Latex[round]}](7,7.8,-2) node[below, xshift=2pt, xshift=15pt]{\small EN device} --(5.2,7.9,0.75);		% [B] EN Device
% \addplot3 [color=red, line width=1.0pt, only marks, mark=o, mark options={solid, red}]
 \addplot3 [color=mycolor2, line width=1.0pt, only marks, mark=o, mark options={solid}]
 table[row sep=crcr] {%
5	8.125	1\\
};
% \addplot3 [color=black]
% table[row sep=crcr] {%
%5	0	1\\
%5	1	1\\
%};
% \addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
%x	y	z\\
%5	0	1\\
%};
%\addplot3 [color=black]
% table[row sep=crcr] {%
%5	0	1\\
%4.55831597487235	0.897170676040539	1\\
%};
% \addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
%x	y	z\\
%5	0	1\\
%};
%\addplot3 [color=black]
% table[row sep=crcr] {%
%5	0	1\\
%5.59404302790918	0.804433266960346	1\\
%};
% \addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
%x	y	z\\
%5	0	1\\
%};
%\addplot3 [color=black]
% table[row sep=crcr] {%
%5	0	1\\
%5	1	1\\
%};
% \addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
%x	y	z\\
%5	0	1\\
%};
%\addplot3 [color=black]
% table[row sep=crcr] {%
%5	0	1\\
%5	0.971014878934766	0.760980952877596\\
%};
% \addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
%x	y	z\\
%5	0	1\\
%};
\end{axis}
\end{tikzpicture}%
